Being Bayesian, Even Just a Bit, Fixes Overconfidence in ReLU Networks

The point estimates of ReLU classification networks---arguably the most widely used neural network architecture---have been shown to yield arbitrarily high confidence far away from the training data. This architecture, in conjunction with a maximum a posteriori estimation scheme, is thus not calibrated nor robust. Approximate Bayesian inference has been empirically demonstrated to improve predictive uncertainty in neural networks, although the theoretical analysis of such Bayesian approximations is limited. We theoretically analyze approximate Gaussian distributions on the weights of ReLU networks and show that they fix the overconfidence problem. Furthermore, we show that even a simplistic, thus cheap, Bayesian approximation, also fixes these issues. This indicates that a sufficient condition for a calibrated uncertainty on a ReLU network is "to be a bit Bayesian". These theoretical results validate the usage of last-layer Bayesian approximation and motivate a range of a fidelity-cost trade-off. We further validate these findings empirically via various standard experiments using common deep ReLU networks and Laplace approximations.

==> figs/conf_laplace.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.26\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \delta\)},
% xmajorticks=false,
xmin=0, xmax=40,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={Confidence},
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,0.711984097957611)
--(axis cs:0,0.711983382701874)
--(axis cs:1,0.518743634223938)
--(axis cs:2,0.5)
--(axis cs:3,0.5)
--(axis cs:4,0.5)
--(axis cs:5,0.5)
--(axis cs:6,0.5)
--(axis cs:7,0.5)
--(axis cs:8,0.5)
--(axis cs:9,0.5)
--(axis cs:10,0.5)
--(axis cs:11,0.5)
--(axis cs:12,0.5)
--(axis cs:13,0.5)
--(axis cs:14,0.5)
--(axis cs:15,0.5)
--(axis cs:16,0.5)
--(axis cs:17,0.5)
--(axis cs:18,0.5)
--(axis cs:19,0.5)
--(axis cs:20,0.5)
--(axis cs:21,0.5)
--(axis cs:22,0.5)
--(axis cs:23,0.5)
--(axis cs:24,0.5)
--(axis cs:25,0.5)
--(axis cs:26,0.5)
--(axis cs:27,0.5)
--(axis cs:28,0.5)
--(axis cs:29,0.5)
--(axis cs:30,0.5)
--(axis cs:31,0.5)
--(axis cs:32,0.5)
--(axis cs:33,0.5)
--(axis cs:34,0.5)
--(axis cs:35,0.5)
--(axis cs:36,0.5)
--(axis cs:37,0.5)
--(axis cs:38,0.5)
--(axis cs:39,0.5)
--(axis cs:40,0.5)
--(axis cs:40,0.545360326766968)
--(axis cs:40,0.545360326766968)
--(axis cs:39,0.543805301189423)
--(axis cs:38,0.546179294586182)
--(axis cs:37,0.546947717666626)
--(axis cs:36,0.547891557216644)
--(axis cs:35,0.548851191997528)
--(axis cs:34,0.549997508525848)
--(axis cs:33,0.551128506660461)
--(axis cs:32,0.55924791097641)
--(axis cs:31,0.560564935207367)
--(axis cs:30,0.562188446521759)
--(axis cs:29,0.563519477844238)
--(axis cs:28,0.564784407615662)
--(axis cs:27,0.565957307815552)
--(axis cs:26,0.566066205501556)
--(axis cs:25,0.567052066326141)
--(axis cs:24,0.56789356470108)
--(axis cs:23,0.558016240596771)
--(axis cs:22,0.558706402778625)
--(axis cs:21,0.559177994728088)
--(axis cs:20,0.640162825584412)
--(axis cs:19,0.640627801418304)
--(axis cs:18,0.639881193637848)
--(axis cs:17,0.656255066394806)
--(axis cs:16,0.654749751091003)
--(axis cs:15,0.654612600803375)
--(axis cs:14,0.624900698661804)
--(axis cs:13,0.637109637260437)
--(axis cs:12,0.606755375862122)
--(axis cs:11,0.589744329452515)
--(axis cs:10,0.575875103473663)
--(axis cs:9,0.598283708095551)
--(axis cs:8,0.64487612247467)
--(axis cs:7,0.693272531032562)
--(axis cs:6,0.705569326877594)
--(axis cs:5,0.689133584499359)
--(axis cs:4,0.692926526069641)
--(axis cs:3,0.783103704452515)
--(axis cs:2,0.841618478298187)
--(axis cs:1,0.996139526367188)
--(axis cs:0,0.711984097957611)
--cycle;

\addplot [very thick, color0]
table {%
0 0.711983740329742
1 0.757441580295563
2 0.585110485553741
3 0.558108687400818
4 0.543187916278839
5 0.540744483470917
6 0.541114330291748
7 0.537480592727661
8 0.530260801315308
9 0.528254151344299
10 0.527114510536194
11 0.527178645133972
12 0.52766615152359
13 0.528686344623566
14 0.528109729290009
15 0.529342293739319
16 0.529175162315369
17 0.528640389442444
18 0.525923907756805
19 0.525753259658813
20 0.525542497634888
21 0.522734701633453
22 0.522635519504547
23 0.522494256496429
24 0.523212313652039
25 0.523123979568481
26 0.523041248321533
27 0.523048341274261
28 0.522956609725952
29 0.522864758968353
30 0.522770822048187
31 0.52266252040863
32 0.522570073604584
33 0.522048056125641
34 0.521973013877869
35 0.521892905235291
36 0.521824419498444
37 0.521742343902588
38 0.521679878234863
39 0.521494090557098
40 0.521596968173981
};
\addplot [very thick, black, dashed]
table {%
0 0.5
40 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_cifar10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ymajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.362391769886017)
--(axis cs:0,0.212717890739441)
--(axis cs:1,0.51719331741333)
--(axis cs:2,0.283435583114624)
--(axis cs:3,0.100000001490116)
--(axis cs:4,0.100000001490116)
--(axis cs:5,0.100000001490116)
--(axis cs:6,0.100000001490116)
--(axis cs:7,0.100000001490116)
--(axis cs:8,0.100000001490116)
--(axis cs:9,0.100000001490116)
--(axis cs:10,0.100000001490116)
--(axis cs:11,0.100000001490116)
--(axis cs:12,0.100000001490116)
--(axis cs:13,0.100000001490116)
--(axis cs:14,0.100000001490116)
--(axis cs:15,0.100000001490116)
--(axis cs:16,0.100000001490116)
--(axis cs:17,0.100000001490116)
--(axis cs:18,0.100000001490116)
--(axis cs:19,0.100000001490116)
--(axis cs:20,0.100000001490116)
--(axis cs:21,0.100000001490116)
--(axis cs:22,0.100000001490116)
--(axis cs:23,0.100000001490116)
--(axis cs:24,0.100000001490116)
--(axis cs:25,0.100000001490116)
--(axis cs:26,0.100000001490116)
--(axis cs:27,0.100000001490116)
--(axis cs:28,0.100000001490116)
--(axis cs:29,0.100000001490116)
--(axis cs:30,0.100000001490116)
--(axis cs:30,0.266953557729721)
--(axis cs:30,0.266953557729721)
--(axis cs:29,0.267490208148956)
--(axis cs:28,0.268476217985153)
--(axis cs:27,0.271142274141312)
--(axis cs:26,0.270573288202286)
--(axis cs:25,0.272203743457794)
--(axis cs:24,0.277360767126083)
--(axis cs:23,0.27629229426384)
--(axis cs:22,0.284352153539658)
--(axis cs:21,0.288962304592133)
--(axis cs:20,0.294613063335419)
--(axis cs:19,0.300481706857681)
--(axis cs:18,0.311272501945496)
--(axis cs:17,0.324787259101868)
--(axis cs:16,0.338744580745697)
--(axis cs:15,0.360235691070557)
--(axis cs:14,0.38505032658577)
--(axis cs:13,0.416545003652573)
--(axis cs:12,0.451476693153381)
--(axis cs:11,0.493596941232681)
--(axis cs:10,0.537880182266235)
--(axis cs:9,0.584479570388794)
--(axis cs:8,0.634307026863098)
--(axis cs:7,0.687408208847046)
--(axis cs:6,0.760208010673523)
--(axis cs:5,0.888026833534241)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.362391769886017)
--cycle;

\addplot [very thick, color0]
table {%
0 0.287554830312729
1 0.926282584667206
2 0.853442132472992
3 0.670593976974487
4 0.512842893600464
5 0.426471382379532
6 0.376485794782639
7 0.340043872594833
8 0.309781610965729
9 0.285342395305634
10 0.264942914247513
11 0.247890889644623
12 0.233609780669212
13 0.223108053207397
14 0.214786008000374
15 0.208004832267761
16 0.202808409929276
17 0.198632270097733
18 0.194958493113518
19 0.191749051213264
20 0.190316006541252
21 0.188553497195244
22 0.18675272166729
23 0.184402003884315
24 0.184596881270409
25 0.182942286133766
26 0.182296916842461
27 0.182136133313179
28 0.18097497522831
29 0.180965259671211
30 0.180471315979958
};
\addplot [very thick, black, dashed]
table {%
0 0.1
30 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_cifar100.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ymajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.383912980556488)
--(axis cs:0,0.234251782298088)
--(axis cs:1,0.00999999977648258)
--(axis cs:2,0.00999999977648258)
--(axis cs:3,0.00999999977648258)
--(axis cs:4,0.00999999977648258)
--(axis cs:5,0.00999999977648258)
--(axis cs:6,0.00999999977648258)
--(axis cs:7,0.00999999977648258)
--(axis cs:8,0.00999999977648258)
--(axis cs:9,0.00999999977648258)
--(axis cs:10,0.00999999977648258)
--(axis cs:11,0.00999999977648258)
--(axis cs:12,0.00999999977648258)
--(axis cs:13,0.00999999977648258)
--(axis cs:14,0.00999999977648258)
--(axis cs:15,0.00999999977648258)
--(axis cs:16,0.00999999977648258)
--(axis cs:17,0.00999999977648258)
--(axis cs:18,0.00999999977648258)
--(axis cs:19,0.00999999977648258)
--(axis cs:20,0.00999999977648258)
--(axis cs:21,0.00999999977648258)
--(axis cs:22,0.00999999977648258)
--(axis cs:23,0.00999999977648258)
--(axis cs:24,0.00999999977648258)
--(axis cs:25,0.00999999977648258)
--(axis cs:26,0.00999999977648258)
--(axis cs:27,0.00999999977648258)
--(axis cs:28,0.00999999977648258)
--(axis cs:29,0.00999999977648258)
--(axis cs:30,0.00999999977648258)
--(axis cs:30,0.157879620790482)
--(axis cs:30,0.157879620790482)
--(axis cs:29,0.161319553852081)
--(axis cs:28,0.164355844259262)
--(axis cs:27,0.163664847612381)
--(axis cs:26,0.167166888713837)
--(axis cs:25,0.171324953436852)
--(axis cs:24,0.174262404441833)
--(axis cs:23,0.176953792572021)
--(axis cs:22,0.181230619549751)
--(axis cs:21,0.187478572130203)
--(axis cs:20,0.192242562770844)
--(axis cs:19,0.19602707028389)
--(axis cs:18,0.20292866230011)
--(axis cs:17,0.210460379719734)
--(axis cs:16,0.218101993203163)
--(axis cs:15,0.225959628820419)
--(axis cs:14,0.237104162573814)
--(axis cs:13,0.253606557846069)
--(axis cs:12,0.265474081039429)
--(axis cs:11,0.283560276031494)
--(axis cs:10,0.30264487862587)
--(axis cs:9,0.327451884746552)
--(axis cs:8,0.353993654251099)
--(axis cs:7,0.382810771465302)
--(axis cs:6,0.410089761018753)
--(axis cs:5,0.430607736110687)
--(axis cs:4,0.428839206695557)
--(axis cs:3,0.469538867473602)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.383912980556488)
--cycle;

\addplot [very thick, color0]
table {%
0 0.309082388877869
1 0.748850226402283
2 0.342455863952637
3 0.16013790667057
4 0.178780972957611
5 0.197251290082932
6 0.19343401491642
7 0.179291158914566
8 0.163973465561867
9 0.150356739759445
10 0.13853657245636
11 0.128590568900108
12 0.120715647935867
13 0.114921279251575
14 0.108729287981987
15 0.10427812486887
16 0.100353673100471
17 0.0970326364040375
18 0.094859667122364
19 0.0921768769621849
20 0.0899581983685493
21 0.0886036902666092
22 0.0861795693635941
23 0.0847868174314499
24 0.0836823135614395
25 0.0823343843221664
26 0.0816804990172386
27 0.0803880468010902
28 0.0797883272171021
29 0.0792527794837952
30 0.0781140029430389
};
\addplot [very thick, black, dashed]
table {%
0 0.01
30 0.01
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_cifar100_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black},
ymajorticks=false
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.60160756111145)
--(axis cs:0,0.601607203483582)
--(axis cs:1,0.5)
--(axis cs:2,0.5)
--(axis cs:3,0.5)
--(axis cs:4,0.503103733062744)
--(axis cs:5,0.518903136253357)
--(axis cs:6,0.521266341209412)
--(axis cs:7,0.52255117893219)
--(axis cs:8,0.523337602615356)
--(axis cs:9,0.523868143558502)
--(axis cs:10,0.524250745773315)
--(axis cs:11,0.524539947509766)
--(axis cs:12,0.524770021438599)
--(axis cs:13,0.524956881999969)
--(axis cs:14,0.525113940238953)
--(axis cs:15,0.52524721622467)
--(axis cs:16,0.525361239910126)
--(axis cs:17,0.525458872318268)
--(axis cs:18,0.525544047355652)
--(axis cs:19,0.525619328022003)
--(axis cs:20,0.525685608386993)
--(axis cs:20,0.542167365550995)
--(axis cs:20,0.542167365550995)
--(axis cs:19,0.542246520519257)
--(axis cs:18,0.542336106300354)
--(axis cs:17,0.542437374591827)
--(axis cs:16,0.542553126811981)
--(axis cs:15,0.542688012123108)
--(axis cs:14,0.542845487594604)
--(axis cs:13,0.543030560016632)
--(axis cs:12,0.543250560760498)
--(axis cs:11,0.543519854545593)
--(axis cs:10,0.543855786323547)
--(axis cs:9,0.544295132160187)
--(axis cs:8,0.544890880584717)
--(axis cs:7,0.545756220817566)
--(axis cs:6,0.547112822532654)
--(axis cs:5,0.549527287483215)
--(axis cs:4,0.567056894302368)
--(axis cs:3,0.575985729694366)
--(axis cs:2,0.711506605148315)
--(axis cs:1,0.922095239162445)
--(axis cs:0,0.60160756111145)
--cycle;

\addplot [very thick, color0]
table {%
0 0.601607382297516
1 0.671642124652863
2 0.561062335968018
3 0.536244332790375
4 0.535080313682556
5 0.534215211868286
6 0.534189581871033
7 0.534153699874878
8 0.534114241600037
9 0.534081637859344
10 0.534053266048431
11 0.534029901027679
12 0.534010291099548
13 0.533993721008301
14 0.533979713916779
15 0.533967614173889
16 0.533957183361053
17 0.533948123455048
18 0.533940076828003
19 0.53393292427063
20 0.533926486968994
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_cifar10_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymajorticks=false,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.674011290073395)
--(axis cs:0,0.674011290073395)
--(axis cs:1,0.5)
--(axis cs:2,0.5)
--(axis cs:3,0.5)
--(axis cs:4,0.5)
--(axis cs:5,0.5)
--(axis cs:6,0.5)
--(axis cs:7,0.5)
--(axis cs:8,0.5)
--(axis cs:9,0.5)
--(axis cs:10,0.5)
--(axis cs:11,0.5)
--(axis cs:12,0.5)
--(axis cs:13,0.5)
--(axis cs:14,0.5)
--(axis cs:15,0.5)
--(axis cs:16,0.5)
--(axis cs:17,0.5)
--(axis cs:18,0.5)
--(axis cs:19,0.5)
--(axis cs:20,0.5)
--(axis cs:20,0.525096237659454)
--(axis cs:20,0.525096237659454)
--(axis cs:19,0.525542497634888)
--(axis cs:18,0.526053369045258)
--(axis cs:17,0.526642978191376)
--(axis cs:16,0.527329742908478)
--(axis cs:15,0.528143703937531)
--(axis cs:14,0.529123485088348)
--(axis cs:13,0.530305027961731)
--(axis cs:12,0.531758248806)
--(axis cs:11,0.533593118190765)
--(axis cs:10,0.535964071750641)
--(axis cs:9,0.539149343967438)
--(axis cs:8,0.543635189533234)
--(axis cs:7,0.550427436828613)
--(axis cs:6,0.561957478523254)
--(axis cs:5,0.584208130836487)
--(axis cs:4,0.635019183158875)
--(axis cs:3,0.774278044700623)
--(axis cs:2,0.979620814323425)
--(axis cs:1,1.0198540687561)
--(axis cs:0,0.674011290073395)
--cycle;

\addplot [very thick, color0]
table {%
0 0.674011290073395
1 0.756257712841034
2 0.686343789100647
3 0.577509999275208
4 0.536078095436096
5 0.523309290409088
6 0.517828464508057
7 0.514831185340881
8 0.512975215911865
9 0.511726140975952
10 0.510834038257599
11 0.510167837142944
12 0.509653747081757
13 0.509243905544281
14 0.508910834789276
15 0.508634924888611
16 0.508402764797211
17 0.508204340934753
18 0.50803279876709
19 0.507883787155151
20 0.507752418518066
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_mnist.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=1, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\)},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.124328963458538)
--(axis cs:0,0.113472066819668)
--(axis cs:1,0.807134032249451)
--(axis cs:2,0.827885627746582)
--(axis cs:3,0.819434463977814)
--(axis cs:4,0.812751531600952)
--(axis cs:5,0.810450077056885)
--(axis cs:6,0.80817186832428)
--(axis cs:7,0.804801821708679)
--(axis cs:8,0.802288830280304)
--(axis cs:9,0.800735712051392)
--(axis cs:10,0.800395965576172)
--(axis cs:11,0.801536500453949)
--(axis cs:12,0.799333333969116)
--(axis cs:13,0.798056185245514)
--(axis cs:14,0.798003792762756)
--(axis cs:15,0.796345412731171)
--(axis cs:16,0.795200347900391)
--(axis cs:17,0.794735848903656)
--(axis cs:18,0.798914313316345)
--(axis cs:19,0.793443918228149)
--(axis cs:20,0.792385876178741)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.124328963458538)
--cycle;

\addplot [very thick, color0]
table {%
0 0.118900515139103
1 0.985087156295776
2 0.989446640014648
3 0.988812267780304
4 0.988231122493744
5 0.987810373306274
6 0.987497091293335
7 0.987154304981232
8 0.986962795257568
9 0.986769258975983
10 0.986554384231567
11 0.986532092094421
12 0.98644232749939
13 0.986252665519714
14 0.986239612102509
15 0.986051738262177
16 0.985933601856232
17 0.985929191112518
18 0.986176490783691
19 0.985672116279602
20 0.985662341117859
};
\addplot [very thick, black, dashed]
table {%
1 0.1
20 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_mnist_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.507924914360046)
--(axis cs:0,0.507924199104309)
--(axis cs:1,0.728665828704834)
--(axis cs:2,0.672055184841156)
--(axis cs:3,0.654027163982391)
--(axis cs:4,0.644757449626923)
--(axis cs:5,0.639215648174286)
--(axis cs:6,0.635541200637817)
--(axis cs:7,0.632920742034912)
--(axis cs:8,0.630966484546661)
--(axis cs:9,0.629452288150787)
--(axis cs:10,0.628244638442993)
--(axis cs:11,0.627259492874146)
--(axis cs:12,0.626440942287445)
--(axis cs:13,0.625749468803406)
--(axis cs:14,0.625158429145813)
--(axis cs:15,0.62464702129364)
--(axis cs:16,0.624199867248535)
--(axis cs:17,0.623806118965149)
--(axis cs:18,0.623456537723541)
--(axis cs:19,0.623144030570984)
--(axis cs:20,0.622863054275513)
--(axis cs:20,0.727196335792542)
--(axis cs:20,0.727196335792542)
--(axis cs:19,0.727399587631226)
--(axis cs:18,0.727626383304596)
--(axis cs:17,0.727881193161011)
--(axis cs:16,0.728169202804565)
--(axis cs:15,0.728497624397278)
--(axis cs:14,0.728875637054443)
--(axis cs:13,0.729315042495728)
--(axis cs:12,0.729831397533417)
--(axis cs:11,0.730448007583618)
--(axis cs:10,0.731197834014893)
--(axis cs:9,0.732129633426666)
--(axis cs:8,0.733319342136383)
--(axis cs:7,0.734891414642334)
--(axis cs:6,0.737063527107239)
--(axis cs:5,0.740275681018829)
--(axis cs:4,0.745451867580414)
--(axis cs:3,0.755156219005585)
--(axis cs:2,0.779523313045502)
--(axis cs:1,0.864915251731873)
--(axis cs:0,0.507924914360046)
--cycle;

\addplot [very thick, color0]
table {%
0 0.507924556732178
1 0.796790540218353
2 0.725789248943329
3 0.704591691493988
4 0.695104658603668
5 0.689745664596558
6 0.686302363872528
7 0.683906078338623
8 0.682142913341522
9 0.680790960788727
10 0.679721236228943
11 0.678853750228882
12 0.678136169910431
13 0.677532255649567
14 0.677017033100128
15 0.676572322845459
16 0.67618453502655
17 0.67584365606308
18 0.675541460514069
19 0.675271809101105
20 0.675029695034027
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_svhn.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,50,100,150,200},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\),\(\displaystyle 150\),\(\displaystyle 200\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ymajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.256278574466705)
--(axis cs:0,0.127438798546791)
--(axis cs:1,0.517577290534973)
--(axis cs:2,0.46595773100853)
--(axis cs:3,0.372620344161987)
--(axis cs:4,0.226104855537415)
--(axis cs:5,0.100000001490116)
--(axis cs:6,0.100000001490116)
--(axis cs:7,0.100000001490116)
--(axis cs:8,0.100000001490116)
--(axis cs:9,0.100000001490116)
--(axis cs:10,0.100000001490116)
--(axis cs:11,0.100000001490116)
--(axis cs:12,0.100000001490116)
--(axis cs:13,0.100000001490116)
--(axis cs:14,0.100000001490116)
--(axis cs:15,0.100000001490116)
--(axis cs:16,0.100000001490116)
--(axis cs:17,0.100000001490116)
--(axis cs:18,0.100000001490116)
--(axis cs:19,0.100000001490116)
--(axis cs:20,0.100000001490116)
--(axis cs:21,0.100000001490116)
--(axis cs:22,0.100000001490116)
--(axis cs:23,0.100000001490116)
--(axis cs:24,0.100000001490116)
--(axis cs:25,0.100000001490116)
--(axis cs:26,0.100000001490116)
--(axis cs:27,0.100000001490116)
--(axis cs:28,0.100000001490116)
--(axis cs:29,0.100000001490116)
--(axis cs:30,0.100000001490116)
--(axis cs:31,0.100000001490116)
--(axis cs:32,0.100000001490116)
--(axis cs:33,0.100000001490116)
--(axis cs:34,0.100000001490116)
--(axis cs:35,0.100000001490116)
--(axis cs:36,0.100000001490116)
--(axis cs:37,0.100000001490116)
--(axis cs:38,0.100000001490116)
--(axis cs:39,0.100000001490116)
--(axis cs:40,0.100000001490116)
--(axis cs:41,0.100000001490116)
--(axis cs:42,0.100000001490116)
--(axis cs:43,0.100000001490116)
--(axis cs:44,0.100000001490116)
--(axis cs:45,0.100000001490116)
--(axis cs:46,0.100000001490116)
--(axis cs:47,0.100000001490116)
--(axis cs:48,0.100000001490116)
--(axis cs:49,0.100000001490116)
--(axis cs:50,0.100000001490116)
--(axis cs:51,0.100000001490116)
--(axis cs:52,0.100000001490116)
--(axis cs:53,0.100000001490116)
--(axis cs:54,0.100000001490116)
--(axis cs:55,0.100000001490116)
--(axis cs:56,0.100000001490116)
--(axis cs:57,0.100000001490116)
--(axis cs:58,0.100000001490116)
--(axis cs:59,0.100000001490116)
--(axis cs:60,0.100000001490116)
--(axis cs:61,0.100000001490116)
--(axis cs:62,0.100000001490116)
--(axis cs:63,0.100000001490116)
--(axis cs:64,0.100000001490116)
--(axis cs:65,0.100000001490116)
--(axis cs:66,0.100000001490116)
--(axis cs:67,0.100000001490116)
--(axis cs:68,0.100000001490116)
--(axis cs:69,0.100000001490116)
--(axis cs:70,0.100000001490116)
--(axis cs:71,0.100000001490116)
--(axis cs:72,0.100000001490116)
--(axis cs:73,0.100000001490116)
--(axis cs:74,0.100000001490116)
--(axis cs:75,0.100000001490116)
--(axis cs:76,0.100000001490116)
--(axis cs:77,0.100000001490116)
--(axis cs:78,0.100000001490116)
--(axis cs:79,0.100000001490116)
--(axis cs:80,0.100000001490116)
--(axis cs:81,0.100000001490116)
--(axis cs:82,0.100000001490116)
--(axis cs:83,0.100000001490116)
--(axis cs:84,0.100000001490116)
--(axis cs:85,0.100000001490116)
--(axis cs:86,0.100000001490116)
--(axis cs:87,0.100000001490116)
--(axis cs:88,0.100000001490116)
--(axis cs:89,0.100000001490116)
--(axis cs:90,0.100000001490116)
--(axis cs:91,0.100000001490116)
--(axis cs:92,0.100000001490116)
--(axis cs:93,0.100000001490116)
--(axis cs:94,0.100000001490116)
--(axis cs:95,0.100000001490116)
--(axis cs:96,0.100000001490116)
--(axis cs:97,0.100000001490116)
--(axis cs:98,0.100000001490116)
--(axis cs:99,0.100000001490116)
--(axis cs:100,0.100000001490116)
--(axis cs:101,0.100000001490116)
--(axis cs:102,0.100000001490116)
--(axis cs:103,0.100000001490116)
--(axis cs:104,0.100000001490116)
--(axis cs:105,0.100000001490116)
--(axis cs:106,0.100000001490116)
--(axis cs:107,0.100000001490116)
--(axis cs:108,0.100000001490116)
--(axis cs:109,0.100000001490116)
--(axis cs:110,0.100000001490116)
--(axis cs:111,0.100000001490116)
--(axis cs:112,0.100000001490116)
--(axis cs:113,0.100000001490116)
--(axis cs:114,0.100000001490116)
--(axis cs:115,0.100000001490116)
--(axis cs:116,0.100000001490116)
--(axis cs:117,0.100000001490116)
--(axis cs:118,0.100000001490116)
--(axis cs:119,0.100000001490116)
--(axis cs:120,0.100000001490116)
--(axis cs:121,0.100000001490116)
--(axis cs:122,0.100000001490116)
--(axis cs:123,0.100000001490116)
--(axis cs:124,0.100000001490116)
--(axis cs:125,0.100000001490116)
--(axis cs:126,0.100000001490116)
--(axis cs:127,0.100000001490116)
--(axis cs:128,0.100000001490116)
--(axis cs:129,0.100000001490116)
--(axis cs:130,0.100000001490116)
--(axis cs:131,0.100000001490116)
--(axis cs:132,0.100000001490116)
--(axis cs:133,0.100000001490116)
--(axis cs:134,0.100000001490116)
--(axis cs:135,0.100000001490116)
--(axis cs:136,0.100000001490116)
--(axis cs:137,0.100000001490116)
--(axis cs:138,0.100000001490116)
--(axis cs:139,0.100000001490116)
--(axis cs:140,0.100000001490116)
--(axis cs:141,0.100000001490116)
--(axis cs:142,0.100000001490116)
--(axis cs:143,0.100000001490116)
--(axis cs:144,0.100000001490116)
--(axis cs:145,0.100000001490116)
--(axis cs:146,0.100000001490116)
--(axis cs:147,0.100000001490116)
--(axis cs:148,0.100000001490116)
--(axis cs:149,0.100000001490116)
--(axis cs:150,0.100000001490116)
--(axis cs:151,0.100000001490116)
--(axis cs:152,0.100000001490116)
--(axis cs:153,0.100000001490116)
--(axis cs:154,0.100000001490116)
--(axis cs:155,0.100000001490116)
--(axis cs:156,0.100000001490116)
--(axis cs:157,0.100000001490116)
--(axis cs:158,0.100000001490116)
--(axis cs:159,0.100000001490116)
--(axis cs:160,0.100000001490116)
--(axis cs:161,0.100000001490116)
--(axis cs:162,0.100000001490116)
--(axis cs:163,0.100000001490116)
--(axis cs:164,0.100000001490116)
--(axis cs:165,0.100000001490116)
--(axis cs:166,0.100000001490116)
--(axis cs:167,0.100000001490116)
--(axis cs:168,0.100000001490116)
--(axis cs:169,0.100000001490116)
--(axis cs:170,0.100000001490116)
--(axis cs:171,0.100000001490116)
--(axis cs:172,0.100000001490116)
--(axis cs:173,0.100000001490116)
--(axis cs:174,0.100000001490116)
--(axis cs:175,0.100000001490116)
--(axis cs:176,0.100000001490116)
--(axis cs:177,0.100000001490116)
--(axis cs:178,0.100000001490116)
--(axis cs:179,0.100000001490116)
--(axis cs:180,0.100000001490116)
--(axis cs:181,0.100000001490116)
--(axis cs:182,0.100000001490116)
--(axis cs:183,0.100000001490116)
--(axis cs:184,0.100000001490116)
--(axis cs:185,0.100000001490116)
--(axis cs:186,0.100000001490116)
--(axis cs:187,0.100000001490116)
--(axis cs:188,0.100000001490116)
--(axis cs:189,0.100000001490116)
--(axis cs:190,0.100000001490116)
--(axis cs:191,0.100000001490116)
--(axis cs:192,0.100000001490116)
--(axis cs:193,0.100000001490116)
--(axis cs:194,0.100000001490116)
--(axis cs:195,0.100000001490116)
--(axis cs:196,0.100000001490116)
--(axis cs:197,0.100000001490116)
--(axis cs:198,0.100000001490116)
--(axis cs:199,0.100000001490116)
--(axis cs:200,0.100000001490116)
--(axis cs:200,0.3501917719841)
--(axis cs:200,0.3501917719841)
--(axis cs:199,0.350231051445007)
--(axis cs:198,0.349426001310349)
--(axis cs:197,0.351432919502258)
--(axis cs:196,0.349930047988892)
--(axis cs:195,0.349952220916748)
--(axis cs:194,0.350697100162506)
--(axis cs:193,0.349864095449448)
--(axis cs:192,0.349555253982544)
--(axis cs:191,0.351511240005493)
--(axis cs:190,0.350324928760529)
--(axis cs:189,0.349628329277039)
--(axis cs:188,0.348989009857178)
--(axis cs:187,0.351819217205048)
--(axis cs:186,0.351235151290894)
--(axis cs:185,0.351395130157471)
--(axis cs:184,0.350202798843384)
--(axis cs:183,0.350046575069427)
--(axis cs:182,0.350786745548248)
--(axis cs:181,0.350634574890137)
--(axis cs:180,0.350205361843109)
--(axis cs:179,0.351351261138916)
--(axis cs:178,0.351648509502411)
--(axis cs:177,0.351929008960724)
--(axis cs:176,0.352989196777344)
--(axis cs:175,0.352429509162903)
--(axis cs:174,0.353054702281952)
--(axis cs:173,0.352583110332489)
--(axis cs:172,0.351417541503906)
--(axis cs:171,0.351584792137146)
--(axis cs:170,0.352058976888657)
--(axis cs:169,0.351609408855438)
--(axis cs:168,0.351731836795807)
--(axis cs:167,0.351663708686829)
--(axis cs:166,0.351662158966064)
--(axis cs:165,0.353441953659058)
--(axis cs:164,0.35311233997345)
--(axis cs:163,0.353101521730423)
--(axis cs:162,0.352969646453857)
--(axis cs:161,0.352977991104126)
--(axis cs:160,0.353566408157349)
--(axis cs:159,0.353456974029541)
--(axis cs:158,0.353621423244476)
--(axis cs:157,0.353976845741272)
--(axis cs:156,0.352999955415726)
--(axis cs:155,0.353723675012589)
--(axis cs:154,0.35317850112915)
--(axis cs:153,0.354483634233475)
--(axis cs:152,0.354573309421539)
--(axis cs:151,0.354642510414124)
--(axis cs:150,0.355201542377472)
--(axis cs:149,0.353988975286484)
--(axis cs:148,0.353860557079315)
--(axis cs:147,0.353739321231842)
--(axis cs:146,0.355887711048126)
--(axis cs:145,0.354070752859116)
--(axis cs:144,0.354942083358765)
--(axis cs:143,0.356115818023682)
--(axis cs:142,0.355836063623428)
--(axis cs:141,0.355028867721558)
--(axis cs:140,0.356002956628799)
--(axis cs:139,0.356043606996536)
--(axis cs:138,0.356899738311768)
--(axis cs:137,0.355541825294495)
--(axis cs:136,0.355313241481781)
--(axis cs:135,0.356710493564606)
--(axis cs:134,0.358154296875)
--(axis cs:133,0.35757440328598)
--(axis cs:132,0.357233464717865)
--(axis cs:131,0.356820493936539)
--(axis cs:130,0.357611298561096)
--(axis cs:129,0.357452839612961)
--(axis cs:128,0.358745872974396)
--(axis cs:127,0.35818338394165)
--(axis cs:126,0.357978373765945)
--(axis cs:125,0.359407752752304)
--(axis cs:124,0.358354777097702)
--(axis cs:123,0.359721004962921)
--(axis cs:122,0.360333979129791)
--(axis cs:121,0.359163790941238)
--(axis cs:120,0.361021965742111)
--(axis cs:119,0.360885918140411)
--(axis cs:118,0.362204343080521)
--(axis cs:117,0.362396836280823)
--(axis cs:116,0.361930340528488)
--(axis cs:115,0.361192226409912)
--(axis cs:114,0.362549960613251)
--(axis cs:113,0.361388385295868)
--(axis cs:112,0.363933563232422)
--(axis cs:111,0.363668203353882)
--(axis cs:110,0.363623321056366)
--(axis cs:109,0.365010172128677)
--(axis cs:108,0.364595532417297)
--(axis cs:107,0.365408182144165)
--(axis cs:106,0.365177094936371)
--(axis cs:105,0.36615926027298)
--(axis cs:104,0.366468369960785)
--(axis cs:103,0.365124851465225)
--(axis cs:102,0.369483947753906)
--(axis cs:101,0.368075519800186)
--(axis cs:100,0.36727899312973)
--(axis cs:99,0.37114080786705)
--(axis cs:98,0.372007250785828)
--(axis cs:97,0.370156586170197)
--(axis cs:96,0.371734976768494)
--(axis cs:95,0.371783703565598)
--(axis cs:94,0.371601909399033)
--(axis cs:93,0.374022603034973)
--(axis cs:92,0.374454736709595)
--(axis cs:91,0.375422894954681)
--(axis cs:90,0.375918984413147)
--(axis cs:89,0.375820696353912)
--(axis cs:88,0.376632690429688)
--(axis cs:87,0.378859668970108)
--(axis cs:86,0.379413604736328)
--(axis cs:85,0.379213839769363)
--(axis cs:84,0.381798624992371)
--(axis cs:83,0.382102727890015)
--(axis cs:82,0.384584844112396)
--(axis cs:81,0.384319424629211)
--(axis cs:80,0.386104166507721)
--(axis cs:79,0.386858105659485)
--(axis cs:78,0.387314409017563)
--(axis cs:77,0.38843560218811)
--(axis cs:76,0.39148622751236)
--(axis cs:75,0.393592417240143)
--(axis cs:74,0.394422173500061)
--(axis cs:73,0.395372062921524)
--(axis cs:72,0.39705753326416)
--(axis cs:71,0.399608552455902)
--(axis cs:70,0.402708292007446)
--(axis cs:69,0.402696132659912)
--(axis cs:68,0.405779629945755)
--(axis cs:67,0.406439006328583)
--(axis cs:66,0.410094559192657)
--(axis cs:65,0.412384510040283)
--(axis cs:64,0.41438627243042)
--(axis cs:63,0.416706800460815)
--(axis cs:62,0.418304741382599)
--(axis cs:61,0.422214567661285)
--(axis cs:60,0.424911350011826)
--(axis cs:59,0.427429914474487)
--(axis cs:58,0.429711014032364)
--(axis cs:57,0.432591676712036)
--(axis cs:56,0.435455441474915)
--(axis cs:55,0.439002364873886)
--(axis cs:54,0.441887676715851)
--(axis cs:53,0.446166843175888)
--(axis cs:52,0.449486494064331)
--(axis cs:51,0.452884465456009)
--(axis cs:50,0.457788646221161)
--(axis cs:49,0.459404081106186)
--(axis cs:48,0.466570317745209)
--(axis cs:47,0.468744099140167)
--(axis cs:46,0.474003076553345)
--(axis cs:45,0.478819131851196)
--(axis cs:44,0.483868956565857)
--(axis cs:43,0.488511592149734)
--(axis cs:42,0.49315419793129)
--(axis cs:41,0.499256432056427)
--(axis cs:40,0.504664301872253)
--(axis cs:39,0.511839210987091)
--(axis cs:38,0.517305374145508)
--(axis cs:37,0.525881052017212)
--(axis cs:36,0.534078776836395)
--(axis cs:35,0.539922475814819)
--(axis cs:34,0.549802243709564)
--(axis cs:33,0.557855188846588)
--(axis cs:32,0.567069411277771)
--(axis cs:31,0.575847268104553)
--(axis cs:30,0.587239146232605)
--(axis cs:29,0.600428104400635)
--(axis cs:28,0.613624155521393)
--(axis cs:27,0.628528118133545)
--(axis cs:26,0.643365263938904)
--(axis cs:25,0.659663200378418)
--(axis cs:24,0.681661903858185)
--(axis cs:23,0.700590252876282)
--(axis cs:22,0.725956201553345)
--(axis cs:21,0.751306056976318)
--(axis cs:20,0.781044960021973)
--(axis cs:19,0.813052177429199)
--(axis cs:18,0.850474715232849)
--(axis cs:17,0.888722896575928)
--(axis cs:16,0.933179378509521)
--(axis cs:15,0.979097545146942)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.256278574466705)
--cycle;

\addplot [very thick, color0]
table {%
0 0.191858693957329
1 0.915588319301605
2 0.906298756599426
3 0.88266509771347
4 0.836015343666077
5 0.77569717168808
6 0.713923275470734
7 0.660007297992706
8 0.61507660150528
9 0.576258361339569
10 0.541942000389099
11 0.512148082256317
12 0.48511815071106
13 0.460984796285629
14 0.43849915266037
15 0.418639719486237
16 0.401097327470779
17 0.386120349168777
18 0.3720822930336
19 0.359655559062958
20 0.34904620051384
21 0.339638024568558
22 0.331892997026443
23 0.32441109418869
24 0.318026512861252
25 0.311915099620819
26 0.306725949048996
27 0.30216258764267
28 0.298113852739334
29 0.294246703386307
30 0.290466725826263
31 0.286941289901733
32 0.284731805324554
33 0.281459510326385
34 0.279102861881256
35 0.276359736919403
36 0.274389028549194
37 0.27234098315239
38 0.269937783479691
39 0.26800325512886
40 0.266238331794739
41 0.264691144227982
42 0.262844771146774
43 0.261524379253387
44 0.260339915752411
45 0.258744537830353
46 0.25739261507988
47 0.255939990282059
48 0.254940509796143
49 0.253412127494812
50 0.252938985824585
51 0.251774907112122
52 0.250778585672379
53 0.249462425708771
54 0.248366475105286
55 0.248032078146935
56 0.246853440999985
57 0.246443793177605
58 0.245351821184158
59 0.24450109899044
60 0.244142085313797
61 0.243177428841591
62 0.242156535387039
63 0.24166713654995
64 0.240988686680794
65 0.240635976195335
66 0.240019872784615
67 0.239415466785431
68 0.238848388195038
69 0.238256171345711
70 0.237847074866295
71 0.237388148903847
72 0.236316904425621
73 0.236413419246674
74 0.235522255301476
75 0.235582277178764
76 0.23531100153923
77 0.234391987323761
78 0.234065309166908
79 0.233844980597496
80 0.233559057116508
81 0.23315067589283
82 0.233244448900223
83 0.232571661472321
84 0.232551977038383
85 0.231848374009132
86 0.231818437576294
87 0.23147089779377
88 0.230983003973961
89 0.230685204267502
90 0.23095278441906
91 0.230460748076439
92 0.230110138654709
93 0.230070754885674
94 0.229592055082321
95 0.229391366243362
96 0.229086473584175
97 0.229083612561226
98 0.229338943958282
99 0.228902399539948
100 0.22847917675972
101 0.2286676466465
102 0.228543892502785
103 0.227809265255928
104 0.228040307760239
105 0.227752014994621
106 0.227674752473831
107 0.227425530552864
108 0.227416709065437
109 0.227609783411026
110 0.227040484547615
111 0.226983442902565
112 0.227059632539749
113 0.226520404219627
114 0.226973041892052
115 0.226581379771233
116 0.226816356182098
117 0.226661816239357
118 0.226413726806641
119 0.226167798042297
120 0.226141512393951
121 0.225698947906494
122 0.226029574871063
123 0.225950211286545
124 0.225760102272034
125 0.225995257496834
126 0.225623399019241
127 0.225699961185455
128 0.225646317005157
129 0.225549608469009
130 0.225528717041016
131 0.225019201636314
132 0.225304022431374
133 0.225401252508163
134 0.225474134087563
135 0.224995777010918
136 0.224804908037186
137 0.225152030587196
138 0.224945798516273
139 0.224716633558273
140 0.224668219685555
141 0.224519908428192
142 0.224788174033165
143 0.224923759698868
144 0.224642127752304
145 0.224501043558121
146 0.224616691470146
147 0.224158644676208
148 0.224425002932549
149 0.224254786968231
150 0.224673584103584
151 0.224599748849869
152 0.224516093730927
153 0.224618881940842
154 0.224238455295563
155 0.224386602640152
156 0.224390059709549
157 0.224175542593002
158 0.224169388413429
159 0.224303543567657
160 0.224224895238876
161 0.223942920565605
162 0.224098011851311
163 0.22409687936306
164 0.223779752850533
165 0.224297702312469
166 0.223890423774719
167 0.223984226584435
168 0.223997741937637
169 0.224011421203613
170 0.224124401807785
171 0.223727211356163
172 0.223717615008354
173 0.223846986889839
174 0.224218130111694
175 0.223943963646889
176 0.224135190248489
177 0.223827198147774
178 0.223539844155312
179 0.223459675908089
180 0.223567202687263
181 0.223758667707443
182 0.223784804344177
183 0.223319128155708
184 0.22362545132637
185 0.223911568522453
186 0.223787426948547
187 0.22360834479332
188 0.223216533660889
189 0.223389282822609
190 0.223453104496002
191 0.223612532019615
192 0.223245188593864
193 0.223358720541
194 0.223431706428528
195 0.223440602421761
196 0.223588049411774
197 0.22343784570694
198 0.222962588071823
199 0.223560199141502
200 0.2234867811203
};
\addplot [very thick, black, dashed]
table {%
0 0.1
200 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_laplace_svhn_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (LLLA)},
ymin=0, ymax=1.05,
ymajorticks=false,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.701856851577759)
--(axis cs:0,0.70185649394989)
--(axis cs:1,0.668820261955261)
--(axis cs:2,0.652517795562744)
--(axis cs:3,0.615979194641113)
--(axis cs:4,0.571531414985657)
--(axis cs:5,0.524884104728699)
--(axis cs:6,0.5)
--(axis cs:7,0.5)
--(axis cs:8,0.5)
--(axis cs:9,0.5)
--(axis cs:10,0.5)
--(axis cs:11,0.5)
--(axis cs:12,0.5)
--(axis cs:13,0.5)
--(axis cs:14,0.5)
--(axis cs:15,0.5)
--(axis cs:16,0.5)
--(axis cs:17,0.5)
--(axis cs:18,0.5)
--(axis cs:19,0.5)
--(axis cs:20,0.5)
--(axis cs:21,0.5)
--(axis cs:22,0.5)
--(axis cs:23,0.5)
--(axis cs:24,0.5)
--(axis cs:25,0.5)
--(axis cs:26,0.5)
--(axis cs:27,0.5)
--(axis cs:28,0.5)
--(axis cs:29,0.5)
--(axis cs:30,0.5)
--(axis cs:31,0.5)
--(axis cs:32,0.5)
--(axis cs:33,0.5)
--(axis cs:34,0.5)
--(axis cs:35,0.5)
--(axis cs:36,0.5)
--(axis cs:37,0.5)
--(axis cs:38,0.5)
--(axis cs:39,0.5)
--(axis cs:40,0.5)
--(axis cs:41,0.5)
--(axis cs:42,0.5)
--(axis cs:43,0.5)
--(axis cs:44,0.5)
--(axis cs:45,0.5)
--(axis cs:46,0.5)
--(axis cs:47,0.5)
--(axis cs:48,0.5)
--(axis cs:49,0.5)
--(axis cs:50,0.5)
--(axis cs:51,0.5)
--(axis cs:52,0.5)
--(axis cs:53,0.5)
--(axis cs:54,0.5)
--(axis cs:55,0.5)
--(axis cs:56,0.5)
--(axis cs:57,0.5)
--(axis cs:58,0.5)
--(axis cs:59,0.5)
--(axis cs:60,0.5)
--(axis cs:61,0.5)
--(axis cs:62,0.5)
--(axis cs:63,0.5)
--(axis cs:64,0.5)
--(axis cs:65,0.5)
--(axis cs:66,0.5)
--(axis cs:67,0.5)
--(axis cs:68,0.5)
--(axis cs:69,0.5)
--(axis cs:70,0.5)
--(axis cs:71,0.5)
--(axis cs:72,0.5)
--(axis cs:73,0.5)
--(axis cs:74,0.5)
--(axis cs:75,0.5)
--(axis cs:76,0.5)
--(axis cs:77,0.5)
--(axis cs:78,0.5)
--(axis cs:79,0.5)
--(axis cs:80,0.5)
--(axis cs:81,0.5)
--(axis cs:82,0.5)
--(axis cs:83,0.5)
--(axis cs:84,0.5)
--(axis cs:85,0.5)
--(axis cs:86,0.5)
--(axis cs:87,0.5)
--(axis cs:88,0.5)
--(axis cs:89,0.5)
--(axis cs:90,0.5)
--(axis cs:91,0.5)
--(axis cs:92,0.5)
--(axis cs:93,0.5)
--(axis cs:94,0.5)
--(axis cs:95,0.5)
--(axis cs:96,0.5)
--(axis cs:97,0.5)
--(axis cs:98,0.5)
--(axis cs:99,0.5)
--(axis cs:100,0.5)
--(axis cs:101,0.5)
--(axis cs:102,0.5)
--(axis cs:103,0.5)
--(axis cs:104,0.5)
--(axis cs:105,0.5)
--(axis cs:106,0.5)
--(axis cs:107,0.5)
--(axis cs:108,0.5)
--(axis cs:109,0.5)
--(axis cs:110,0.5)
--(axis cs:111,0.5)
--(axis cs:112,0.5)
--(axis cs:113,0.5)
--(axis cs:114,0.5)
--(axis cs:115,0.5)
--(axis cs:116,0.5)
--(axis cs:117,0.5)
--(axis cs:118,0.5)
--(axis cs:119,0.5)
--(axis cs:120,0.5)
--(axis cs:121,0.5)
--(axis cs:122,0.5)
--(axis cs:123,0.5)
--(axis cs:124,0.5)
--(axis cs:125,0.5)
--(axis cs:126,0.5)
--(axis cs:127,0.5)
--(axis cs:128,0.5)
--(axis cs:129,0.5)
--(axis cs:130,0.5)
--(axis cs:131,0.5)
--(axis cs:132,0.5)
--(axis cs:133,0.5)
--(axis cs:134,0.5)
--(axis cs:135,0.5)
--(axis cs:136,0.5)
--(axis cs:137,0.5)
--(axis cs:138,0.5)
--(axis cs:139,0.5)
--(axis cs:140,0.5)
--(axis cs:141,0.5)
--(axis cs:142,0.5)
--(axis cs:143,0.5)
--(axis cs:144,0.5)
--(axis cs:145,0.5)
--(axis cs:146,0.5)
--(axis cs:147,0.5)
--(axis cs:148,0.5)
--(axis cs:149,0.5)
--(axis cs:150,0.5)
--(axis cs:151,0.5)
--(axis cs:152,0.5)
--(axis cs:153,0.5)
--(axis cs:154,0.5)
--(axis cs:155,0.5)
--(axis cs:156,0.5)
--(axis cs:157,0.5)
--(axis cs:158,0.5)
--(axis cs:159,0.5)
--(axis cs:160,0.5)
--(axis cs:161,0.5)
--(axis cs:162,0.5)
--(axis cs:163,0.5)
--(axis cs:164,0.5)
--(axis cs:165,0.5)
--(axis cs:166,0.5)
--(axis cs:167,0.5)
--(axis cs:168,0.5)
--(axis cs:169,0.5)
--(axis cs:170,0.5)
--(axis cs:171,0.5)
--(axis cs:172,0.5)
--(axis cs:173,0.5)
--(axis cs:174,0.5)
--(axis cs:175,0.5)
--(axis cs:176,0.5)
--(axis cs:177,0.5)
--(axis cs:178,0.5)
--(axis cs:179,0.5)
--(axis cs:180,0.5)
--(axis cs:181,0.5)
--(axis cs:182,0.5)
--(axis cs:183,0.5)
--(axis cs:184,0.5)
--(axis cs:185,0.5)
--(axis cs:186,0.5)
--(axis cs:187,0.5)
--(axis cs:188,0.5)
--(axis cs:189,0.5)
--(axis cs:190,0.5)
--(axis cs:191,0.5)
--(axis cs:192,0.5)
--(axis cs:193,0.5)
--(axis cs:194,0.5)
--(axis cs:195,0.5)
--(axis cs:196,0.5)
--(axis cs:197,0.5)
--(axis cs:198,0.5)
--(axis cs:199,0.5)
--(axis cs:200,0.5)
--(axis cs:200,0.533672392368317)
--(axis cs:200,0.533672392368317)
--(axis cs:199,0.533777058124542)
--(axis cs:198,0.533882915973663)
--(axis cs:197,0.533990085124969)
--(axis cs:196,0.534098446369171)
--(axis cs:195,0.534207999706268)
--(axis cs:194,0.534318745136261)
--(axis cs:193,0.534430921077728)
--(axis cs:192,0.534544348716736)
--(axis cs:191,0.534659028053284)
--(axis cs:190,0.534775197505951)
--(axis cs:189,0.534892797470093)
--(axis cs:188,0.535011768341064)
--(axis cs:187,0.535132169723511)
--(axis cs:186,0.535254120826721)
--(axis cs:185,0.535377502441406)
--(axis cs:184,0.5355024933815)
--(axis cs:183,0.535628974437714)
--(axis cs:182,0.535757064819336)
--(axis cs:181,0.535886704921722)
--(axis cs:180,0.536018073558807)
--(axis cs:179,0.536151111125946)
--(axis cs:178,0.536285817623138)
--(axis cs:177,0.536422252655029)
--(axis cs:176,0.536560416221619)
--(axis cs:175,0.536700427532196)
--(axis cs:174,0.536842226982117)
--(axis cs:173,0.536985874176025)
--(axis cs:172,0.537131428718567)
--(axis cs:171,0.537278890609741)
--(axis cs:170,0.537428379058838)
--(axis cs:169,0.537579774856567)
--(axis cs:168,0.537733376026154)
--(axis cs:167,0.537889003753662)
--(axis cs:166,0.538046896457672)
--(axis cs:165,0.538206875324249)
--(axis cs:164,0.538369178771973)
--(axis cs:163,0.538533627986908)
--(axis cs:162,0.53870040178299)
--(axis cs:161,0.538869500160217)
--(axis cs:160,0.539041101932526)
--(axis cs:159,0.539215087890625)
--(axis cs:158,0.539391577243805)
--(axis cs:157,0.53957062959671)
--(axis cs:156,0.539752423763275)
--(axis cs:155,0.539936900138855)
--(axis cs:154,0.540124118328094)
--(axis cs:153,0.540314137935638)
--(axis cs:152,0.540507078170776)
--(axis cs:151,0.540702939033508)
--(axis cs:150,0.540901958942413)
--(axis cs:149,0.541103899478912)
--(axis cs:148,0.541309118270874)
--(axis cs:147,0.541517496109009)
--(axis cs:146,0.541729152202606)
--(axis cs:145,0.541944265365601)
--(axis cs:144,0.542162835597992)
--(axis cs:143,0.54238486289978)
--(axis cs:142,0.542610645294189)
--(axis cs:141,0.542840003967285)
--(axis cs:140,0.543073356151581)
--(axis cs:139,0.543310582637787)
--(axis cs:138,0.543551743030548)
--(axis cs:137,0.543797075748444)
--(axis cs:136,0.544046580791473)
--(axis cs:135,0.544300317764282)
--(axis cs:134,0.544558465480804)
--(axis cs:133,0.54482114315033)
--(axis cs:132,0.545088469982147)
--(axis cs:131,0.545360565185547)
--(axis cs:130,0.545637547969818)
--(axis cs:129,0.54591965675354)
--(axis cs:128,0.546206891536713)
--(axis cs:127,0.54649943113327)
--(axis cs:126,0.546797454357147)
--(axis cs:125,0.547101020812988)
--(axis cs:124,0.547410309314728)
--(axis cs:123,0.547725319862366)
--(axis cs:122,0.548046350479126)
--(axis cs:121,0.548373639583588)
--(axis cs:120,0.548707365989685)
--(axis cs:119,0.549047708511353)
--(axis cs:118,0.549394905567169)
--(axis cs:117,0.549748957157135)
--(axis cs:116,0.550110220909119)
--(axis cs:115,0.55047881603241)
--(axis cs:114,0.550855040550232)
--(axis cs:113,0.551239192485809)
--(axis cs:112,0.551631450653076)
--(axis cs:111,0.552031993865967)
--(axis cs:110,0.55244117975235)
--(axis cs:109,0.552859127521515)
--(axis cs:108,0.553286135196686)
--(axis cs:107,0.553722500801086)
--(axis cs:106,0.554168581962585)
--(axis cs:105,0.554624676704407)
--(axis cs:104,0.555091023445129)
--(axis cs:103,0.555568099021912)
--(axis cs:102,0.556056380271912)
--(axis cs:101,0.556556046009064)
--(axis cs:100,0.557067632675171)
--(axis cs:99,0.557591438293457)
--(axis cs:98,0.558128178119659)
--(axis cs:97,0.558677911758423)
--(axis cs:96,0.559241533279419)
--(axis cs:95,0.559819221496582)
--(axis cs:94,0.560411632061005)
--(axis cs:93,0.56101930141449)
--(axis cs:92,0.561642825603485)
--(axis cs:91,0.562282800674438)
--(axis cs:90,0.562939882278442)
--(axis cs:89,0.563614726066589)
--(axis cs:88,0.564307868480682)
--(axis cs:87,0.565020084381104)
--(axis cs:86,0.56575220823288)
--(axis cs:85,0.566505074501038)
--(axis cs:84,0.567279577255249)
--(axis cs:83,0.568076550960541)
--(axis cs:82,0.568896889686584)
--(axis cs:81,0.569741606712341)
--(axis cs:80,0.570611953735352)
--(axis cs:79,0.571509003639221)
--(axis cs:78,0.572433769702911)
--(axis cs:77,0.573387205600739)
--(axis cs:76,0.574370682239532)
--(axis cs:75,0.575385332107544)
--(axis cs:74,0.576432883739471)
--(axis cs:73,0.577515304088593)
--(axis cs:72,0.578634083271027)
--(axis cs:71,0.579790949821472)
--(axis cs:70,0.580987870693207)
--(axis cs:69,0.582226693630219)
--(axis cs:68,0.583509564399719)
--(axis cs:67,0.58483898639679)
--(axis cs:66,0.586216568946838)
--(axis cs:65,0.587645053863525)
--(axis cs:64,0.589127421379089)
--(axis cs:63,0.590666055679321)
--(axis cs:62,0.592264831066132)
--(axis cs:61,0.593926727771759)
--(axis cs:60,0.595655560493469)
--(axis cs:59,0.597454488277435)
--(axis cs:58,0.599327266216278)
--(axis cs:57,0.601278781890869)
--(axis cs:56,0.603312790393829)
--(axis cs:55,0.605435192584991)
--(axis cs:54,0.607651233673096)
--(axis cs:53,0.609965860843658)
--(axis cs:52,0.612384796142578)
--(axis cs:51,0.614916324615479)
--(axis cs:50,0.617566764354706)
--(axis cs:49,0.620340526103973)
--(axis cs:48,0.623246490955353)
--(axis cs:47,0.626292824745178)
--(axis cs:46,0.629487872123718)
--(axis cs:45,0.632843792438507)
--(axis cs:44,0.636369049549103)
--(axis cs:43,0.640074253082275)
--(axis cs:42,0.643975913524628)
--(axis cs:41,0.648081719875336)
--(axis cs:40,0.652406096458435)
--(axis cs:39,0.656966209411621)
--(axis cs:38,0.661774396896362)
--(axis cs:37,0.666851222515106)
--(axis cs:36,0.672209858894348)
--(axis cs:35,0.677865028381348)
--(axis cs:34,0.683835029602051)
--(axis cs:33,0.690130650997162)
--(axis cs:32,0.696764290332794)
--(axis cs:31,0.703762412071228)
--(axis cs:30,0.711139559745789)
--(axis cs:29,0.718912482261658)
--(axis cs:28,0.727084517478943)
--(axis cs:27,0.735680937767029)
--(axis cs:26,0.744694471359253)
--(axis cs:25,0.754100799560547)
--(axis cs:24,0.763942897319794)
--(axis cs:23,0.774243950843811)
--(axis cs:22,0.78499972820282)
--(axis cs:21,0.796211957931519)
--(axis cs:20,0.807783901691437)
--(axis cs:19,0.819485068321228)
--(axis cs:18,0.831493496894836)
--(axis cs:17,0.843517303466797)
--(axis cs:16,0.855744600296021)
--(axis cs:15,0.868093609809875)
--(axis cs:14,0.881569504737854)
--(axis cs:13,0.89491331577301)
--(axis cs:12,0.908462703227997)
--(axis cs:11,0.920848250389099)
--(axis cs:10,0.936024904251099)
--(axis cs:9,0.953022599220276)
--(axis cs:8,0.971907079219818)
--(axis cs:7,0.982517421245575)
--(axis cs:6,0.992649018764496)
--(axis cs:5,0.995651245117188)
--(axis cs:4,0.984960913658142)
--(axis cs:3,0.972346544265747)
--(axis cs:2,0.956590890884399)
--(axis cs:1,0.946491122245789)
--(axis cs:0,0.701856851577759)
--cycle;

\addplot [very thick, color0]
table {%
0 0.701856672763824
1 0.807655692100525
2 0.804554343223572
3 0.79416286945343
4 0.778246164321899
5 0.760267674922943
6 0.744113266468048
7 0.730512917041779
8 0.718975961208344
9 0.710222005844116
10 0.702022135257721
11 0.693771958351135
12 0.685219466686249
13 0.677002727985382
14 0.668829441070557
15 0.660806715488434
16 0.652828633785248
17 0.64513623714447
18 0.637791097164154
19 0.630879342556
20 0.624385952949524
21 0.618357419967651
22 0.612744927406311
23 0.607512295246124
24 0.602639317512512
25 0.598107874393463
26 0.593897581100464
27 0.58999627828598
28 0.58636599779129
29 0.582982420921326
30 0.579831719398499
31 0.576891660690308
32 0.574143826961517
33 0.57157301902771
34 0.569168567657471
35 0.566914856433868
36 0.564798772335052
37 0.562809348106384
38 0.560937643051147
39 0.559174478054047
40 0.557510435581207
41 0.555938601493835
42 0.554452121257782
43 0.553044676780701
44 0.551710844039917
45 0.550444960594177
46 0.549242913722992
47 0.548100173473358
48 0.547012209892273
49 0.54597544670105
50 0.544986605644226
51 0.544042706489563
52 0.54314124584198
53 0.542279660701752
54 0.541455268859863
55 0.540665864944458
56 0.539909601211548
57 0.539184331893921
58 0.538488268852234
59 0.537819743156433
60 0.53717714548111
61 0.536559045314789
62 0.53596431016922
63 0.535391449928284
64 0.534839570522308
65 0.534307241439819
66 0.533793747425079
67 0.533298134803772
68 0.532819449901581
69 0.532356858253479
70 0.531909644603729
71 0.531477034091949
72 0.531058371067047
73 0.530652940273285
74 0.53026020526886
75 0.529879570007324
76 0.529510498046875
77 0.52915233373642
78 0.52880471944809
79 0.528467178344727
80 0.528139412403107
81 0.527820944786072
82 0.527511417865753
83 0.527210414409637
84 0.526917517185211
85 0.52663254737854
86 0.526355147361755
87 0.526085019111633
88 0.52582186460495
89 0.525565505027771
90 0.525315582752228
91 0.525071859359741
92 0.524834096431732
93 0.524602115154266
94 0.524375677108765
95 0.524154603481293
96 0.523938715457916
97 0.523727834224701
98 0.523521840572357
99 0.523320376873016
100 0.523123502731323
101 0.522930920124054
102 0.522742569446564
103 0.522558331489563
104 0.522378087043762
105 0.522201657295227
106 0.522028923034668
107 0.521859765052795
108 0.521694183349609
109 0.521531939506531
110 0.52137291431427
111 0.521217048168182
112 0.521064281463623
113 0.520914494991302
114 0.520767569541931
115 0.520623445510864
116 0.520482122898102
117 0.520343422889709
118 0.520207345485687
119 0.520073711872101
120 0.51994252204895
121 0.519813716411591
122 0.519687175750732
123 0.519562900066376
124 0.519440829753876
125 0.519320905208588
126 0.519203007221222
127 0.519087135791779
128 0.518973231315613
129 0.51886123418808
130 0.51875102519989
131 0.518642723560333
132 0.518536150455475
133 0.518431305885315
134 0.518328130245209
135 0.518226623535156
136 0.518126726150513
137 0.518028378486633
138 0.517931580543518
139 0.517836332321167
140 0.517742455005646
141 0.517650008201599
142 0.517559051513672
143 0.517469346523285
144 0.517381072044373
145 0.517294049263
146 0.517208278179169
147 0.517123818397522
148 0.517040491104126
149 0.51695841550827
150 0.51687753200531
151 0.516797721385956
152 0.516719043254852
153 0.516641438007355
154 0.516564965248108
155 0.516489505767822
156 0.516415059566498
157 0.516341626644135
158 0.516269207000732
159 0.516197741031647
160 0.516127228736877
161 0.51605761051178
162 0.515988945960999
163 0.515921175479889
164 0.515854299068451
165 0.51578825712204
166 0.5157231092453
167 0.515658676624298
168 0.515595138072968
169 0.515532374382019
170 0.515470445156097
171 0.515409231185913
172 0.515348732471466
173 0.515289008617401
174 0.515230059623718
175 0.515171766281128
176 0.515114188194275
177 0.515057325363159
178 0.515001118183136
179 0.514945566654205
180 0.514890670776367
181 0.514836370944977
182 0.514782786369324
183 0.514729738235474
184 0.514677345752716
185 0.514625489711761
186 0.514574289321899
187 0.51452362537384
188 0.514473557472229
189 0.514424026012421
190 0.514375030994415
191 0.514326572418213
192 0.514278709888458
193 0.514231264591217
194 0.514184355735779
195 0.514138042926788
196 0.514092206954956
197 0.514046847820282
198 0.514001905918121
199 0.513957500457764
200 0.513913631439209
};
\addplot [very thick, black, dashed]
table {%
0 0.5
200 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.26\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \delta\)},
% xmajorticks=false,
xmin=0, xmax=40,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Confidence},
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,0.950148344039917)
--(axis cs:0,0.950146913528442)
--(axis cs:1,0.635052442550659)
--(axis cs:2,0.787433624267578)
--(axis cs:3,0.71764862537384)
--(axis cs:4,0.773244738578796)
--(axis cs:5,0.756262302398682)
--(axis cs:6,0.760955929756165)
--(axis cs:7,0.78092497587204)
--(axis cs:8,0.792203783988953)
--(axis cs:9,0.803522348403931)
--(axis cs:10,0.84212589263916)
--(axis cs:11,0.865508437156677)
--(axis cs:12,0.858246743679047)
--(axis cs:13,0.842653870582581)
--(axis cs:14,0.880234599113464)
--(axis cs:15,0.905740022659302)
--(axis cs:16,0.914998114109039)
--(axis cs:17,0.908735990524292)
--(axis cs:18,0.892238974571228)
--(axis cs:19,0.870440006256104)
--(axis cs:20,0.846281409263611)
--(axis cs:21,0.868497550487518)
--(axis cs:22,0.892198979854584)
--(axis cs:23,0.91359007358551)
--(axis cs:24,0.932008862495422)
--(axis cs:25,0.947182416915894)
--(axis cs:26,0.959185242652893)
--(axis cs:27,0.96827358007431)
--(axis cs:28,0.974794924259186)
--(axis cs:29,0.979130268096924)
--(axis cs:30,0.981694042682648)
--(axis cs:31,0.9829341173172)
--(axis cs:32,0.983279049396515)
--(axis cs:33,0.983069241046906)
--(axis cs:34,0.982530355453491)
--(axis cs:35,0.981794536113739)
--(axis cs:36,0.980933129787445)
--(axis cs:37,0.979982912540436)
--(axis cs:38,0.978961825370789)
--(axis cs:39,0.978045701980591)
--(axis cs:40,0.977132499217987)
--(axis cs:40,1.0213371515274)
--(axis cs:40,1.0213371515274)
--(axis cs:39,1.02047157287598)
--(axis cs:38,1.01959908008575)
--(axis cs:37,1.01862323284149)
--(axis cs:36,1.01770639419556)
--(axis cs:35,1.01686370372772)
--(axis cs:34,1.01612746715546)
--(axis cs:33,1.0155633687973)
--(axis cs:32,1.01529550552368)
--(axis cs:31,1.0155394077301)
--(axis cs:30,1.01662111282349)
--(axis cs:29,1.0189516544342)
--(axis cs:28,1.02295660972595)
--(axis cs:27,1.02902412414551)
--(axis cs:26,1.03750574588776)
--(axis cs:25,1.04871904850006)
--(axis cs:24,1.06289517879486)
--(axis cs:23,1.08008623123169)
--(axis cs:22,1.10002505779266)
--(axis cs:21,1.12207913398743)
--(axis cs:20,1.14260792732239)
--(axis cs:19,1.11965799331665)
--(axis cs:18,1.0987673997879)
--(axis cs:17,1.08267056941986)
--(axis cs:16,1.07610261440277)
--(axis cs:15,1.08423435688019)
--(axis cs:14,1.10768139362335)
--(axis cs:13,1.14200031757355)
--(axis cs:12,1.12633430957794)
--(axis cs:11,1.11855721473694)
--(axis cs:10,1.13974571228027)
--(axis cs:9,1.17493152618408)
--(axis cs:8,1.18399810791016)
--(axis cs:7,1.19073712825775)
--(axis cs:6,1.20385122299194)
--(axis cs:5,1.20497155189514)
--(axis cs:4,1.1860545873642)
--(axis cs:3,1.2317978143692)
--(axis cs:2,1.16438853740692)
--(axis cs:1,1.23746192455292)
--(axis cs:0,0.950148344039917)
--cycle;

\addplot [very thick, color0]
table {%
0 0.95014762878418
1 0.936257183551788
2 0.97591108083725
3 0.974723219871521
4 0.979649662971497
5 0.980616927146912
6 0.982403576374054
7 0.985831022262573
8 0.988100945949554
9 0.989226937294006
10 0.990935802459717
11 0.992032825946808
12 0.992290556430817
13 0.992327094078064
14 0.993957996368408
15 0.994987189769745
16 0.995550394058228
17 0.995703279972076
18 0.995503187179565
19 0.995048999786377
20 0.994444668292999
21 0.995288372039795
22 0.996112048625946
23 0.9968381524086
24 0.997452020645142
25 0.997950732707977
26 0.998345494270325
27 0.998648822307587
28 0.998875737190247
29 0.999040961265564
30 0.999157547950745
31 0.999236762523651
32 0.999287247657776
33 0.999316275119781
34 0.999328911304474
35 0.999329090118408
36 0.999319791793823
37 0.999303042888641
38 0.999280452728271
39 0.999258637428284
40 0.999234795570374
};
\addplot [very thick, black, dashed]
table {%
0 0.5
40 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_cifar10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false,
ymajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.466141253709793)
--(axis cs:0,0.466141074895859)
--(axis cs:1,0.69603419303894)
--(axis cs:2,0.529141664505005)
--(axis cs:3,0.254213631153107)
--(axis cs:4,0.116498827934265)
--(axis cs:5,0.100000001490116)
--(axis cs:6,0.100000001490116)
--(axis cs:7,0.10140734910965)
--(axis cs:8,0.11016458272934)
--(axis cs:9,0.118322849273682)
--(axis cs:10,0.12809956073761)
--(axis cs:11,0.141211926937103)
--(axis cs:12,0.155360162258148)
--(axis cs:13,0.168927609920502)
--(axis cs:14,0.180571854114532)
--(axis cs:15,0.190185070037842)
--(axis cs:16,0.198096692562103)
--(axis cs:17,0.205271244049072)
--(axis cs:18,0.212209582328796)
--(axis cs:19,0.219620287418365)
--(axis cs:20,0.22686368227005)
--(axis cs:21,0.234084606170654)
--(axis cs:22,0.241879761219025)
--(axis cs:23,0.250024676322937)
--(axis cs:24,0.258216440677643)
--(axis cs:25,0.266704589128494)
--(axis cs:26,0.275466203689575)
--(axis cs:27,0.284411191940308)
--(axis cs:28,0.293108940124512)
--(axis cs:29,0.301727563142776)
--(axis cs:30,0.310366958379745)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.466141253709793)
--cycle;

\addplot [very thick, color0]
table {%
0 0.466141164302826
1 0.970477879047394
2 0.935900390148163
3 0.840181648731232
4 0.742160618305206
5 0.681387364864349
6 0.651420772075653
7 0.634106814861298
8 0.620611727237701
9 0.61015397310257
10 0.604320049285889
11 0.603319227695465
12 0.606497406959534
13 0.613252937793732
14 0.622448205947876
15 0.633267343044281
16 0.645105719566345
17 0.657545864582062
18 0.670207738876343
19 0.682900607585907
20 0.695312082767487
21 0.707337617874146
22 0.718997776508331
23 0.730195701122284
24 0.740859091281891
25 0.751024544239044
26 0.76069700717926
27 0.76988023519516
28 0.77853786945343
29 0.786716282367706
30 0.794462144374847
};
\addplot [very thick, black, dashed]
table {%
0 0.1
30 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_cifar100.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
% y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false, ymajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.426094442605972)
--(axis cs:0,0.426093906164169)
--(axis cs:1,0.0564219951629639)
--(axis cs:2,0.00999999977648258)
--(axis cs:3,0.00999999977648258)
--(axis cs:4,0.00999999977648258)
--(axis cs:5,0.00999999977648258)
--(axis cs:6,0.00999999977648258)
--(axis cs:7,0.00999999977648258)
--(axis cs:8,0.0307151079177856)
--(axis cs:9,0.0771908760070801)
--(axis cs:10,0.111881077289581)
--(axis cs:11,0.138957023620605)
--(axis cs:12,0.160605669021606)
--(axis cs:13,0.178580641746521)
--(axis cs:14,0.193971037864685)
--(axis cs:15,0.207625985145569)
--(axis cs:16,0.220550894737244)
--(axis cs:17,0.232825994491577)
--(axis cs:18,0.244471549987793)
--(axis cs:19,0.256434738636017)
--(axis cs:20,0.268547832965851)
--(axis cs:21,0.280450403690338)
--(axis cs:22,0.291935741901398)
--(axis cs:23,0.303245306015015)
--(axis cs:24,0.3146111369133)
--(axis cs:25,0.325919032096863)
--(axis cs:26,0.336328744888306)
--(axis cs:27,0.345979690551758)
--(axis cs:28,0.35566771030426)
--(axis cs:29,0.365026295185089)
--(axis cs:30,0.373785436153412)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,0.9973104596138)
--(axis cs:3,0.77384877204895)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.426094442605972)
--cycle;

\addplot [very thick, color0]
table {%
0 0.426094174385071
1 0.814106822013855
2 0.434225171804428
3 0.246428161859512
4 0.351588368415833
5 0.486854076385498
6 0.584090650081635
7 0.648577094078064
8 0.692956328392029
9 0.725358247756958
10 0.749941647052765
11 0.769253969192505
12 0.784803569316864
13 0.797611474990845
14 0.808331429958344
15 0.817448854446411
16 0.825365662574768
17 0.832311749458313
18 0.838459968566895
19 0.844063103199005
20 0.849205195903778
21 0.85392838716507
22 0.858268678188324
23 0.862304151058197
24 0.866105258464813
25 0.869696617126465
26 0.873000025749207
27 0.876057386398315
28 0.878991484642029
29 0.881772994995117
30 0.884386003017426
};
\addplot [very thick, black, dashed]
table {%
0 0.01
30 0.01
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_cifar100_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.999985575675964)
--(axis cs:0,0.999984502792358)
--(axis cs:1,0.616365194320679)
--(axis cs:2,0.72725510597229)
--(axis cs:3,0.851654827594757)
--(axis cs:4,0.915990352630615)
--(axis cs:5,0.999987304210663)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1.00001180171967)
--(axis cs:4,1.07854795455933)
--(axis cs:3,1.13463115692139)
--(axis cs:2,1.22226274013519)
--(axis cs:1,1.27414393424988)
--(axis cs:0,0.999985575675964)
--cycle;

\addplot [very thick, color0]
table {%
0 0.999985039234161
1 0.945254564285278
2 0.974758923053741
3 0.993143022060394
4 0.997269153594971
5 0.999999523162842
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_cifar10_binary.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
xmajorticks=false, ymajorticks=false,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.999915719032288)
--(axis cs:0,0.99991500377655)
--(axis cs:1,0.677247583866119)
--(axis cs:2,0.553297877311707)
--(axis cs:3,0.5)
--(axis cs:4,0.5)
--(axis cs:5,0.5)
--(axis cs:6,0.5)
--(axis cs:7,0.5)
--(axis cs:8,0.502380311489105)
--(axis cs:9,0.516180872917175)
--(axis cs:10,0.52839195728302)
--(axis cs:11,0.540452599525452)
--(axis cs:12,0.55387556552887)
--(axis cs:13,0.567001223564148)
--(axis cs:14,0.580338954925537)
--(axis cs:15,0.594748735427856)
--(axis cs:16,0.607540905475616)
--(axis cs:17,0.618395209312439)
--(axis cs:18,0.62794953584671)
--(axis cs:19,0.637705862522125)
--(axis cs:20,0.646351099014282)
--(axis cs:20,1.25800323486328)
--(axis cs:20,1.25800323486328)
--(axis cs:19,1.26202774047852)
--(axis cs:18,1.26665019989014)
--(axis cs:17,1.2707211971283)
--(axis cs:16,1.27545475959778)
--(axis cs:15,1.28131926059723)
--(axis cs:14,1.28792929649353)
--(axis cs:13,1.29294013977051)
--(axis cs:12,1.29696846008301)
--(axis cs:11,1.30021810531616)
--(axis cs:10,1.30127239227295)
--(axis cs:9,1.30097460746765)
--(axis cs:8,1.30017447471619)
--(axis cs:7,1.30028676986694)
--(axis cs:6,1.30348932743073)
--(axis cs:5,1.30456793308258)
--(axis cs:4,1.29805254936218)
--(axis cs:3,1.2839058637619)
--(axis cs:2,1.29458165168762)
--(axis cs:1,1.24536561965942)
--(axis cs:0,0.999915719032288)
--cycle;

\addplot [very thick, color0]
table {%
0 0.999915361404419
1 0.961306631565094
2 0.923939764499664
3 0.87463790178299
4 0.856374502182007
5 0.866474092006683
6 0.880843758583069
7 0.89234459400177
8 0.901277422904968
9 0.908577740192413
10 0.914832174777985
11 0.920335352420807
12 0.925422012805939
13 0.929970681667328
14 0.934134125709534
15 0.938033998012543
16 0.941497802734375
17 0.944558203220367
18 0.947299897670746
19 0.949866771697998
20 0.952177166938782
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_mnist.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=1, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\)},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.118548311293125)
--(axis cs:0,0.118548177182674)
--(axis cs:1,0.854592084884644)
--(axis cs:2,0.900472700595856)
--(axis cs:3,0.907536268234253)
--(axis cs:4,0.91640031337738)
--(axis cs:5,0.927592098712921)
--(axis cs:6,0.935017347335815)
--(axis cs:7,0.93975442647934)
--(axis cs:8,0.940648555755615)
--(axis cs:9,0.941580593585968)
--(axis cs:10,0.943039059638977)
--(axis cs:11,0.943501889705658)
--(axis cs:12,0.942792177200317)
--(axis cs:13,0.944563388824463)
--(axis cs:14,0.948237836360931)
--(axis cs:15,0.951359808444977)
--(axis cs:16,0.953939437866211)
--(axis cs:17,0.956147909164429)
--(axis cs:18,0.957683086395264)
--(axis cs:19,0.959211647510529)
--(axis cs:20,0.961299777030945)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.118548311293125)
--cycle;

\addplot [very thick, color0]
table {%
0 0.1185482442379
1 0.991712749004364
2 0.99634861946106
3 0.997079074382782
4 0.997576594352722
5 0.998046875
6 0.998381435871124
7 0.998600363731384
8 0.998714804649353
9 0.998799324035645
10 0.998873233795166
11 0.99892783164978
12 0.998964846134186
13 0.999029338359833
14 0.999112069606781
15 0.999183475971222
16 0.999244332313538
17 0.999296486377716
18 0.999337911605835
19 0.999374985694885
20 0.999413013458252
};
\addplot [very thick, black, dashed]
table {%
1 0.1
20 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_mnist_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
xmajorticks=false,
% ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.577265381813049)
--(axis cs:0,0.577265381813049)
--(axis cs:1,0.956375002861023)
--(axis cs:2,0.975884258747101)
--(axis cs:3,0.995291948318481)
--(axis cs:4,0.999293982982635)
--(axis cs:5,0.999874114990234)
--(axis cs:6,0.999963700771332)
--(axis cs:7,0.999985754489899)
--(axis cs:8,0.999994158744812)
--(axis cs:9,0.999997615814209)
--(axis cs:10,0.999998986721039)
--(axis cs:11,0.999999582767487)
--(axis cs:12,0.999999821186066)
--(axis cs:13,0.999999940395355)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1.00000011920929)
--(axis cs:12,1.00000011920929)
--(axis cs:11,1.00000035762787)
--(axis cs:10,1.00000095367432)
--(axis cs:9,1.00000238418579)
--(axis cs:8,1.0000057220459)
--(axis cs:7,1.00001394748688)
--(axis cs:6,1.000035405159)
--(axis cs:5,1.00012195110321)
--(axis cs:4,1.00068628787994)
--(axis cs:3,1.00459146499634)
--(axis cs:2,1.02352273464203)
--(axis cs:1,1.04164779186249)
--(axis cs:0,0.577265381813049)
--cycle;

\addplot [very thick, color0]
table {%
0 0.577265381813049
1 0.999011397361755
2 0.999703466892242
3 0.99994170665741
4 0.999990165233612
5 0.999998033046722
6 0.999999523162842
7 0.999999821186066
8 0.999999940395355
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_svhn.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,50,100,150,200},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\),\(\displaystyle 150\),\(\displaystyle 200\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ymajorticks=false, xmajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.459379732608795)
--(axis cs:0,0.459379553794861)
--(axis cs:1,0.800885438919067)
--(axis cs:2,0.769640147686005)
--(axis cs:3,0.712713837623596)
--(axis cs:4,0.616730332374573)
--(axis cs:5,0.511335372924805)
--(axis cs:6,0.413325369358063)
--(axis cs:7,0.32592511177063)
--(axis cs:8,0.260983288288116)
--(axis cs:9,0.213823914527893)
--(axis cs:10,0.168157398700714)
--(axis cs:11,0.135580122470856)
--(axis cs:12,0.111226141452789)
--(axis cs:13,0.100000001490116)
--(axis cs:14,0.100000001490116)
--(axis cs:15,0.100000001490116)
--(axis cs:16,0.100000001490116)
--(axis cs:17,0.100000001490116)
--(axis cs:18,0.100000001490116)
--(axis cs:19,0.100000001490116)
--(axis cs:20,0.100000001490116)
--(axis cs:21,0.100000001490116)
--(axis cs:22,0.100000001490116)
--(axis cs:23,0.100000001490116)
--(axis cs:24,0.100000001490116)
--(axis cs:25,0.100000001490116)
--(axis cs:26,0.100000001490116)
--(axis cs:27,0.100000001490116)
--(axis cs:28,0.100000001490116)
--(axis cs:29,0.100000001490116)
--(axis cs:30,0.100000001490116)
--(axis cs:31,0.100000001490116)
--(axis cs:32,0.100000001490116)
--(axis cs:33,0.100000001490116)
--(axis cs:34,0.100000001490116)
--(axis cs:35,0.100000001490116)
--(axis cs:36,0.100000001490116)
--(axis cs:37,0.100000001490116)
--(axis cs:38,0.100000001490116)
--(axis cs:39,0.100000001490116)
--(axis cs:40,0.100000001490116)
--(axis cs:41,0.100000001490116)
--(axis cs:42,0.100000001490116)
--(axis cs:43,0.100000001490116)
--(axis cs:44,0.100000001490116)
--(axis cs:45,0.100000001490116)
--(axis cs:46,0.100000001490116)
--(axis cs:47,0.100000001490116)
--(axis cs:48,0.100000001490116)
--(axis cs:49,0.100000001490116)
--(axis cs:50,0.100000001490116)
--(axis cs:51,0.100000001490116)
--(axis cs:52,0.100000001490116)
--(axis cs:53,0.100000001490116)
--(axis cs:54,0.100000001490116)
--(axis cs:55,0.100000001490116)
--(axis cs:56,0.100000001490116)
--(axis cs:57,0.100000001490116)
--(axis cs:58,0.100000001490116)
--(axis cs:59,0.100000001490116)
--(axis cs:60,0.100000001490116)
--(axis cs:61,0.100000001490116)
--(axis cs:62,0.100000001490116)
--(axis cs:63,0.100000001490116)
--(axis cs:64,0.100000001490116)
--(axis cs:65,0.100000001490116)
--(axis cs:66,0.100000001490116)
--(axis cs:67,0.100000001490116)
--(axis cs:68,0.100000001490116)
--(axis cs:69,0.100000001490116)
--(axis cs:70,0.100000001490116)
--(axis cs:71,0.100000001490116)
--(axis cs:72,0.100000001490116)
--(axis cs:73,0.100000001490116)
--(axis cs:74,0.100000001490116)
--(axis cs:75,0.100000001490116)
--(axis cs:76,0.100000001490116)
--(axis cs:77,0.100000001490116)
--(axis cs:78,0.100000001490116)
--(axis cs:79,0.100000001490116)
--(axis cs:80,0.100000001490116)
--(axis cs:81,0.100000001490116)
--(axis cs:82,0.100000001490116)
--(axis cs:83,0.100000001490116)
--(axis cs:84,0.10106348991394)
--(axis cs:85,0.10326361656189)
--(axis cs:86,0.105434119701385)
--(axis cs:87,0.107538044452667)
--(axis cs:88,0.109607458114624)
--(axis cs:89,0.111648797988892)
--(axis cs:90,0.113645374774933)
--(axis cs:91,0.115586757659912)
--(axis cs:92,0.117478728294373)
--(axis cs:93,0.119335770606995)
--(axis cs:94,0.121186912059784)
--(axis cs:95,0.122977554798126)
--(axis cs:96,0.124732971191406)
--(axis cs:97,0.126481235027313)
--(axis cs:98,0.128202080726624)
--(axis cs:99,0.129911422729492)
--(axis cs:100,0.131614029407501)
--(axis cs:101,0.133297443389893)
--(axis cs:102,0.134943962097168)
--(axis cs:103,0.136599242687225)
--(axis cs:104,0.138258516788483)
--(axis cs:105,0.139951348304749)
--(axis cs:106,0.141638100147247)
--(axis cs:107,0.143316566944122)
--(axis cs:108,0.144977986812592)
--(axis cs:109,0.146612167358398)
--(axis cs:110,0.14821583032608)
--(axis cs:111,0.149814546108246)
--(axis cs:112,0.151375770568848)
--(axis cs:113,0.152937054634094)
--(axis cs:114,0.154529690742493)
--(axis cs:115,0.156101942062378)
--(axis cs:116,0.157656252384186)
--(axis cs:117,0.159212648868561)
--(axis cs:118,0.160764753818512)
--(axis cs:119,0.162319421768188)
--(axis cs:120,0.163845956325531)
--(axis cs:121,0.16534948348999)
--(axis cs:122,0.166852653026581)
--(axis cs:123,0.168354392051697)
--(axis cs:124,0.169840574264526)
--(axis cs:125,0.171289205551147)
--(axis cs:126,0.172770380973816)
--(axis cs:127,0.174269556999207)
--(axis cs:128,0.175740003585815)
--(axis cs:129,0.177200734615326)
--(axis cs:130,0.178678810596466)
--(axis cs:131,0.18016904592514)
--(axis cs:132,0.181688725948334)
--(axis cs:133,0.183211803436279)
--(axis cs:134,0.184739410877228)
--(axis cs:135,0.186253070831299)
--(axis cs:136,0.187778472900391)
--(axis cs:137,0.189282059669495)
--(axis cs:138,0.190763235092163)
--(axis cs:139,0.19222217798233)
--(axis cs:140,0.193672001361847)
--(axis cs:141,0.195092678070068)
--(axis cs:142,0.196502506732941)
--(axis cs:143,0.197879910469055)
--(axis cs:144,0.199221134185791)
--(axis cs:145,0.20055764913559)
--(axis cs:146,0.201898157596588)
--(axis cs:147,0.203262865543365)
--(axis cs:148,0.204634308815002)
--(axis cs:149,0.205989181995392)
--(axis cs:150,0.207312881946564)
--(axis cs:151,0.208621978759766)
--(axis cs:152,0.209916532039642)
--(axis cs:153,0.211172580718994)
--(axis cs:154,0.212396025657654)
--(axis cs:155,0.213578581809998)
--(axis cs:156,0.21474426984787)
--(axis cs:157,0.215885937213898)
--(axis cs:158,0.2170450091362)
--(axis cs:159,0.21819806098938)
--(axis cs:160,0.21931529045105)
--(axis cs:161,0.220410287380219)
--(axis cs:162,0.221484482288361)
--(axis cs:163,0.222548305988312)
--(axis cs:164,0.223628520965576)
--(axis cs:165,0.2247074842453)
--(axis cs:166,0.225766599178314)
--(axis cs:167,0.226833641529083)
--(axis cs:168,0.227899312973022)
--(axis cs:169,0.228956401348114)
--(axis cs:170,0.229988038539886)
--(axis cs:171,0.231004357337952)
--(axis cs:172,0.232043087482452)
--(axis cs:173,0.233075678348541)
--(axis cs:174,0.234125137329102)
--(axis cs:175,0.235192179679871)
--(axis cs:176,0.236270427703857)
--(axis cs:177,0.237357616424561)
--(axis cs:178,0.238439977169037)
--(axis cs:179,0.239512622356415)
--(axis cs:180,0.240592777729034)
--(axis cs:181,0.241660535335541)
--(axis cs:182,0.24271297454834)
--(axis cs:183,0.24376368522644)
--(axis cs:184,0.244813442230225)
--(axis cs:185,0.245869159698486)
--(axis cs:186,0.246897220611572)
--(axis cs:187,0.2479208111763)
--(axis cs:188,0.248945891857147)
--(axis cs:189,0.249972701072693)
--(axis cs:190,0.250986635684967)
--(axis cs:191,0.251998126506805)
--(axis cs:192,0.252999842166901)
--(axis cs:193,0.253993690013885)
--(axis cs:194,0.254991888999939)
--(axis cs:195,0.256009578704834)
--(axis cs:196,0.257025361061096)
--(axis cs:197,0.258051156997681)
--(axis cs:198,0.259054243564606)
--(axis cs:199,0.260048747062683)
--(axis cs:200,0.261034309864044)
--(axis cs:200,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.459379732608795)
--cycle;

\addplot [very thick, color0]
table {%
0 0.459379643201828
1 0.985365688800812
2 0.981952786445618
3 0.974489748477936
4 0.958334445953369
5 0.934795618057251
6 0.906982421875
7 0.87896454334259
8 0.854391634464264
9 0.831903338432312
10 0.809741497039795
11 0.790616571903229
12 0.773476898670197
13 0.757271885871887
14 0.742739260196686
15 0.729757487773895
16 0.71779865026474
17 0.707018494606018
18 0.697874844074249
19 0.690409541130066
20 0.684408605098724
21 0.679684102535248
22 0.67591804265976
23 0.672853171825409
24 0.670516073703766
25 0.669048309326172
26 0.668247282505035
27 0.667905271053314
28 0.667930781841278
29 0.668257594108582
30 0.668913781642914
31 0.669857442378998
32 0.670995652675629
33 0.672234892845154
34 0.673528432846069
35 0.674964845180511
36 0.676530182361603
37 0.678167819976807
38 0.679847657680511
39 0.681579530239105
40 0.683304607868195
41 0.685032367706299
42 0.686790525913239
43 0.688528895378113
44 0.690263867378235
45 0.69199275970459
46 0.693746745586395
47 0.695515215396881
48 0.69728410243988
49 0.699030339717865
50 0.700735032558441
51 0.702409625053406
52 0.704066455364227
53 0.705676674842834
54 0.707243859767914
55 0.708785176277161
56 0.710282206535339
57 0.711734294891357
58 0.713147580623627
59 0.714546620845795
60 0.715914249420166
61 0.71726530790329
62 0.71861457824707
63 0.719949543476105
64 0.721258044242859
65 0.72254467010498
66 0.723797857761383
67 0.725014567375183
68 0.726195812225342
69 0.72735458612442
70 0.728505790233612
71 0.729639291763306
72 0.730758666992188
73 0.731851994991302
74 0.732922971248627
75 0.733976185321808
76 0.7350133061409
77 0.73604416847229
78 0.737069189548492
79 0.738082766532898
80 0.739088416099548
81 0.740084290504456
82 0.741061389446259
83 0.742024779319763
84 0.742980241775513
85 0.743911862373352
86 0.744827628135681
87 0.745721578598022
88 0.746601521968842
89 0.74746710062027
90 0.748316287994385
91 0.749148190021515
92 0.749964416027069
93 0.750767707824707
94 0.751563847064972
95 0.752344071865082
96 0.753112971782684
97 0.753875195980072
98 0.754629254341125
99 0.755376935005188
100 0.756119549274445
101 0.756853818893433
102 0.75757908821106
103 0.758302330970764
104 0.759022295475006
105 0.759745359420776
106 0.760463654994965
107 0.761177778244019
108 0.761887490749359
109 0.762589573860168
110 0.76328581571579
111 0.763980448246002
112 0.764666318893433
113 0.765349507331848
114 0.76603639125824
115 0.766716778278351
116 0.767392933368683
117 0.768068671226501
118 0.768742918968201
119 0.769416511058807
120 0.770083248615265
121 0.770744502544403
122 0.771405398845673
123 0.772065699100494
124 0.772723793983459
125 0.773374915122986
126 0.774031758308411
127 0.774690568447113
128 0.775343954563141
129 0.775995850563049
130 0.776650607585907
131 0.77730792760849
132 0.777970016002655
133 0.778632342815399
134 0.779294431209564
135 0.779953956604004
136 0.780615568161011
137 0.781273901462555
138 0.781927883625031
139 0.782577991485596
140 0.783225953578949
141 0.783868730068207
142 0.78450870513916
143 0.785142183303833
144 0.78576922416687
145 0.786394596099854
146 0.787019789218903
147 0.787649273872375
148 0.788279175758362
149 0.788906037807465
150 0.789527356624603
151 0.790145874023438
152 0.790761888027191
153 0.791370689868927
154 0.791973471641541
155 0.792568504810333
156 0.793159425258636
157 0.793746173381805
158 0.79433411359787
159 0.794920325279236
160 0.795499563217163
161 0.796074151992798
162 0.796644270420074
163 0.797211468219757
164 0.79778003692627
165 0.798347234725952
166 0.798910200595856
167 0.799473166465759
168 0.800034701824188
169 0.800593674182892
170 0.801147639751434
171 0.801698088645935
172 0.802251279354095
173 0.802802801132202
174 0.80335545539856
175 0.803909838199615
176 0.804464876651764
177 0.805020213127136
178 0.805573582649231
179 0.806124448776245
180 0.806675434112549
181 0.8072230219841
182 0.807766735553741
183 0.808308839797974
184 0.808849573135376
185 0.809389889240265
186 0.809924483299255
187 0.810456812381744
188 0.810988008975983
189 0.811518132686615
190 0.812045216560364
191 0.812570571899414
192 0.81309312582016
193 0.81361335515976
194 0.814132928848267
195 0.814654171466827
196 0.815173864364624
197 0.815694093704224
198 0.816209554672241
199 0.816722452640533
200 0.817232608795166
};
\addplot [very thick, black, dashed]
table {%
0 0.1
200 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_map_svhn_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (MAP)},
ymin=0, ymax=1.05,
xmajorticks=false,
ymajorticks=false,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.999809145927429)
--(axis cs:0,0.999809145927429)
--(axis cs:1,0.875505447387695)
--(axis cs:2,0.867748379707336)
--(axis cs:3,0.838853657245636)
--(axis cs:4,0.805242538452148)
--(axis cs:5,0.753892242908478)
--(axis cs:6,0.731572508811951)
--(axis cs:7,0.714671075344086)
--(axis cs:8,0.685317695140839)
--(axis cs:9,0.712882399559021)
--(axis cs:10,0.728080332279205)
--(axis cs:11,0.73906934261322)
--(axis cs:12,0.736437737941742)
--(axis cs:13,0.743531167507172)
--(axis cs:14,0.751230418682098)
--(axis cs:15,0.763260960578918)
--(axis cs:16,0.760990560054779)
--(axis cs:17,0.759471774101257)
--(axis cs:18,0.755224585533142)
--(axis cs:19,0.753951668739319)
--(axis cs:20,0.750971674919128)
--(axis cs:21,0.751479208469391)
--(axis cs:22,0.751629054546356)
--(axis cs:23,0.750580668449402)
--(axis cs:24,0.748862981796265)
--(axis cs:25,0.746609628200531)
--(axis cs:26,0.744348406791687)
--(axis cs:27,0.743509471416473)
--(axis cs:28,0.742603778839111)
--(axis cs:29,0.741309583187103)
--(axis cs:30,0.740441799163818)
--(axis cs:31,0.73960280418396)
--(axis cs:32,0.738629817962646)
--(axis cs:33,0.73755556344986)
--(axis cs:34,0.736949324607849)
--(axis cs:35,0.73659086227417)
--(axis cs:36,0.736248373985291)
--(axis cs:37,0.735935509204865)
--(axis cs:38,0.735723853111267)
--(axis cs:39,0.735540211200714)
--(axis cs:40,0.735329449176788)
--(axis cs:41,0.735110878944397)
--(axis cs:42,0.734904289245605)
--(axis cs:43,0.734704613685608)
--(axis cs:44,0.734506726264954)
--(axis cs:45,0.734333157539368)
--(axis cs:46,0.734277665615082)
--(axis cs:47,0.734237909317017)
--(axis cs:48,0.734206318855286)
--(axis cs:49,0.734185457229614)
--(axis cs:50,0.734182059764862)
--(axis cs:51,0.734229803085327)
--(axis cs:52,0.734290957450867)
--(axis cs:53,0.734375715255737)
--(axis cs:54,0.734471797943115)
--(axis cs:55,0.734608590602875)
--(axis cs:56,0.734814643859863)
--(axis cs:57,0.735028803348541)
--(axis cs:58,0.735258758068085)
--(axis cs:59,0.735505342483521)
--(axis cs:60,0.735761165618896)
--(axis cs:61,0.736019492149353)
--(axis cs:62,0.736276507377625)
--(axis cs:63,0.736532747745514)
--(axis cs:64,0.736788928508759)
--(axis cs:65,0.737045645713806)
--(axis cs:66,0.737306952476501)
--(axis cs:67,0.737586736679077)
--(axis cs:68,0.73789370059967)
--(axis cs:69,0.738202452659607)
--(axis cs:70,0.738513052463531)
--(axis cs:71,0.738823056221008)
--(axis cs:72,0.739130258560181)
--(axis cs:73,0.739435017108917)
--(axis cs:74,0.739745259284973)
--(axis cs:75,0.740057408809662)
--(axis cs:76,0.740365564823151)
--(axis cs:77,0.740664839744568)
--(axis cs:78,0.74095892906189)
--(axis cs:79,0.741280198097229)
--(axis cs:80,0.741601288318634)
--(axis cs:81,0.741918683052063)
--(axis cs:82,0.742228984832764)
--(axis cs:83,0.742532789707184)
--(axis cs:84,0.742831707000732)
--(axis cs:85,0.743126034736633)
--(axis cs:86,0.743415653705597)
--(axis cs:87,0.743702828884125)
--(axis cs:88,0.743986248970032)
--(axis cs:89,0.744267582893372)
--(axis cs:90,0.744542241096497)
--(axis cs:91,0.744809925556183)
--(axis cs:92,0.745068430900574)
--(axis cs:93,0.745318830013275)
--(axis cs:94,0.7455695271492)
--(axis cs:95,0.745819211006165)
--(axis cs:96,0.746067404747009)
--(axis cs:97,0.746316730976105)
--(axis cs:98,0.746559500694275)
--(axis cs:99,0.746793866157532)
--(axis cs:100,0.747018456459045)
--(axis cs:101,0.747233748435974)
--(axis cs:102,0.747449934482574)
--(axis cs:103,0.747686207294464)
--(axis cs:104,0.747939825057983)
--(axis cs:105,0.748191952705383)
--(axis cs:106,0.748491048812866)
--(axis cs:107,0.748785614967346)
--(axis cs:108,0.749102354049683)
--(axis cs:109,0.749450087547302)
--(axis cs:110,0.749792218208313)
--(axis cs:111,0.750127553939819)
--(axis cs:112,0.750456690788269)
--(axis cs:113,0.750778913497925)
--(axis cs:114,0.751096963882446)
--(axis cs:115,0.751409292221069)
--(axis cs:116,0.751722931861877)
--(axis cs:117,0.752036333084106)
--(axis cs:118,0.752354800701141)
--(axis cs:119,0.752687275409698)
--(axis cs:120,0.753017902374268)
--(axis cs:121,0.753341436386108)
--(axis cs:122,0.753658771514893)
--(axis cs:123,0.753969192504883)
--(axis cs:124,0.754286527633667)
--(axis cs:125,0.754626154899597)
--(axis cs:126,0.754963636398315)
--(axis cs:127,0.755295753479004)
--(axis cs:128,0.755622684955597)
--(axis cs:129,0.755942344665527)
--(axis cs:130,0.756255626678467)
--(axis cs:131,0.756563425064087)
--(axis cs:132,0.756865620613098)
--(axis cs:133,0.757159888744354)
--(axis cs:134,0.757448315620422)
--(axis cs:135,0.757729351520538)
--(axis cs:136,0.758003532886505)
--(axis cs:137,0.758278071880341)
--(axis cs:138,0.758548736572266)
--(axis cs:139,0.758812189102173)
--(axis cs:140,0.759070158004761)
--(axis cs:141,0.75932252407074)
--(axis cs:142,0.759568512439728)
--(axis cs:143,0.759810268878937)
--(axis cs:144,0.760050058364868)
--(axis cs:145,0.760297298431396)
--(axis cs:146,0.760538280010223)
--(axis cs:147,0.760772824287415)
--(axis cs:148,0.761001825332642)
--(axis cs:149,0.761224865913391)
--(axis cs:150,0.761443018913269)
--(axis cs:151,0.761655807495117)
--(axis cs:152,0.761862814426422)
--(axis cs:153,0.762065291404724)
--(axis cs:154,0.762265205383301)
--(axis cs:155,0.762464761734009)
--(axis cs:156,0.762658834457397)
--(axis cs:157,0.762847363948822)
--(axis cs:158,0.763031005859375)
--(axis cs:159,0.763210654258728)
--(axis cs:160,0.763395607471466)
--(axis cs:161,0.763580679893494)
--(axis cs:162,0.763761401176453)
--(axis cs:163,0.763944745063782)
--(axis cs:164,0.764146327972412)
--(axis cs:165,0.764343857765198)
--(axis cs:166,0.764537334442139)
--(axis cs:167,0.764726877212524)
--(axis cs:168,0.764914274215698)
--(axis cs:169,0.765097379684448)
--(axis cs:170,0.765275716781616)
--(axis cs:171,0.765449285507202)
--(axis cs:172,0.765617609024048)
--(axis cs:173,0.765781402587891)
--(axis cs:174,0.765967011451721)
--(axis cs:175,0.766155362129211)
--(axis cs:176,0.766345620155334)
--(axis cs:177,0.766531407833099)
--(axis cs:178,0.766721367835999)
--(axis cs:179,0.766914904117584)
--(axis cs:180,0.767104029655457)
--(axis cs:181,0.767288863658905)
--(axis cs:182,0.767470002174377)
--(axis cs:183,0.767647624015808)
--(axis cs:184,0.767821073532104)
--(axis cs:185,0.767990827560425)
--(axis cs:186,0.768156230449677)
--(axis cs:187,0.768317341804504)
--(axis cs:188,0.768474519252777)
--(axis cs:189,0.768627226352692)
--(axis cs:190,0.768776416778564)
--(axis cs:191,0.7689208984375)
--(axis cs:192,0.76906156539917)
--(axis cs:193,0.769198477268219)
--(axis cs:194,0.769350647926331)
--(axis cs:195,0.769502401351929)
--(axis cs:196,0.769684433937073)
--(axis cs:197,0.769869267940521)
--(axis cs:198,0.77006059885025)
--(axis cs:199,0.770254790782928)
--(axis cs:200,0.770463705062866)
--(axis cs:200,1.17007267475128)
--(axis cs:200,1.17007267475128)
--(axis cs:199,1.17012572288513)
--(axis cs:198,1.1701648235321)
--(axis cs:197,1.17020010948181)
--(axis cs:196,1.17022907733917)
--(axis cs:195,1.17025434970856)
--(axis cs:194,1.17025136947632)
--(axis cs:193,1.17024779319763)
--(axis cs:192,1.17022967338562)
--(axis cs:191,1.17021405696869)
--(axis cs:190,1.17020094394684)
--(axis cs:189,1.17019104957581)
--(axis cs:188,1.17018365859985)
--(axis cs:187,1.17017948627472)
--(axis cs:186,1.17017793655396)
--(axis cs:185,1.17017936706543)
--(axis cs:184,1.17018365859985)
--(axis cs:183,1.17019057273865)
--(axis cs:182,1.1702002286911)
--(axis cs:181,1.17021226882935)
--(axis cs:180,1.17022669315338)
--(axis cs:179,1.17024433612823)
--(axis cs:178,1.17026484012604)
--(axis cs:177,1.17028105258942)
--(axis cs:176,1.17029273509979)
--(axis cs:175,1.17030739784241)
--(axis cs:174,1.17031931877136)
--(axis cs:173,1.17032778263092)
--(axis cs:172,1.1703155040741)
--(axis cs:171,1.17030656337738)
--(axis cs:170,1.17030107975006)
--(axis cs:169,1.17029905319214)
--(axis cs:168,1.17030036449432)
--(axis cs:167,1.17030477523804)
--(axis cs:166,1.17031013965607)
--(axis cs:165,1.17031800746918)
--(axis cs:164,1.17032849788666)
--(axis cs:163,1.17034161090851)
--(axis cs:162,1.17033720016479)
--(axis cs:161,1.17032933235168)
--(axis cs:160,1.1703245639801)
--(axis cs:159,1.17031848430634)
--(axis cs:158,1.17030644416809)
--(axis cs:157,1.17029738426208)
--(axis cs:156,1.17029142379761)
--(axis cs:155,1.17028951644897)
--(axis cs:154,1.17029130458832)
--(axis cs:153,1.17029237747192)
--(axis cs:152,1.17029476165771)
--(axis cs:151,1.17030024528503)
--(axis cs:150,1.17030990123749)
--(axis cs:149,1.17032337188721)
--(axis cs:148,1.17034029960632)
--(axis cs:147,1.17036116123199)
--(axis cs:146,1.17038607597351)
--(axis cs:145,1.1704158782959)
--(axis cs:144,1.170450091362)
--(axis cs:143,1.17047655582428)
--(axis cs:142,1.17050337791443)
--(axis cs:141,1.17053353786469)
--(axis cs:140,1.17056787014008)
--(axis cs:139,1.17060649394989)
--(axis cs:138,1.17064905166626)
--(axis cs:137,1.17069697380066)
--(axis cs:136,1.17074751853943)
--(axis cs:135,1.17079639434814)
--(axis cs:134,1.17085087299347)
--(axis cs:133,1.17091071605682)
--(axis cs:132,1.17097496986389)
--(axis cs:131,1.17104506492615)
--(axis cs:130,1.17111968994141)
--(axis cs:129,1.17119801044464)
--(axis cs:128,1.17128109931946)
--(axis cs:127,1.17136967182159)
--(axis cs:126,1.17146217823029)
--(axis cs:125,1.17155849933624)
--(axis cs:124,1.17165589332581)
--(axis cs:123,1.17173230648041)
--(axis cs:122,1.17180168628693)
--(axis cs:121,1.17187643051147)
--(axis cs:120,1.17195618152618)
--(axis cs:119,1.17204165458679)
--(axis cs:118,1.17212796211243)
--(axis cs:117,1.17220067977905)
--(axis cs:116,1.1722686290741)
--(axis cs:115,1.17233633995056)
--(axis cs:114,1.17240226268768)
--(axis cs:113,1.1724728345871)
--(axis cs:112,1.1725469827652)
--(axis cs:111,1.17262709140778)
--(axis cs:110,1.17271244525909)
--(axis cs:109,1.17280375957489)
--(axis cs:108,1.17290043830872)
--(axis cs:107,1.17296934127808)
--(axis cs:106,1.17301797866821)
--(axis cs:105,1.17307078838348)
--(axis cs:104,1.17308139801025)
--(axis cs:103,1.17309331893921)
--(axis cs:102,1.17309045791626)
--(axis cs:101,1.17306995391846)
--(axis cs:100,1.17304944992065)
--(axis cs:99,1.17303788661957)
--(axis cs:98,1.17303586006165)
--(axis cs:97,1.1730420589447)
--(axis cs:96,1.17305493354797)
--(axis cs:95,1.17306852340698)
--(axis cs:94,1.17308473587036)
--(axis cs:93,1.17310357093811)
--(axis cs:92,1.17312335968018)
--(axis cs:91,1.17315244674683)
--(axis cs:90,1.17319190502167)
--(axis cs:89,1.17323982715607)
--(axis cs:88,1.1732964515686)
--(axis cs:87,1.17335844039917)
--(axis cs:86,1.17342710494995)
--(axis cs:85,1.17350161075592)
--(axis cs:84,1.17358386516571)
--(axis cs:83,1.17367482185364)
--(axis cs:82,1.17377400398254)
--(axis cs:81,1.17388319969177)
--(axis cs:80,1.17400407791138)
--(axis cs:79,1.17413341999054)
--(axis cs:78,1.17426884174347)
--(axis cs:77,1.1743860244751)
--(axis cs:76,1.17451429367065)
--(axis cs:75,1.17465651035309)
--(axis cs:74,1.17480993270874)
--(axis cs:73,1.17496967315674)
--(axis cs:72,1.17513334751129)
--(axis cs:71,1.17530798912048)
--(axis cs:70,1.17549467086792)
--(axis cs:69,1.17569231987)
--(axis cs:68,1.1758998632431)
--(axis cs:67,1.17611706256866)
--(axis cs:66,1.17632222175598)
--(axis cs:65,1.1765239238739)
--(axis cs:64,1.1767361164093)
--(axis cs:63,1.17696213722229)
--(axis cs:62,1.17720353603363)
--(axis cs:61,1.17746162414551)
--(axis cs:60,1.17773818969727)
--(axis cs:59,1.17803108692169)
--(axis cs:58,1.17833542823792)
--(axis cs:57,1.17864644527435)
--(axis cs:56,1.17896485328674)
--(axis cs:55,1.1792995929718)
--(axis cs:54,1.17959630489349)
--(axis cs:53,1.17988312244415)
--(axis cs:52,1.1801872253418)
--(axis cs:51,1.18049955368042)
--(axis cs:50,1.18083071708679)
--(axis cs:49,1.18114769458771)
--(axis cs:48,1.18148148059845)
--(axis cs:47,1.18184006214142)
--(axis cs:46,1.18222761154175)
--(axis cs:45,1.1826399564743)
--(axis cs:44,1.18298733234406)
--(axis cs:43,1.1833553314209)
--(axis cs:42,1.18376624584198)
--(axis cs:41,1.1842178106308)
--(axis cs:40,1.18470823764801)
--(axis cs:39,1.18525457382202)
--(axis cs:38,1.18587505817413)
--(axis cs:37,1.18652510643005)
--(axis cs:36,1.18713963031769)
--(axis cs:35,1.18778610229492)
--(axis cs:34,1.18847751617432)
--(axis cs:33,1.18900561332703)
--(axis cs:32,1.18917489051819)
--(axis cs:31,1.18949413299561)
--(axis cs:30,1.18999361991882)
--(axis cs:29,1.19051718711853)
--(axis cs:28,1.19071137905121)
--(axis cs:27,1.19130825996399)
--(axis cs:26,1.192023396492)
--(axis cs:25,1.1915135383606)
--(axis cs:24,1.19104909896851)
--(axis cs:23,1.19106769561768)
--(axis cs:22,1.19163727760315)
--(axis cs:21,1.19321393966675)
--(axis cs:20,1.19510197639465)
--(axis cs:19,1.19388914108276)
--(axis cs:18,1.19411659240723)
--(axis cs:17,1.19158971309662)
--(axis cs:16,1.19131588935852)
--(axis cs:15,1.18976652622223)
--(axis cs:14,1.19997358322144)
--(axis cs:13,1.20572018623352)
--(axis cs:12,1.21044278144836)
--(axis cs:11,1.20770418643951)
--(axis cs:10,1.21504712104797)
--(axis cs:9,1.22526729106903)
--(axis cs:8,1.2459557056427)
--(axis cs:7,1.22378349304199)
--(axis cs:6,1.2132180929184)
--(axis cs:5,1.20094966888428)
--(axis cs:4,1.16480183601379)
--(axis cs:3,1.14014053344727)
--(axis cs:2,1.11807441711426)
--(axis cs:1,1.11298084259033)
--(axis cs:0,0.999809145927429)
--cycle;

\addplot [very thick, color0]
table {%
0 0.999809145927429
1 0.994243144989014
2 0.992911398410797
3 0.989497065544128
4 0.985022187232971
5 0.9774209856987
6 0.972395300865173
7 0.969227313995361
8 0.965636670589447
9 0.969074845314026
10 0.971563696861267
11 0.973386764526367
12 0.973440289497375
13 0.974625647068024
14 0.975601971149445
15 0.976513743400574
16 0.976153194904327
17 0.975530743598938
18 0.974670588970184
19 0.973920404911041
20 0.973036825656891
21 0.972346544265747
22 0.971633195877075
23 0.970824182033539
24 0.969956040382385
25 0.969061613082886
26 0.968185901641846
27 0.967408895492554
28 0.96665757894516
29 0.965913414955139
30 0.965217709541321
31 0.964548468589783
32 0.963902354240417
33 0.963280618190765
34 0.962713420391083
35 0.962188482284546
36 0.961694002151489
37 0.961230278015137
38 0.9607994556427
39 0.96039742231369
40 0.960018873214722
41 0.959664344787598
42 0.959335267543793
43 0.959029972553253
44 0.958747029304504
45 0.958486557006836
46 0.958252608776093
47 0.958038985729218
48 0.957843899726868
49 0.957666575908661
50 0.957506418228149
51 0.957364678382874
52 0.957239091396332
53 0.957129418849945
54 0.957034051418304
55 0.956954061985016
56 0.956889748573303
57 0.956837594509125
58 0.956797122955322
59 0.956768214702606
60 0.956749677658081
61 0.95674055814743
62 0.956740021705627
63 0.95674741268158
64 0.956762492656708
65 0.956784784793854
66 0.956814587116241
67 0.956851899623871
68 0.956896781921387
69 0.956947386264801
70 0.957003891468048
71 0.957065522670746
72 0.957131803035736
73 0.95720237493515
74 0.957277595996857
75 0.957356989383698
76 0.95743989944458
77 0.957525432109833
78 0.957613885402679
79 0.957706809043884
80 0.957802653312683
81 0.957900941371918
82 0.958001494407654
83 0.958103775978088
84 0.958207786083221
85 0.958313822746277
86 0.958421409130096
87 0.95853066444397
88 0.958641350269318
89 0.958753705024719
90 0.958867073059082
91 0.958981215953827
92 0.959095895290375
93 0.95921117067337
94 0.959327161312103
95 0.959443867206573
96 0.959561169147491
97 0.959679365158081
98 0.95979768037796
99 0.95991587638855
100 0.96003395318985
101 0.960151851177216
102 0.96027022600174
103 0.960389792919159
104 0.960510611534119
105 0.960631370544434
106 0.96075451374054
107 0.960877478122711
108 0.961001396179199
109 0.961126923561096
110 0.961252331733704
111 0.961377322673798
112 0.961501836776733
113 0.961625874042511
114 0.961749613285065
115 0.961872816085815
116 0.961995780467987
117 0.96211850643158
118 0.962241351604462
119 0.962364435195923
120 0.962487041950226
121 0.962608933448792
122 0.962730228900909
123 0.962850749492645
124 0.962971210479736
125 0.96309232711792
126 0.963212907314301
127 0.963332712650299
128 0.96345192193985
129 0.963570177555084
130 0.963687658309937
131 0.963804244995117
132 0.963920295238495
133 0.964035332202911
134 0.964149594306946
135 0.964262902736664
136 0.964375495910645
137 0.964487552642822
138 0.964598894119263
139 0.964709341526031
140 0.964819014072418
141 0.964928030967712
142 0.965035974979401
143 0.965143442153931
144 0.965250074863434
145 0.965356588363647
146 0.965462207794189
147 0.965566992759705
148 0.965671062469482
149 0.965774118900299
150 0.965876460075378
151 0.965978026390076
152 0.966078817844391
153 0.966178834438324
154 0.966278254985809
155 0.966377139091492
156 0.966475129127502
157 0.966572344303131
158 0.966668725013733
159 0.966764569282532
160 0.966860055923462
161 0.966955006122589
162 0.967049300670624
163 0.967143177986145
164 0.967237412929535
165 0.967330932617188
166 0.967423737049103
167 0.967515826225281
168 0.967607319355011
169 0.967698216438293
170 0.967788398265839
171 0.967877924442291
172 0.967966556549072
173 0.968054592609406
174 0.968143165111542
175 0.968231379985809
176 0.968319177627563
177 0.968406200408936
178 0.968493103981018
179 0.968579590320587
180 0.968665361404419
181 0.968750536441803
182 0.968835115432739
183 0.968919098377228
184 0.969002366065979
185 0.969085097312927
186 0.969167053699493
187 0.969248414039612
188 0.969329118728638
189 0.969409167766571
190 0.969488680362701
191 0.969567477703094
192 0.969645619392395
193 0.969723165035248
194 0.969801008701324
195 0.969878375530243
196 0.969956755638123
197 0.970034718513489
198 0.970112681388855
199 0.970190286636353
200 0.970268189907074
};
\addplot [very thick, black, dashed]
table {%
0 0.5
200 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_cifar10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false,
ymajorticks=false,
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.379381686449051)
--(axis cs:0,0.379381328821182)
--(axis cs:1,0.622612118721008)
--(axis cs:2,0.42354691028595)
--(axis cs:3,0.131144642829895)
--(axis cs:4,0.100000001490116)
--(axis cs:5,0.100000001490116)
--(axis cs:6,0.100000001490116)
--(axis cs:7,0.100000001490116)
--(axis cs:8,0.100000001490116)
--(axis cs:9,0.100000001490116)
--(axis cs:10,0.100000001490116)
--(axis cs:11,0.100000001490116)
--(axis cs:12,0.101723611354828)
--(axis cs:13,0.117922306060791)
--(axis cs:14,0.130957305431366)
--(axis cs:15,0.140647768974304)
--(axis cs:16,0.147496581077576)
--(axis cs:17,0.152480214834213)
--(axis cs:18,0.156321376562119)
--(axis cs:19,0.159866511821747)
--(axis cs:20,0.163073539733887)
--(axis cs:21,0.16627824306488)
--(axis cs:22,0.170013785362244)
--(axis cs:23,0.174265265464783)
--(axis cs:24,0.178911358118057)
--(axis cs:25,0.184134066104889)
--(axis cs:26,0.189927041530609)
--(axis cs:27,0.196218460798264)
--(axis cs:28,0.202718138694763)
--(axis cs:29,0.209500998258591)
--(axis cs:30,0.216589093208313)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,0.997411787509918)
--(axis cs:18,0.97332775592804)
--(axis cs:17,0.950165033340454)
--(axis cs:16,0.929225444793701)
--(axis cs:15,0.91197943687439)
--(axis cs:14,0.900238692760468)
--(axis cs:13,0.89563524723053)
--(axis cs:12,0.899397552013397)
--(axis cs:11,0.911787211894989)
--(axis cs:10,0.931554973125458)
--(axis cs:9,0.95664381980896)
--(axis cs:8,0.987413763999939)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.379381686449051)
--cycle;

\addplot [very thick, color0]
table {%
0 0.379381507635117
1 0.950173735618591
2 0.901468634605408
3 0.776543140411377
4 0.658077776432037
5 0.588475167751312
6 0.553180515766144
7 0.531935036182404
8 0.516607165336609
9 0.505551517009735
10 0.499361574649811
11 0.497894555330276
12 0.500560581684113
13 0.50677877664566
14 0.515597999095917
15 0.526313602924347
16 0.538361012935638
17 0.551322638988495
18 0.56482458114624
19 0.578639149665833
20 0.592466533184052
21 0.606159150600433
22 0.619667589664459
23 0.632871329784393
24 0.645673930644989
25 0.658064305782318
26 0.670016765594482
27 0.681511521339417
28 0.692506968975067
29 0.703022718429565
30 0.713084042072296
};
\addplot [very thick, black, dashed]
table {%
0 0.1
30 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_cifar100.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=30,
xtick style={color=black},
xtick={0,10,20,30},
xticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false, ymajorticks=false,
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.392882406711578)
--(axis cs:0,0.392882227897644)
--(axis cs:1,0.00999999977648258)
--(axis cs:2,0.00999999977648258)
--(axis cs:3,0.00999999977648258)
--(axis cs:4,0.00999999977648258)
--(axis cs:5,0.00999999977648258)
--(axis cs:6,0.00999999977648258)
--(axis cs:7,0.00999999977648258)
--(axis cs:8,0.00999999977648258)
--(axis cs:9,0.0401720404624939)
--(axis cs:10,0.0751219987869263)
--(axis cs:11,0.10281503200531)
--(axis cs:12,0.125267744064331)
--(axis cs:13,0.144092917442322)
--(axis cs:14,0.160313367843628)
--(axis cs:15,0.174761176109314)
--(axis cs:16,0.188373804092407)
--(axis cs:17,0.201281130313873)
--(axis cs:18,0.21353542804718)
--(axis cs:19,0.225998222827911)
--(axis cs:20,0.238543629646301)
--(axis cs:21,0.250872015953064)
--(axis cs:22,0.262802958488464)
--(axis cs:23,0.274552226066589)
--(axis cs:24,0.286324977874756)
--(axis cs:25,0.298019528388977)
--(axis cs:26,0.308884501457214)
--(axis cs:27,0.319042682647705)
--(axis cs:28,0.329203128814697)
--(axis cs:29,0.339036166667938)
--(axis cs:30,0.348297834396362)
--(axis cs:30,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,0.940497219562531)
--(axis cs:3,0.714090585708618)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.392882406711578)
--cycle;

\addplot [very thick, color0]
table {%
0 0.392882317304611
1 0.796695947647095
2 0.405396997928619
3 0.222774535417557
4 0.322944223880768
5 0.455004066228867
6 0.553008317947388
7 0.619614839553833
8 0.666190266609192
9 0.700534164905548
10 0.726815581321716
11 0.747609257698059
12 0.764467775821686
13 0.778444051742554
14 0.790216445922852
15 0.800288200378418
16 0.809070408344269
17 0.816808223724365
18 0.823685526847839
19 0.829952538013458
20 0.835702478885651
21 0.840986549854279
22 0.845848143100739
23 0.850366473197937
24 0.854613780975342
25 0.858618676662445
26 0.862314224243164
27 0.865743696689606
28 0.869024038314819
29 0.872131407260895
30 0.875053644180298
};
\addplot [very thick, black, dashed]
table {%
0 0.01
30 0.01
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_cifar100_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.891654491424561)
--(axis cs:0,0.891653776168823)
--(axis cs:1,0.5)
--(axis cs:2,0.5)
--(axis cs:3,0.696532309055328)
--(axis cs:4,0.82928866147995)
--(axis cs:5,0.949530065059662)
--(axis cs:6,0.996741652488708)
--(axis cs:7,0.999860823154449)
--(axis cs:8,0.999993860721588)
--(axis cs:9,0.999999701976776)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1.00000035762787)
--(axis cs:8,1.00000548362732)
--(axis cs:7,1.00012397766113)
--(axis cs:6,1.00291740894318)
--(axis cs:5,1.04503738880157)
--(axis cs:4,1.14853477478027)
--(axis cs:3,1.23214054107666)
--(axis cs:2,1.28547966480255)
--(axis cs:1,1.17830538749695)
--(axis cs:0,0.891654491424561)
--cycle;

\addplot [very thick, color0]
table {%
0 0.891654133796692
1 0.7650186419487
2 0.878090620040894
3 0.964336395263672
4 0.988911688327789
5 0.997283756732941
6 0.999829530715942
7 0.999992370605469
8 0.999999701976776
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_cifar10_binary.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline]%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
xmajorticks=false, ymajorticks=false,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.983205616474152)
--(axis cs:0,0.983204543590546)
--(axis cs:1,0.529015839099884)
--(axis cs:2,0.5)
--(axis cs:3,0.5)
--(axis cs:4,0.5)
--(axis cs:5,0.5)
--(axis cs:6,0.5)
--(axis cs:7,0.5)
--(axis cs:8,0.5)
--(axis cs:9,0.5)
--(axis cs:10,0.5)
--(axis cs:11,0.5)
--(axis cs:12,0.5)
--(axis cs:13,0.5)
--(axis cs:14,0.5)
--(axis cs:15,0.5)
--(axis cs:16,0.5)
--(axis cs:17,0.5)
--(axis cs:18,0.5)
--(axis cs:19,0.5)
--(axis cs:20,0.5)
--(axis cs:20,1.30481195449829)
--(axis cs:20,1.30481195449829)
--(axis cs:19,1.30450809001923)
--(axis cs:18,1.30382347106934)
--(axis cs:17,1.3023202419281)
--(axis cs:16,1.30019521713257)
--(axis cs:15,1.29741787910461)
--(axis cs:14,1.29372978210449)
--(axis cs:13,1.28825187683105)
--(axis cs:12,1.28089702129364)
--(axis cs:11,1.27146470546722)
--(axis cs:10,1.25905978679657)
--(axis cs:9,1.24369812011719)
--(axis cs:8,1.22525823116302)
--(axis cs:7,1.20414352416992)
--(axis cs:6,1.18189096450806)
--(axis cs:5,1.15965914726257)
--(axis cs:4,1.14074242115021)
--(axis cs:3,1.16499757766724)
--(axis cs:2,1.26260197162628)
--(axis cs:1,1.26090788841248)
--(axis cs:0,0.983205616474152)
--cycle;

\addplot [very thick, color0]
table {%
0 0.983205080032349
1 0.894961893558502
2 0.832221984863281
3 0.755507230758667
4 0.735786139965057
5 0.747840285301208
6 0.764990746974945
7 0.780908048152924
8 0.795273542404175
9 0.808150172233582
10 0.819747924804688
11 0.830208837985992
12 0.839737176895142
13 0.848342955112457
14 0.856180787086487
15 0.86336475610733
16 0.869893252849579
17 0.875833690166473
18 0.881265640258789
19 0.886293649673462
20 0.890912234783173
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_mnist.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=1, xmax=20,
xtick style={color=black},
xtick={0,5,10,15,20},
% xticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\)},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
xmajorticks=false,
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.128901824355125)
--(axis cs:0,0.128901645541191)
--(axis cs:1,0.891842901706696)
--(axis cs:2,0.922606885433197)
--(axis cs:3,0.924082219600677)
--(axis cs:4,0.931966602802277)
--(axis cs:5,0.942775249481201)
--(axis cs:6,0.948576092720032)
--(axis cs:7,0.95259964466095)
--(axis cs:8,0.951796770095825)
--(axis cs:9,0.952187418937683)
--(axis cs:10,0.953813195228577)
--(axis cs:11,0.95338100194931)
--(axis cs:12,0.950611054897308)
--(axis cs:13,0.952053189277649)
--(axis cs:14,0.956585109233856)
--(axis cs:15,0.959962487220764)
--(axis cs:16,0.96235191822052)
--(axis cs:17,0.96424663066864)
--(axis cs:18,0.965183794498444)
--(axis cs:19,0.966412127017975)
--(axis cs:20,0.968945264816284)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.128901824355125)
--cycle;

\addplot [very thick, color0]
table {%
0 0.128901734948158
1 0.995771110057831
2 0.997726082801819
3 0.998000025749207
4 0.998333632946014
5 0.998709619045258
6 0.998954713344574
7 0.999100804328918
8 0.999144554138184
9 0.999178767204285
10 0.999218940734863
11 0.999238848686218
12 0.999236226081848
13 0.999282121658325
14 0.999362230300903
15 0.999429106712341
16 0.999482870101929
17 0.999526917934418
18 0.999558091163635
19 0.999586820602417
20 0.999620616436005
};
\addplot [very thick, black, dashed]
table {%
1 0.1
20 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_mnist_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[baseline, trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
xmajorticks=false,
% ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.986292123794556)
--(axis cs:0,0.986291766166687)
--(axis cs:1,0.999766886234283)
--(axis cs:2,1)
--(axis cs:3,1)
--(axis cs:4,1)
--(axis cs:5,1)
--(axis cs:6,1)
--(axis cs:7,1)
--(axis cs:8,1)
--(axis cs:9,1)
--(axis cs:10,1)
--(axis cs:11,1)
--(axis cs:12,1)
--(axis cs:13,1)
--(axis cs:14,1)
--(axis cs:15,1)
--(axis cs:16,1)
--(axis cs:17,1)
--(axis cs:18,1)
--(axis cs:19,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1.00022804737091)
--(axis cs:0,0.986292123794556)
--cycle;

\addplot [very thick, color0]
table {%
0 0.986291944980621
1 0.999997496604919
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
11 1
12 1
13 1
14 1
15 1
16 1
17 1
18 1
19 1
20 1
};
\addplot [very thick, black, dashed]
table {%
0 0.5
20 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_svhn.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
xtick={0,50,100,150,200},
xticklabels={\(\displaystyle 0\),\(\displaystyle 50\),\(\displaystyle 100\),\(\displaystyle 150\),\(\displaystyle 200\)},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
ymajorticks=false, xmajorticks=false,
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.391074329614639)
--(axis cs:0,0.391073971986771)
--(axis cs:1,0.754613637924194)
--(axis cs:2,0.719017624855042)
--(axis cs:3,0.654274523258209)
--(axis cs:4,0.545352399349213)
--(axis cs:5,0.426409721374512)
--(axis cs:6,0.317177593708038)
--(axis cs:7,0.22548234462738)
--(axis cs:8,0.158643126487732)
--(axis cs:9,0.110082387924194)
--(axis cs:10,0.100000001490116)
--(axis cs:11,0.100000001490116)
--(axis cs:12,0.100000001490116)
--(axis cs:13,0.100000001490116)
--(axis cs:14,0.100000001490116)
--(axis cs:15,0.100000001490116)
--(axis cs:16,0.100000001490116)
--(axis cs:17,0.100000001490116)
--(axis cs:18,0.100000001490116)
--(axis cs:19,0.100000001490116)
--(axis cs:20,0.100000001490116)
--(axis cs:21,0.100000001490116)
--(axis cs:22,0.100000001490116)
--(axis cs:23,0.100000001490116)
--(axis cs:24,0.100000001490116)
--(axis cs:25,0.100000001490116)
--(axis cs:26,0.100000001490116)
--(axis cs:27,0.100000001490116)
--(axis cs:28,0.100000001490116)
--(axis cs:29,0.100000001490116)
--(axis cs:30,0.100000001490116)
--(axis cs:31,0.100000001490116)
--(axis cs:32,0.100000001490116)
--(axis cs:33,0.100000001490116)
--(axis cs:34,0.100000001490116)
--(axis cs:35,0.100000001490116)
--(axis cs:36,0.100000001490116)
--(axis cs:37,0.100000001490116)
--(axis cs:38,0.100000001490116)
--(axis cs:39,0.100000001490116)
--(axis cs:40,0.100000001490116)
--(axis cs:41,0.100000001490116)
--(axis cs:42,0.100000001490116)
--(axis cs:43,0.100000001490116)
--(axis cs:44,0.100000001490116)
--(axis cs:45,0.100000001490116)
--(axis cs:46,0.100000001490116)
--(axis cs:47,0.100000001490116)
--(axis cs:48,0.100000001490116)
--(axis cs:49,0.100000001490116)
--(axis cs:50,0.100000001490116)
--(axis cs:51,0.100000001490116)
--(axis cs:52,0.100000001490116)
--(axis cs:53,0.100000001490116)
--(axis cs:54,0.100000001490116)
--(axis cs:55,0.100000001490116)
--(axis cs:56,0.100000001490116)
--(axis cs:57,0.100000001490116)
--(axis cs:58,0.100000001490116)
--(axis cs:59,0.100000001490116)
--(axis cs:60,0.100000001490116)
--(axis cs:61,0.100000001490116)
--(axis cs:62,0.100000001490116)
--(axis cs:63,0.100000001490116)
--(axis cs:64,0.100000001490116)
--(axis cs:65,0.100000001490116)
--(axis cs:66,0.100000001490116)
--(axis cs:67,0.100000001490116)
--(axis cs:68,0.100000001490116)
--(axis cs:69,0.100000001490116)
--(axis cs:70,0.100000001490116)
--(axis cs:71,0.100000001490116)
--(axis cs:72,0.100000001490116)
--(axis cs:73,0.100000001490116)
--(axis cs:74,0.100000001490116)
--(axis cs:75,0.100000001490116)
--(axis cs:76,0.100000001490116)
--(axis cs:77,0.100000001490116)
--(axis cs:78,0.100000001490116)
--(axis cs:79,0.100000001490116)
--(axis cs:80,0.100000001490116)
--(axis cs:81,0.100000001490116)
--(axis cs:82,0.100000001490116)
--(axis cs:83,0.100000001490116)
--(axis cs:84,0.100000001490116)
--(axis cs:85,0.100000001490116)
--(axis cs:86,0.100000001490116)
--(axis cs:87,0.100000001490116)
--(axis cs:88,0.100000001490116)
--(axis cs:89,0.100000001490116)
--(axis cs:90,0.100000001490116)
--(axis cs:91,0.100000001490116)
--(axis cs:92,0.100000001490116)
--(axis cs:93,0.100000001490116)
--(axis cs:94,0.100000001490116)
--(axis cs:95,0.100000001490116)
--(axis cs:96,0.100000001490116)
--(axis cs:97,0.100000001490116)
--(axis cs:98,0.100000001490116)
--(axis cs:99,0.100000001490116)
--(axis cs:100,0.100000001490116)
--(axis cs:101,0.100000001490116)
--(axis cs:102,0.100000001490116)
--(axis cs:103,0.100000001490116)
--(axis cs:104,0.100000001490116)
--(axis cs:105,0.100000001490116)
--(axis cs:106,0.100000001490116)
--(axis cs:107,0.100000001490116)
--(axis cs:108,0.100000001490116)
--(axis cs:109,0.100000001490116)
--(axis cs:110,0.100000001490116)
--(axis cs:111,0.100000001490116)
--(axis cs:112,0.100000001490116)
--(axis cs:113,0.100000001490116)
--(axis cs:114,0.100000001490116)
--(axis cs:115,0.100000001490116)
--(axis cs:116,0.100000001490116)
--(axis cs:117,0.100000001490116)
--(axis cs:118,0.100000001490116)
--(axis cs:119,0.100000001490116)
--(axis cs:120,0.100000001490116)
--(axis cs:121,0.100000001490116)
--(axis cs:122,0.100000001490116)
--(axis cs:123,0.100000001490116)
--(axis cs:124,0.100000001490116)
--(axis cs:125,0.100000001490116)
--(axis cs:126,0.100000001490116)
--(axis cs:127,0.100000001490116)
--(axis cs:128,0.100000001490116)
--(axis cs:129,0.100000001490116)
--(axis cs:130,0.101077377796173)
--(axis cs:131,0.102573037147522)
--(axis cs:132,0.10408627986908)
--(axis cs:133,0.105599999427795)
--(axis cs:134,0.107114970684052)
--(axis cs:135,0.108618140220642)
--(axis cs:136,0.110127329826355)
--(axis cs:137,0.111619651317596)
--(axis cs:138,0.113094449043274)
--(axis cs:139,0.114551723003387)
--(axis cs:140,0.116000652313232)
--(axis cs:141,0.11742776632309)
--(axis cs:142,0.118845045566559)
--(axis cs:143,0.120238244533539)
--(axis cs:144,0.121604740619659)
--(axis cs:145,0.122966349124908)
--(axis cs:146,0.124329030513763)
--(axis cs:147,0.125706076622009)
--(axis cs:148,0.127086043357849)
--(axis cs:149,0.12845253944397)
--(axis cs:150,0.129795670509338)
--(axis cs:151,0.131126940250397)
--(axis cs:152,0.13244616985321)
--(axis cs:153,0.133736610412598)
--(axis cs:154,0.135002553462982)
--(axis cs:155,0.136238038539886)
--(axis cs:156,0.137459754943848)
--(axis cs:157,0.138663172721863)
--(axis cs:158,0.139876663684845)
--(axis cs:159,0.141083538532257)
--(axis cs:160,0.142263889312744)
--(axis cs:161,0.143426597118378)
--(axis cs:162,0.144573092460632)
--(axis cs:163,0.145710647106171)
--(axis cs:164,0.146857678890228)
--(axis cs:165,0.148001849651337)
--(axis cs:166,0.14913022518158)
--(axis cs:167,0.150261998176575)
--(axis cs:168,0.151390790939331)
--(axis cs:169,0.152511715888977)
--(axis cs:170,0.153613448143005)
--(axis cs:171,0.154702961444855)
--(axis cs:172,0.155806243419647)
--(axis cs:173,0.156903326511383)
--(axis cs:174,0.15801066160202)
--(axis cs:175,0.159128487110138)
--(axis cs:176,0.160252213478088)
--(axis cs:177,0.161380708217621)
--(axis cs:178,0.162504434585571)
--(axis cs:179,0.163619935512543)
--(axis cs:180,0.164738953113556)
--(axis cs:181,0.165847897529602)
--(axis cs:182,0.166944921016693)
--(axis cs:183,0.168038904666901)
--(axis cs:184,0.16913104057312)
--(axis cs:185,0.170225858688354)
--(axis cs:186,0.171299755573273)
--(axis cs:187,0.172369062900543)
--(axis cs:188,0.173437893390656)
--(axis cs:189,0.174506783485413)
--(axis cs:190,0.175565302371979)
--(axis cs:191,0.176620781421661)
--(axis cs:192,0.177668273448944)
--(axis cs:193,0.178709268569946)
--(axis cs:194,0.179752290248871)
--(axis cs:195,0.180807888507843)
--(axis cs:196,0.181861281394958)
--(axis cs:197,0.182920813560486)
--(axis cs:198,0.18396383523941)
--(axis cs:199,0.184999942779541)
--(axis cs:200,0.186029314994812)
--(axis cs:200,1)
--(axis cs:200,1)
--(axis cs:199,1)
--(axis cs:198,1)
--(axis cs:197,1)
--(axis cs:196,1)
--(axis cs:195,1)
--(axis cs:194,1)
--(axis cs:193,1)
--(axis cs:192,1)
--(axis cs:191,1)
--(axis cs:190,1)
--(axis cs:189,1)
--(axis cs:188,1)
--(axis cs:187,1)
--(axis cs:186,1)
--(axis cs:185,1)
--(axis cs:184,1)
--(axis cs:183,1)
--(axis cs:182,1)
--(axis cs:181,1)
--(axis cs:180,1)
--(axis cs:179,1)
--(axis cs:178,1)
--(axis cs:177,1)
--(axis cs:176,1)
--(axis cs:175,1)
--(axis cs:174,1)
--(axis cs:173,1)
--(axis cs:172,1)
--(axis cs:171,1)
--(axis cs:170,1)
--(axis cs:169,1)
--(axis cs:168,1)
--(axis cs:167,1)
--(axis cs:166,1)
--(axis cs:165,1)
--(axis cs:164,1)
--(axis cs:163,1)
--(axis cs:162,1)
--(axis cs:161,1)
--(axis cs:160,1)
--(axis cs:159,1)
--(axis cs:158,1)
--(axis cs:157,1)
--(axis cs:156,1)
--(axis cs:155,1)
--(axis cs:154,1)
--(axis cs:153,1)
--(axis cs:152,1)
--(axis cs:151,1)
--(axis cs:150,1)
--(axis cs:149,1)
--(axis cs:148,1)
--(axis cs:147,1)
--(axis cs:146,1)
--(axis cs:145,1)
--(axis cs:144,1)
--(axis cs:143,1)
--(axis cs:142,1)
--(axis cs:141,1)
--(axis cs:140,1)
--(axis cs:139,1)
--(axis cs:138,1)
--(axis cs:137,1)
--(axis cs:136,1)
--(axis cs:135,1)
--(axis cs:134,1)
--(axis cs:133,1)
--(axis cs:132,1)
--(axis cs:131,1)
--(axis cs:130,1)
--(axis cs:129,1)
--(axis cs:128,1)
--(axis cs:127,1)
--(axis cs:126,1)
--(axis cs:125,1)
--(axis cs:124,1)
--(axis cs:123,1)
--(axis cs:122,1)
--(axis cs:121,1)
--(axis cs:120,1)
--(axis cs:119,1)
--(axis cs:118,1)
--(axis cs:117,1)
--(axis cs:116,1)
--(axis cs:115,1)
--(axis cs:114,1)
--(axis cs:113,1)
--(axis cs:112,1)
--(axis cs:111,1)
--(axis cs:110,1)
--(axis cs:109,1)
--(axis cs:108,1)
--(axis cs:107,1)
--(axis cs:106,1)
--(axis cs:105,1)
--(axis cs:104,1)
--(axis cs:103,1)
--(axis cs:102,1)
--(axis cs:101,1)
--(axis cs:100,1)
--(axis cs:99,1)
--(axis cs:98,1)
--(axis cs:97,1)
--(axis cs:96,1)
--(axis cs:95,1)
--(axis cs:94,1)
--(axis cs:93,1)
--(axis cs:92,1)
--(axis cs:91,1)
--(axis cs:90,1)
--(axis cs:89,1)
--(axis cs:88,1)
--(axis cs:87,1)
--(axis cs:86,1)
--(axis cs:85,1)
--(axis cs:84,1)
--(axis cs:83,1)
--(axis cs:82,1)
--(axis cs:81,1)
--(axis cs:80,1)
--(axis cs:79,1)
--(axis cs:78,1)
--(axis cs:77,1)
--(axis cs:76,1)
--(axis cs:75,1)
--(axis cs:74,1)
--(axis cs:73,1)
--(axis cs:72,1)
--(axis cs:71,1)
--(axis cs:70,1)
--(axis cs:69,1)
--(axis cs:68,1)
--(axis cs:67,1)
--(axis cs:66,1)
--(axis cs:65,1)
--(axis cs:64,1)
--(axis cs:63,1)
--(axis cs:62,1)
--(axis cs:61,1)
--(axis cs:60,1)
--(axis cs:59,1)
--(axis cs:58,1)
--(axis cs:57,1)
--(axis cs:56,1)
--(axis cs:55,1)
--(axis cs:54,1)
--(axis cs:53,1)
--(axis cs:52,1)
--(axis cs:51,1)
--(axis cs:50,1)
--(axis cs:49,1)
--(axis cs:48,1)
--(axis cs:47,1)
--(axis cs:46,1)
--(axis cs:45,1)
--(axis cs:44,1)
--(axis cs:43,1)
--(axis cs:42,1)
--(axis cs:41,1)
--(axis cs:40,1)
--(axis cs:39,1)
--(axis cs:38,1)
--(axis cs:37,1)
--(axis cs:36,1)
--(axis cs:35,1)
--(axis cs:34,1)
--(axis cs:33,1)
--(axis cs:32,1)
--(axis cs:31,1)
--(axis cs:30,1)
--(axis cs:29,1)
--(axis cs:28,1)
--(axis cs:27,1)
--(axis cs:26,1)
--(axis cs:25,1)
--(axis cs:24,1)
--(axis cs:23,1)
--(axis cs:22,1)
--(axis cs:21,1)
--(axis cs:20,1)
--(axis cs:19,1)
--(axis cs:18,1)
--(axis cs:17,1)
--(axis cs:16,1)
--(axis cs:15,1)
--(axis cs:14,1)
--(axis cs:13,1)
--(axis cs:12,1)
--(axis cs:11,1)
--(axis cs:10,1)
--(axis cs:9,1)
--(axis cs:8,1)
--(axis cs:7,1)
--(axis cs:6,1)
--(axis cs:5,1)
--(axis cs:4,1)
--(axis cs:3,1)
--(axis cs:2,1)
--(axis cs:1,1)
--(axis cs:0,0.391074329614639)
--cycle;

\addplot [very thick, color0]
table {%
0 0.391074150800705
1 0.973199069499969
2 0.969268023967743
3 0.959999203681946
4 0.939439117908478
5 0.909332096576691
6 0.874142825603485
7 0.839623987674713
8 0.80933541059494
9 0.781614601612091
10 0.755200088024139
11 0.732156932353973
12 0.71151602268219
13 0.692362487316132
14 0.675257563591003
15 0.660021603107452
16 0.646227300167084
17 0.633985340595245
18 0.623603224754333
19 0.615094423294067
20 0.608220934867859
21 0.602789759635925
22 0.598515510559082
23 0.595154881477356
24 0.592680275440216
25 0.591140866279602
26 0.590326964855194
27 0.590044677257538
28 0.590196073055267
29 0.590709507465363
30 0.591584324836731
31 0.592768549919128
32 0.594177484512329
33 0.595726191997528
34 0.597366094589233
35 0.599153578281403
36 0.601069331169128
37 0.60306316614151
38 0.605104744434357
39 0.60719621181488
40 0.609289526939392
41 0.611387729644775
42 0.613507449626923
43 0.6156085729599
44 0.617703795433044
45 0.619790554046631
46 0.621889412403107
47 0.623990952968597
48 0.626081705093384
49 0.628147006034851
50 0.630171358585358
51 0.632160425186157
52 0.634123086929321
53 0.636039793491364
54 0.637912094593048
55 0.639753639698029
56 0.641550123691559
57 0.643301010131836
58 0.645011305809021
59 0.646698296070099
60 0.648350596427917
61 0.649979174137115
62 0.651597201824188
63 0.653195858001709
64 0.654765248298645
65 0.656308650970459
66 0.657818198204041
67 0.65929251909256
68 0.660731673240662
69 0.662145853042603
70 0.66354638338089
71 0.664925634860992
72 0.666285872459412
73 0.667618870735168
74 0.66892796754837
75 0.670216679573059
76 0.671487152576447
77 0.672746658325195
78 0.673995435237885
79 0.675229907035828
80 0.676452577114105
81 0.677662789821625
82 0.678853392601013
83 0.680028855800629
84 0.681193590164185
85 0.682336091995239
86 0.683461904525757
87 0.684566736221313
88 0.685656905174255
89 0.686731994152069
90 0.687790870666504
91 0.688832879066467
92 0.689859509468079
93 0.69087278842926
94 0.691877722740173
95 0.692867457866669
96 0.693845570087433
97 0.694815456867218
98 0.695776402950287
99 0.696729719638824
100 0.697676360607147
101 0.698613941669464
102 0.699542224407196
103 0.700466334819794
104 0.701385378837585
105 0.702304482460022
106 0.703217566013336
107 0.704125106334686
108 0.705027163028717
109 0.705921232700348
110 0.706808567047119
111 0.707692861557007
112 0.708568334579468
113 0.70943957567215
114 0.710311889648438
115 0.711177229881287
116 0.712037265300751
117 0.712895572185516
118 0.713751077651978
119 0.714604318141937
120 0.715450823307037
121 0.716291189193726
122 0.717129707336426
123 0.717966377735138
124 0.718799710273743
125 0.719626247882843
126 0.720455884933472
127 0.721285462379456
128 0.72210955619812
129 0.72293084859848
130 0.723753154277802
131 0.724576473236084
132 0.725402116775513
133 0.72622686624527
134 0.727049946784973
135 0.727869987487793
136 0.728690385818481
137 0.729507148265839
138 0.730319201946259
139 0.731127202510834
140 0.73193222284317
141 0.732732117176056
142 0.733528614044189
143 0.734319090843201
144 0.735103368759155
145 0.735885202884674
146 0.736665904521942
147 0.737449049949646
148 0.738231539726257
149 0.739010572433472
150 0.739784300327301
151 0.740555047988892
152 0.741322875022888
153 0.74208402633667
154 0.742839515209198
155 0.743587791919708
156 0.744331836700439
157 0.745071768760681
158 0.745811760425568
159 0.746549189090729
160 0.747280418872833
161 0.748006701469421
162 0.748728573322296
163 0.749447166919708
164 0.750165820121765
165 0.750882267951965
166 0.751594364643097
167 0.752305507659912
168 0.753014445304871
169 0.75372052192688
170 0.754421651363373
171 0.755119204521179
172 0.755818068981171
173 0.756514608860016
174 0.757211029529572
175 0.757907927036285
176 0.758604407310486
177 0.759300112724304
178 0.759993433952332
179 0.760683834552765
180 0.761373341083527
181 0.762059271335602
182 0.762741327285767
183 0.763420879840851
184 0.764098405838013
185 0.764774739742279
186 0.765445530414581
187 0.766113579273224
188 0.766779780387878
189 0.76744419336319
190 0.768105268478394
191 0.768764019012451
192 0.769419729709625
193 0.770072519779205
194 0.770723819732666
195 0.771375477313995
196 0.772024989128113
197 0.772673964500427
198 0.773318350315094
199 0.773959577083588
200 0.774597883224487
};
\addplot [very thick, black, dashed]
table {%
0 0.1
200 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/conf_temp_svhn_binary.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}%[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\scriptsize]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
width=0.28\textwidth,
height=0.2\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Conf. (Temp.)},
ymin=0, ymax=1.05,
ytick style={color=black},
xmajorticks=false,
ymajorticks=false,
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,0.992472171783447)
--(axis cs:0,0.992471814155579)
--(axis cs:1,0.833685874938965)
--(axis cs:2,0.815301597118378)
--(axis cs:3,0.775002062320709)
--(axis cs:4,0.731987833976746)
--(axis cs:5,0.672155976295471)
--(axis cs:6,0.639694929122925)
--(axis cs:7,0.620930552482605)
--(axis cs:8,0.599129199981689)
--(axis cs:9,0.620668053627014)
--(axis cs:10,0.636644124984741)
--(axis cs:11,0.648905396461487)
--(axis cs:12,0.649465084075928)
--(axis cs:13,0.65814471244812)
--(axis cs:14,0.666077256202698)
--(axis cs:15,0.674372553825378)
--(axis cs:16,0.673251092433929)
--(axis cs:17,0.670749187469482)
--(axis cs:18,0.666654944419861)
--(axis cs:19,0.663770973682404)
--(axis cs:20,0.660123467445374)
--(axis cs:21,0.658205926418304)
--(axis cs:22,0.656230807304382)
--(axis cs:23,0.653676629066467)
--(axis cs:24,0.650811314582825)
--(axis cs:25,0.64781653881073)
--(axis cs:26,0.644975066184998)
--(axis cs:27,0.642902195453644)
--(axis cs:28,0.6409672498703)
--(axis cs:29,0.639011383056641)
--(axis cs:30,0.637360632419586)
--(axis cs:31,0.635820746421814)
--(axis cs:32,0.634334325790405)
--(axis cs:33,0.632901549339294)
--(axis cs:34,0.631758570671082)
--(axis cs:35,0.630804181098938)
--(axis cs:36,0.629936277866364)
--(axis cs:37,0.629155397415161)
--(axis cs:38,0.628480672836304)
--(axis cs:39,0.627877950668335)
--(axis cs:40,0.627313077449799)
--(axis cs:41,0.626790642738342)
--(axis cs:42,0.626319348812103)
--(axis cs:43,0.625893712043762)
--(axis cs:44,0.625504910945892)
--(axis cs:45,0.625160694122314)
--(axis cs:46,0.624897122383118)
--(axis cs:47,0.624668300151825)
--(axis cs:48,0.624467492103577)
--(axis cs:49,0.624293684959412)
--(axis cs:50,0.624146938323975)
--(axis cs:51,0.624040842056274)
--(axis cs:52,0.623959720134735)
--(axis cs:53,0.623905837535858)
--(axis cs:54,0.62387228012085)
--(axis cs:55,0.62387216091156)
--(axis cs:56,0.623913288116455)
--(axis cs:57,0.623969912528992)
--(axis cs:58,0.624043703079224)
--(axis cs:59,0.624136388301849)
--(axis cs:60,0.624243021011353)
--(axis cs:61,0.624359250068665)
--(axis cs:62,0.624482989311218)
--(axis cs:63,0.624612927436829)
--(axis cs:64,0.624749183654785)
--(axis cs:65,0.624892592430115)
--(axis cs:66,0.625044941902161)
--(axis cs:67,0.625211298465729)
--(axis cs:68,0.625394344329834)
--(axis cs:69,0.625582456588745)
--(axis cs:70,0.625777125358582)
--(axis cs:71,0.625976920127869)
--(axis cs:72,0.626179337501526)
--(axis cs:73,0.626384258270264)
--(axis cs:74,0.626595854759216)
--(axis cs:75,0.62681245803833)
--(axis cs:76,0.627031028270721)
--(axis cs:77,0.62724769115448)
--(axis cs:78,0.627464652061462)
--(axis cs:79,0.627695441246033)
--(axis cs:80,0.627928972244263)
--(axis cs:81,0.628163754940033)
--(axis cs:82,0.62839812040329)
--(axis cs:83,0.628631293773651)
--(axis cs:84,0.628864407539368)
--(axis cs:85,0.629097938537598)
--(axis cs:86,0.629331707954407)
--(axis cs:87,0.629566431045532)
--(axis cs:88,0.62980192899704)
--(axis cs:89,0.63003945350647)
--(axis cs:90,0.630276083946228)
--(axis cs:91,0.630510985851288)
--(axis cs:92,0.630743265151978)
--(axis cs:93,0.6309734582901)
--(axis cs:94,0.63120448589325)
--(axis cs:95,0.631435990333557)
--(axis cs:96,0.631668031215668)
--(axis cs:97,0.631902098655701)
--(axis cs:98,0.632134318351746)
--(axis cs:99,0.632363319396973)
--(axis cs:100,0.632588982582092)
--(axis cs:101,0.632811486721039)
--(axis cs:102,0.633035659790039)
--(axis cs:103,0.633268713951111)
--(axis cs:104,0.633510291576385)
--(axis cs:105,0.633751630783081)
--(axis cs:106,0.634012818336487)
--(axis cs:107,0.634272694587708)
--(axis cs:108,0.634541988372803)
--(axis cs:109,0.634824991226196)
--(axis cs:110,0.635107159614563)
--(axis cs:111,0.635387122631073)
--(axis cs:112,0.635665416717529)
--(axis cs:113,0.635941326618195)
--(axis cs:114,0.636216282844543)
--(axis cs:115,0.636489152908325)
--(axis cs:116,0.636763036251068)
--(axis cs:117,0.637037396430969)
--(axis cs:118,0.637314438819885)
--(axis cs:119,0.637597620487213)
--(axis cs:120,0.637880086898804)
--(axis cs:121,0.638160049915314)
--(axis cs:122,0.638437867164612)
--(axis cs:123,0.638713181018829)
--(axis cs:124,0.63899177312851)
--(axis cs:125,0.63927948474884)
--(axis cs:126,0.639566779136658)
--(axis cs:127,0.639851868152618)
--(axis cs:128,0.640135169029236)
--(axis cs:129,0.640415787696838)
--(axis cs:130,0.640693664550781)
--(axis cs:131,0.640969395637512)
--(axis cs:132,0.641243100166321)
--(axis cs:133,0.641513705253601)
--(axis cs:134,0.64178204536438)
--(axis cs:135,0.64204740524292)
--(axis cs:136,0.642310202121735)
--(axis cs:137,0.642573595046997)
--(axis cs:138,0.642835319042206)
--(axis cs:139,0.643094301223755)
--(axis cs:140,0.643351316452026)
--(axis cs:141,0.643606066703796)
--(axis cs:142,0.643858671188354)
--(axis cs:143,0.644109547138214)
--(axis cs:144,0.644359767436981)
--(axis cs:145,0.644612908363342)
--(axis cs:146,0.644863367080688)
--(axis cs:147,0.645111680030823)
--(axis cs:148,0.645357728004456)
--(axis cs:149,0.645601272583008)
--(axis cs:150,0.645842909812927)
--(axis cs:151,0.646082520484924)
--(axis cs:152,0.646319985389709)
--(axis cs:153,0.646555781364441)
--(axis cs:154,0.646790862083435)
--(axis cs:155,0.647025585174561)
--(axis cs:156,0.647258102893829)
--(axis cs:157,0.647488296031952)
--(axis cs:158,0.647716701030731)
--(axis cs:159,0.647943615913391)
--(axis cs:160,0.648172795772552)
--(axis cs:161,0.648402154445648)
--(axis cs:162,0.648629724979401)
--(axis cs:163,0.648858666419983)
--(axis cs:164,0.649094760417938)
--(axis cs:165,0.649329423904419)
--(axis cs:166,0.649562358856201)
--(axis cs:167,0.649793982505798)
--(axis cs:168,0.650024712085724)
--(axis cs:169,0.650254011154175)
--(axis cs:170,0.650481581687927)
--(axis cs:171,0.650707125663757)
--(axis cs:172,0.650930881500244)
--(axis cs:173,0.651152849197388)
--(axis cs:174,0.651383876800537)
--(axis cs:175,0.651615858078003)
--(axis cs:176,0.651848435401917)
--(axis cs:177,0.652079284191132)
--(axis cs:178,0.652311861515045)
--(axis cs:179,0.652545988559723)
--(axis cs:180,0.652778267860413)
--(axis cs:181,0.653008878231049)
--(axis cs:182,0.6532381772995)
--(axis cs:183,0.65346622467041)
--(axis cs:184,0.653692483901978)
--(axis cs:185,0.653917253017426)
--(axis cs:186,0.65414023399353)
--(axis cs:187,0.654361605644226)
--(axis cs:188,0.654581546783447)
--(axis cs:189,0.654799342155457)
--(axis cs:190,0.655015826225281)
--(axis cs:191,0.655230164527893)
--(axis cs:192,0.655443012714386)
--(axis cs:193,0.655654311180115)
--(axis cs:194,0.655871689319611)
--(axis cs:195,0.656088829040527)
--(axis cs:196,0.656317830085754)
--(axis cs:197,0.656548142433167)
--(axis cs:198,0.656780958175659)
--(axis cs:199,0.657014966011047)
--(axis cs:200,0.657254815101624)
--(axis cs:200,1.17563056945801)
--(axis cs:200,1.17563056945801)
--(axis cs:199,1.17542386054993)
--(axis cs:198,1.17521035671234)
--(axis cs:197,1.17499399185181)
--(axis cs:196,1.17477345466614)
--(axis cs:195,1.17455017566681)
--(axis cs:194,1.17431449890137)
--(axis cs:193,1.17407727241516)
--(axis cs:192,1.17383289337158)
--(axis cs:191,1.17358803749084)
--(axis cs:190,1.17334258556366)
--(axis cs:189,1.1730968952179)
--(axis cs:188,1.17285060882568)
--(axis cs:187,1.1726039648056)
--(axis cs:186,1.17235696315765)
--(axis cs:185,1.17210936546326)
--(axis cs:184,1.17186141014099)
--(axis cs:183,1.17161285877228)
--(axis cs:182,1.17136383056641)
--(axis cs:181,1.17111372947693)
--(axis cs:180,1.17086327075958)
--(axis cs:179,1.17061233520508)
--(axis cs:178,1.17036104202271)
--(axis cs:177,1.17010641098022)
--(axis cs:176,1.16984820365906)
--(axis cs:175,1.16958963871002)
--(axis cs:174,1.16932845115662)
--(axis cs:173,1.16906440258026)
--(axis cs:172,1.16879069805145)
--(axis cs:171,1.16851663589478)
--(axis cs:170,1.16824209690094)
--(axis cs:169,1.16796743869781)
--(axis cs:168,1.16769242286682)
--(axis cs:167,1.16741669178009)
--(axis cs:166,1.16713976860046)
--(axis cs:165,1.1668621301651)
--(axis cs:164,1.166583776474)
--(axis cs:163,1.16630506515503)
--(axis cs:162,1.16601777076721)
--(axis cs:161,1.16572761535645)
--(axis cs:160,1.16543698310852)
--(axis cs:159,1.16514420509338)
--(axis cs:158,1.16484761238098)
--(axis cs:157,1.16455054283142)
--(axis cs:156,1.1642529964447)
--(axis cs:155,1.16395545005798)
--(axis cs:154,1.16365814208984)
--(axis cs:153,1.16335892677307)
--(axis cs:152,1.16305875778198)
--(axis cs:151,1.16275799274445)
--(axis cs:150,1.1624573469162)
--(axis cs:149,1.16215658187866)
--(axis cs:148,1.16185557842255)
--(axis cs:147,1.16155481338501)
--(axis cs:146,1.16125428676605)
--(axis cs:145,1.16095411777496)
--(axis cs:144,1.16065430641174)
--(axis cs:143,1.16035008430481)
--(axis cs:142,1.16004490852356)
--(axis cs:141,1.15973937511444)
--(axis cs:140,1.15943419933319)
--(axis cs:139,1.15912938117981)
--(axis cs:138,1.15882468223572)
--(axis cs:137,1.15852081775665)
--(axis cs:136,1.15821695327759)
--(axis cs:135,1.1579110622406)
--(axis cs:134,1.15760624408722)
--(axis cs:133,1.15730261802673)
--(axis cs:132,1.1569995880127)
--(axis cs:131,1.15669786930084)
--(axis cs:130,1.15639698505402)
--(axis cs:129,1.15609645843506)
--(axis cs:128,1.155797123909)
--(axis cs:127,1.15549921989441)
--(axis cs:126,1.15520179271698)
--(axis cs:125,1.15490508079529)
--(axis cs:124,1.15460801124573)
--(axis cs:123,1.15430212020874)
--(axis cs:122,1.15399301052094)
--(axis cs:121,1.15368556976318)
--(axis cs:120,1.15337944030762)
--(axis cs:119,1.15307521820068)
--(axis cs:118,1.15277111530304)
--(axis cs:117,1.15246152877808)
--(axis cs:116,1.15214991569519)
--(axis cs:115,1.15183806419373)
--(axis cs:114,1.15152561664581)
--(axis cs:113,1.15121531486511)
--(axis cs:112,1.15090668201447)
--(axis cs:111,1.15060067176819)
--(axis cs:110,1.15029740333557)
--(axis cs:109,1.1499969959259)
--(axis cs:108,1.14969861507416)
--(axis cs:107,1.14939022064209)
--(axis cs:106,1.14907491207123)
--(axis cs:105,1.14876270294189)
--(axis cs:104,1.14843535423279)
--(axis cs:103,1.14811050891876)
--(axis cs:102,1.14778101444244)
--(axis cs:101,1.14744639396667)
--(axis cs:100,1.14711391925812)
--(axis cs:99,1.14678764343262)
--(axis cs:98,1.14646780490875)
--(axis cs:97,1.14615452289581)
--(axis cs:96,1.14584684371948)
--(axis cs:95,1.14554226398468)
--(axis cs:94,1.14524245262146)
--(axis cs:93,1.14494740962982)
--(axis cs:92,1.14465749263763)
--(axis cs:91,1.144376039505)
--(axis cs:90,1.14410376548767)
--(axis cs:89,1.14383971691132)
--(axis cs:88,1.14358448982239)
--(axis cs:87,1.14333653450012)
--(axis cs:86,1.14309740066528)
--(axis cs:85,1.14286708831787)
--(axis cs:84,1.14264726638794)
--(axis cs:83,1.14243841171265)
--(axis cs:82,1.14224123954773)
--(axis cs:81,1.14205694198608)
--(axis cs:80,1.1418868303299)
--(axis cs:79,1.14172995090485)
--(axis cs:78,1.14158606529236)
--(axis cs:77,1.141446352005)
--(axis cs:76,1.14132332801819)
--(axis cs:75,1.14121866226196)
--(axis cs:74,1.14113128185272)
--(axis cs:73,1.14105999469757)
--(axis cs:72,1.14100444316864)
--(axis cs:71,1.1409695148468)
--(axis cs:70,1.14095640182495)
--(axis cs:69,1.14096474647522)
--(axis cs:68,1.14099431037903)
--(axis cs:67,1.14104819297791)
--(axis cs:66,1.14111816883087)
--(axis cs:65,1.14120864868164)
--(axis cs:64,1.14132559299469)
--(axis cs:63,1.14147186279297)
--(axis cs:62,1.14164996147156)
--(axis cs:61,1.1418628692627)
--(axis cs:60,1.14211225509644)
--(axis cs:59,1.14239835739136)
--(axis cs:58,1.14272010326385)
--(axis cs:57,1.14307582378387)
--(axis cs:56,1.14347052574158)
--(axis cs:55,1.14390873908997)
--(axis cs:54,1.14437115192413)
--(axis cs:53,1.14486813545227)
--(axis cs:52,1.14541435241699)
--(axis cs:51,1.14600837230682)
--(axis cs:50,1.14665651321411)
--(axis cs:49,1.14734792709351)
--(axis cs:48,1.14809834957123)
--(axis cs:47,1.14891219139099)
--(axis cs:46,1.14979374408722)
--(axis cs:45,1.15074443817139)
--(axis cs:44,1.15173006057739)
--(axis cs:43,1.15278553962708)
--(axis cs:42,1.15392637252808)
--(axis cs:41,1.15515005588531)
--(axis cs:40,1.15645933151245)
--(axis cs:39,1.15786612033844)
--(axis cs:38,1.15938055515289)
--(axis cs:37,1.16098356246948)
--(axis cs:36,1.16265249252319)
--(axis cs:35,1.16440892219543)
--(axis cs:34,1.16626107692719)
--(axis cs:33,1.16812646389008)
--(axis cs:32,1.16992652416229)
--(axis cs:31,1.17187011241913)
--(axis cs:30,1.17396068572998)
--(axis cs:29,1.17614698410034)
--(axis cs:28,1.17826533317566)
--(axis cs:27,1.18059110641479)
--(axis cs:26,1.18298673629761)
--(axis cs:25,1.18490362167358)
--(axis cs:24,1.18685150146484)
--(axis cs:23,1.18904626369476)
--(axis cs:22,1.19160687923431)
--(axis cs:21,1.19473457336426)
--(axis cs:20,1.19796073436737)
--(axis cs:19,1.19968700408936)
--(axis cs:18,1.2019956111908)
--(axis cs:17,1.2030223608017)
--(axis cs:16,1.20500659942627)
--(axis cs:15,1.20743811130524)
--(axis cs:14,1.21703636646271)
--(axis cs:13,1.2252801656723)
--(axis cs:12,1.23318445682526)
--(axis cs:11,1.23375856876373)
--(axis cs:10,1.24267184734344)
--(axis cs:9,1.2536393404007)
--(axis cs:8,1.27027082443237)
--(axis cs:7,1.25569701194763)
--(axis cs:6,1.24740815162659)
--(axis cs:5,1.23254454135895)
--(axis cs:4,1.19642579555511)
--(axis cs:3,1.17138075828552)
--(axis cs:2,1.1434383392334)
--(axis cs:1,1.13002693653107)
--(axis cs:0,0.992472171783447)
--cycle;

\addplot [very thick, color0]
table {%
0 0.992471992969513
1 0.981856405735016
2 0.979369938373566
3 0.973191380500793
4 0.96420681476593
5 0.952350258827209
6 0.943551540374756
7 0.938313782215118
8 0.934700012207031
9 0.937153697013855
10 0.939657986164093
11 0.94133198261261
12 0.941324770450592
13 0.941712439060211
14 0.941556811332703
15 0.940905332565308
16 0.939128875732422
17 0.93688577413559
18 0.934325277805328
19 0.931729018688202
20 0.929042100906372
21 0.926470220088959
22 0.923918843269348
23 0.921361446380615
24 0.918831408023834
25 0.916360080242157
26 0.913980901241302
27 0.911746621131897
28 0.90961629152298
29 0.907579183578491
30 0.905660688877106
31 0.903845429420471
32 0.902130424976349
33 0.900514006614685
34 0.899009823799133
35 0.897606551647186
36 0.896294355392456
37 0.895069479942322
38 0.893930613994598
39 0.892872035503387
40 0.891886234283447
41 0.890970349311829
42 0.890122830867767
43 0.889339625835419
44 0.88861745595932
45 0.887952566146851
46 0.887345433235168
47 0.886790215969086
48 0.886282920837402
49 0.885820806026459
50 0.885401725769043
51 0.885024607181549
52 0.884687006473541
53 0.884387016296387
54 0.884121716022491
55 0.883890450000763
56 0.883691906929016
57 0.883522868156433
58 0.883381903171539
59 0.883267343044281
60 0.883177638053894
61 0.88311105966568
62 0.883066475391388
63 0.883042395114899
64 0.883037388324738
65 0.883050620555878
66 0.883081555366516
67 0.883129715919495
68 0.883194327354431
69 0.883273601531982
70 0.883366763591766
71 0.883473217487335
72 0.883591890335083
73 0.883722126483917
74 0.883863568305969
75 0.884015560150146
76 0.884177148342133
77 0.884347021579742
78 0.88452535867691
79 0.884712696075439
80 0.884907901287079
81 0.885110378265381
82 0.885319650173187
83 0.885534822940826
84 0.885755836963654
85 0.885982513427734
86 0.886214554309845
87 0.886451482772827
88 0.886693239212036
89 0.886939585208893
90 0.887189924716949
91 0.887443542480469
92 0.887700378894806
93 0.887960433959961
94 0.888223469257355
95 0.888489127159119
96 0.888757407665253
97 0.889028310775757
98 0.889301061630249
99 0.889575481414795
100 0.889851450920105
101 0.890128910541534
102 0.890408337116241
103 0.890689611434937
104 0.890972852706909
105 0.891257166862488
106 0.891543865203857
107 0.891831457614899
108 0.89212030172348
109 0.89241099357605
110 0.892702281475067
111 0.892993927001953
112 0.893286049365997
113 0.893578350543976
114 0.893870949745178
115 0.894163608551025
116 0.894456446170807
117 0.894749462604523
118 0.895042777061462
119 0.895336389541626
120 0.89562976360321
121 0.895922780036926
122 0.896215438842773
123 0.896507680416107
124 0.896799921989441
125 0.897092282772064
126 0.897384285926819
127 0.897675514221191
128 0.897966146469116
129 0.898256123065948
130 0.898545324802399
131 0.898833632469177
132 0.899121344089508
133 0.899408161640167
134 0.8996941447258
135 0.89997923374176
136 0.900263547897339
137 0.900547206401825
138 0.900830030441284
139 0.901111841201782
140 0.901392757892609
141 0.901672720909119
142 0.901951789855957
143 0.902229845523834
144 0.902507066726685
145 0.902783513069153
146 0.90305882692337
147 0.903333246707916
148 0.903606653213501
149 0.903878927230835
150 0.904150128364563
151 0.904420256614685
152 0.904689371585846
153 0.904957354068756
154 0.905224502086639
155 0.905490517616272
156 0.905755519866943
157 0.906019389629364
158 0.906282186508179
159 0.906543910503387
160 0.906804859638214
161 0.907064855098724
162 0.907323718070984
163 0.907581865787506
164 0.907839238643646
165 0.90809577703476
166 0.908351063728333
167 0.908605337142944
168 0.90885853767395
169 0.909110724925995
170 0.909361839294434
171 0.909611880779266
172 0.909860789775848
173 0.910108625888824
174 0.910356163978577
175 0.910602748394012
176 0.910848319530487
177 0.911092817783356
178 0.911336421966553
179 0.911579191684723
180 0.911820769309998
181 0.912061333656311
182 0.912301003932953
183 0.912539541721344
184 0.912776947021484
185 0.913013339042664
186 0.913248598575592
187 0.913482785224915
188 0.913716077804565
189 0.913948118686676
190 0.91417920589447
191 0.914409101009369
192 0.914637982845306
193 0.914865791797638
194 0.915093123912811
195 0.915319502353668
196 0.915545642375946
197 0.915771067142487
198 0.915995657444
199 0.916219413280487
200 0.916442692279816
};
\addplot [very thick, black, dashed]
table {%
0 0.5
200 0.5
};
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_binary_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=51.4498957338062,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,2.49999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,3.00000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,2.50000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,2.49999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,2.49999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,2.50000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,4.0000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,7.49998480084638);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,6.50000619888897);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,3.00000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,3.50000333786329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,2.49999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.50000143051284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.90000181198293);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.39999716282466);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.5500014781966);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.75000166893165);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.6499966561862);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,2.40000228882054);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,2.35000224113678);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,3.14999361635548);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,4.70000448227356);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,9.60000915528217);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,9.54998064641106);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,7.15000681877787);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,2.4500023365043);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.300000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0500000476837613);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0500000476837613);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.00000095367523);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,48.9999006988631);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_binary_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.5000500679494,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.499998986723092);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.499998986723092);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.999997973446185);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.499998986723092);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.499998986723092);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.00000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.49999696016928);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.50000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.99999392033855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,34.5000329017953);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.300000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.299999392033855);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.150000143051284);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.250000238418806);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.499998986723092);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.300000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.450000429153852);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0499998986723092);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.150000143051284);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.300000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.249999493361546);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.250000238418806);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.200000190735045);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.350000333786329);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.399999189378474);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.40000038147009);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.450000429153852);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.399999189378474);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.450000429153852);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.550000524521374);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.949998074773875);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.900000858307703);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.950000905991465);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.79999432564932);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,37.9500361919748);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_binary_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.5000500679494,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.50000143051284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.49999696016928);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,2.50000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.99999594689237);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,2.49999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.00000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,3.00000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.99999594689237);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,4.50000429153852);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,2.50000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,2.99999392033855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,3.50000333786329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,3.00000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.999997973446185);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,4.0000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.00000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.49999696016928);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.500000476837613);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.50000143051284);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.24999746680773);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.05000100135899);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.25000119209403);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.19999756813542);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.45000138282908);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.15000109672651);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.24999746680773);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,2.25000214576926);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.60000152588036);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.34999726415235);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,2.25000214576926);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,1.35000128746156);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.30000219345302);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,2.29999533892622);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,3.25000309944448);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,3.25000309944448);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,3.29999331237241);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,2.90000276565816);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,3.85000367164962);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,3.09999371768317);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,3.25000309944448);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.05000195503421);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.19999756813542);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.350000333786329);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=21.1050004717335,
ytick style={color=black},
ytick={0,5,10,15,20,25},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0.0125000002793968);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0.100000002235174);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0.174999971315269);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.275000057369483);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.343749943654993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.343750071711853);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.46874974854304);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.525000109523558);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.525000109523558);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.593750123865928);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.606250126473632);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.512499725073723);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.574999691546129);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.662500631809837);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.631249661371294);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.599999678135091);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.662500631809837);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.506249728426483);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.581250554323725);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.737499604374383);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.562499698251648);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.650000619888897);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.599999678135091);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.750000715256419);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.674998632076174);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.731250697375009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.693750661612188);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.781248416754832);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.662500631809837);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.575000548363255);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.768748442086754);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.568750542402785);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.700000667572658);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.64999868274002);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.637500607967956);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.656250625849367);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.687500655651718);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.768748442086754);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.950000905991465);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.912500870228644);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.00624796078022);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.00000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.16250110864745);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.21874753013754);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.82500174045729);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.44375233054383);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,3.51249288172972);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,14.4125137448442);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0.0326521211969492);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0.236247700424985);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0.662645865569496);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,1.25998797029097);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,1.79202490601838);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,2.1127847062806);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,2.16464235446837);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,2.30293532984585);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,2.19537538116248);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,2.03403545813741);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,1.97833477042638);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,2.01482682328067);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,1.7228786086585);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,1.69983259834545);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,1.51352100738339);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,1.53656955064303);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,1.31568963826738);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.3675469000723);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.21965389824787);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.17163428236531);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.02950159893083);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.04871028101312);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.973800952720021);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.985326692600244);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.823984193700855);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.943070966991656);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.823986649367455);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.745235121575599);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.68185375413857);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.714505905745206);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.643437540535633);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.62615302492725);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.656884461733496);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.626151158849601);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.56661086611515);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.616549450925299);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.530117284907733);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.56276775933415);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.562769436514369);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.574293725316711);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.54932279580057);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.553165862512418);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.601183732522176);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.595419813629989);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.672250180136619);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.645360172931154);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.691455267441277);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.62231159532647);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0.337500007543713);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,18.9875004244037);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,20.10000044927);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,8.79999855756783);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,1.18750024773186);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.462499924190355);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.10000002086163);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.0249999865889621);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.5000500679494,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,2.52500005643815);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,3.98125008898787);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,2.14375004791655);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,1.61250003604218);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,1.28749978896234);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.937500195577782);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.762499875016531);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.743750155158373);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.612499671429572);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.531250110827409);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.475000099092743);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.406250084750372);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.418750087358076);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.362499805539951);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.281249849125824);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.40000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.343749815598229);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.331249822303748);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.38125036358868);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.23749987259514);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.325000309944448);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.281249849125824);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.368749802187191);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.293750280142098);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.262499859184102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.350000333786329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.331249328704049);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.37500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.356250339746799);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.337499316038087);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.287500274181627);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.318750303983978);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.306249379367894);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.318750303983978);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.343750327825859);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.262499468029623);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.287500274181627);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.40000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.356250339746799);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.412499164046551);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.431250411272441);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.475000452995732);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.51249896139117);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.493750470877143);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.618750590086546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.774998429420793);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.943750900030994);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.13750108480557);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.75624644086486);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,17.5062666952769);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,30.3222963138963);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,12.4961588533736);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,2.70244320730044);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,1.18892135417127);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0.71834653253041);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.416794801148082);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.314996875227239);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.25929630486171);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.163260514755822);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.147894929439642);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.11524280216076);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.126767082376836);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0960356684672999);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0806699014087591);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0653042059023288);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0557007292113198);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.063383493964025);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0460970865192909);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0480178700097585);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0441763745809871);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0364935812074164);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0307313910128606);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0326521029511644);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.0249692924050744);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0230485432596455);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0288107220058551);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.024969217990935);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0211278628042937);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.017286433203513);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0211277998384835);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0192071480039034);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0134450036027324);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0115242544573546);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0153657184031227);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0134450036027324);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0115242544573546);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.00960357400195169);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.017286433203513);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.00960357400195169);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0153656726098062);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.00384142960078068);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0192071480039034);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0153656726098062);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.011524288802342);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.011524288802342);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0172863816860319);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.00576214440117102);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.00768285920156135);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.0192070907622577);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.0192071480039034);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar100_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=50.9841111222373,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR100}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0.00625000013969839);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0.0187500004190952);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0.0875000019557775);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0.137499977461997);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.250000052154075);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.324999946728357);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.287500059977186);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.324999825656508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.356250074319557);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.337500070408001);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.418750087358076);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.431250089965779);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.543749708309926);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.46874974854304);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.412500393391031);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.387499792128913);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.47499974519028);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.575000548363255);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.506249728426483);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.493750470877143);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.518749721720964);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.46874974854304);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.431250411272441);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.556250530481844);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.593748796733672);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.543750518560904);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.612500584126076);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.431249126048667);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.575000548363255);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.493750470877143);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.468749050052899);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.487500464916673);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.568750542402785);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.699998581412329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.668750637770307);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.650000619888897);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.637500607967956);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.55624887272944);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.625000596047016);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.806250768900651);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.724998530748484);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.950000905991465);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.1312510788451);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.2124975428035);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.46250139475002);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.17500207424362);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,3.28124335037029);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,20.2000192642396);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0.0384142602317049);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0.19399201417011);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0.53972025572472);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.937308124240847);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,1.25230465029366);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,1.48279072113511);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,1.5192831431983);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,1.72480060567271);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,1.70943489871794);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,1.7036727586099);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,1.61339923025064);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,1.55385595808777);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,1.54809382227285);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,1.40596323388573);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,1.40788185077668);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,1.33105337324453);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,1.30032391986426);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.16203072267379);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.14858745063342);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.07367797351182);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.05447085412878);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.03718599221078);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.993008072103059);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.90465667098385);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.879684756911402);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.868163089776433);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.866242374976043);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.783649303100114);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.772127349756916);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.733713053749109);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.820142775548404);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.764444490555355);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.701060902142474);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.789411430328791);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.691457328140522);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.762523775754965);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.676091609737399);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.676089594831471);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.73755448334989);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.781730923758868);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.770204339566534);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.856638800974091);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.822065934567065);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.900812556749886);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.01029598500532);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.09096600662171);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.51159804298968);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,2.09742056202625);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0749998480084638);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0312500298023508);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0312500298023508);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0312500298023508);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0562498860063479);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0562498860063479);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0437499113382706);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0812500774861121);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0749998480084638);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.112500107288463);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.175000166893165);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.299999392033855);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.5562963068927);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_binary_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=51.5025491166583,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.00000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.849998277429257);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.15000109672651);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.450000429153852);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.04999787211849);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.25000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.700000667572658);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.24999746680773);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.60000152588036);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.05000100135899);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.79999635220313);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,2.60000247955559);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,2.80000267029063);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,4.45000424385475);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,7.599984598191);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,9.05000863076079);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,7.30000696182915);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,3.19999351502779);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.850000810623942);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,2.55000243187183);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,2.04999584556468);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,3.00000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,2.95000281334192);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,4.29999128581859);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,5.20000495911117);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,3.35000319481201);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,2.99999392033855);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,2.55000243187183);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,3.55000338554705);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,4.14999158980167);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,2.50000238418806);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,2.80000267029063);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.60000247955559);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,2.09999574423699);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,2.00000190735045);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.950000905991465);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.399999189378474);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,49.0500467777698);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.949998074773875);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_binary_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=46.5150443602031,
ytick style={color=black},
ytick={0,10,20,30,40,50},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.299999392033855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0999997973446185);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.300000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0999997973446185);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.450000429153852);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.40000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.299999392033855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.100000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.199999594689237);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.40000038147009);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.350000333786329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.449999088050783);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.650000619888897);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.64999868274002);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.550000524521374);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.70000162124788);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.44999503494315);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,38.750036954915);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.350000333786329);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.499998986723092);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.900000858307703);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.650000619888897);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.349999290706165);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.450000429153852);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.300000286102568);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.549998885395402);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.550000524521374);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.500000476837613);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.749998480084638);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.700000667572658);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.700000667572658);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.750000715256419);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.64999868274002);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.35000128746156);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.950000905991465);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.799998378756948);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.80000171661541);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,2.55000243187183);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.84999625087544);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.70000257492311);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,4.0000038147009);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,6.29998723271096);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,19.0500181675131);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0999997973446185);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.249999493361546);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0499998986723092);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.299999392033855);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.200000190735045);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.199999594689237);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.100000095367523);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.149999696016928);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.399999189378474);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.350000333786329);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.700000667572658);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.0999977707908);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,44.3000422478125);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_binary_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=37.8000360489235,
ytick style={color=black},
ytick={0,5,10,15,20,25,30,35,40},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\),\(\displaystyle 35\),\(\displaystyle 40\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.499998986723092);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.550000524521374);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.550000524521374);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.699998581412329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.300000286102568);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.350000333786329);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.549998885395402);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.600000572205136);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.600000572205136);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.64999868274002);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.650000619888897);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.450000429153852);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.850000810623942);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.04999787211849);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.05000100135899);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.20000114441027);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.54999685884159);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,2.55000243187183);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,2.10000200271797);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,2.29999533892622);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,3.30000314712825);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,5.35000510216246);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,8.89998196367104);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,12.8500122547267);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.20000114441027);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.34999726415235);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.900000858307703);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.05000100135899);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.14999766946311);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.50000143051284);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.15000109672651);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.74999645353082);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.40000133514532);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.80000171661541);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,2.6999945283047);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,1.85000176429917);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,2.2000020980855);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.05000195503421);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,2.6999945283047);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,2.85000271797439);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,2.60000247955559);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,2.89999412299394);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,3.45000329017953);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,2.60000247955559);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,3.64999260307857);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.60000247955559);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.75000262260687);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.54999685884159);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.449999088050783);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.599998784067711);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.40000038147009);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.149999696016928);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.249999493361546);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.450000429153852);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.300000286102568);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.599998784067711);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.450000429153852);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.349999290706165);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.900000858307703);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.900000858307703);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.949998074773875);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.40000133514532);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.65000157356412);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.19999554158161);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,36.0000343323081);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=24.2090855875831,
ytick style={color=black},
ytick={0,5,10,15,20,25},
yticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.00625000130385188);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.0125000026077038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0125000026077038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0312499832362026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0437500417232911);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0999999463558485);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.106249943003089);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.125000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.149999919533773);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.168750160932694);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.168749909475494);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.281249849125824);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.331250315904919);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.281249849125824);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.206250196695515);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.224999544025392);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.275000262260687);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.325000309944448);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.306249379367894);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.281250268221157);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.275000262260687);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.293749404699817);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.306250292063038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.287500274181627);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.406249176712512);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.425000405311971);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.362500345707269);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.412500393391031);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.424999138714628);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.462500441074792);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.643750613928427);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.7437484927506);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.887500846386763);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.12500107288463);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.46249703616504);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.28750218153208);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,3.96875378489855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,8.70623235631584);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,23.0562719881744);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.003841426738692);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.0480177984575947);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.257375591492364);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.931545984132809);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,2.01290761107461);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,2.79463795239843);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,3.27673456674626);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,3.56484135749183);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,3.50338379591198);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,3.12883974749687);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,2.78119088666389);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,2.55647139931954);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,2.23570869618561);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.95912909639815);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.79202423843744);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.62492229980501);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.43477395589158);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.26382845540389);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.2330989018506);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.16587040926904);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.96611954459634);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.00453384060415);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.927702483817047);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.827828078968236);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.862400945375262);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.779807884947662);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.676091609737399);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.770206634956526);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.580054141020182);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.603104447322566);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.503227277702269);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.491702988899927);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.495542941666249);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.457130122492901);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.387984389678848);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.368776142635348);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.376460100876506);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.322680086465577);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.322679124805929);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.249692924050744);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.182467906037082);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.188229489470125);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.0864321660175652);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0.0937500195577781);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,8.36874862825521);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,22.0500045999894);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,15.8437415007547);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,2.85000059455646);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.587500122562076);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.193750040419408);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0125000026077038);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=51.856924454617,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.00625000130385188);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.00625000596047016);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0312499832362026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0562499698251648);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.0750000715256419);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.137499926239292);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.131250125169873);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.112499772012696);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.106250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.143750137090814);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.106249784678657);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.150000143051284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.106250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.156249683350966);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.174999645353082);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.150000143051284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.131250125169873);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.225000214576926);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.156249683350966);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.187500178814105);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.281250268221157);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.299999392033855);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.343750327825859);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.406249176712512);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.525000500679494);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.7750007390983);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.61874671951601);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,42.6500406742484);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.001920713369346);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.040334980756266);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.0672249679271099);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.209357757258714);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.416794490611922);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.699139145542579);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,1.00069241100337);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,1.26382845540389);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,1.44245466566615);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,1.66525973193842);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.83427990108012);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.84388620837473);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.86309058015468);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.80162779812895);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.85156906757629);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.74592715191814);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.64605258393452);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.58842640603871);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.57690685112047);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.35602464907558);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.41556258917839);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.28495820146114);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.29072034586231);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.23885735416562);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.24078176105216);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.14474602103264);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.01029297409475);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,1.1524288802342);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,1.11785601382718);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,1.00837527020493);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.01413439224721);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.06599671421664);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.07752100301898);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.07559708268643);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.0736795734182);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.0736795734182);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.15626686388791);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.30032391986426);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.3713903674787);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.57306073342891);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,2.39897278568753);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.00624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0249999493361546);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.00624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0437499113382706);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0437500417232911);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.0562500536442315);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.13749972134885);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,49.3875470996352);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_cifar10_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=51.6337992418282,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - CIFAR10}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.00625000130385188);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0125000026077038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0124999932944811);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0249999865889621);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0499999731779242);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0437500417232911);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0687499631196458);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0875000834465823);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0687499631196458);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0999999463558485);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.106250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.181249902769975);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.143750137090814);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.156249683350966);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.200000190735045);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.212499569357314);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.143750137090814);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.181249632687121);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.150000143051284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.206250196695515);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.243749506027508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.162500154972224);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.275000262260687);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.268750256300217);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.224999544025392);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.287500274181627);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.343750327825859);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.449999088050783);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.418750399351501);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.468750447035262);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.718748543414445);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.10625105500322);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.81250172853635);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,5.37498910727324);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,35.1437835157237);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - SVHN}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.00192071193830379);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.0460971208643039);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.122925655638144);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.386063387238545);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.785571768062513);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,1.30608411804658);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,1.80162779812895);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,2.09357913242547);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,2.42777989001599);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,2.40665205869465);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,2.44314922609651);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,2.31445788565607);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,2.3259856232727);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,2.01674753521898);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,2.0282718068488);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.81123405676809);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.75360999967136);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.56346184751774);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.53848797005684);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.42132895228885);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.21581246864708);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.20812600894601);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.1735567430385);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.09096600662171);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.03718290116192);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.04678956621273);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.991088837001415);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.925781774740821);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.891211667381117);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.868163089776433);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.797096642161991);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.791332139405017);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.779810208958478);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.766365205355745);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.814380648319726);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.683774468938961);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.822065934567065);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.716424485432212);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.727950909347938);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.764444490555355);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.766362921414082);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.526275855306953);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0312499366701933);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.00624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0312500298023508);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0437499113382706);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0437500417232911);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0562498860063479);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0875000834465823);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.0687500655651718);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.181249632687121);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,49.1750468969792);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_binary_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=44.1235176892217,
ytick style={color=black},
ytick={0,10,20,30,40,50},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0508129051547858);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0508130565891883);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0508129051547858);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.101626113178377);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.101625810309572);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0508130565891883);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.558943622481071);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,9.90854603489172);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,16.2601296495315);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,16.5142433914862);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,6.35163207364854);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,3.20122256511886);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,2.54064525773929);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,3.65854007442156);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,3.50610090465399);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,4.16665822269244);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,5.2337448286864);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,4.47154897984857);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,3.30283883506108);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,3.4552878480648);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,3.20122256511886);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,2.4898323525845);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,2.94715728217292);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,2.13414837674591);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.03252226356753);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.47357424948879);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.42276558449727);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.762195848837825);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.152438715464357);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0508130565891883);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.101626113178377);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.304877430928715);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.355691396124318);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.863821962016201);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.37194843917922);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,4.7764273193837);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,42.0223977992587);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_binary_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.5000500679494,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0508130565891883);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.101626113178377);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.152439169767565);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.0508129051547858);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,49.644356287637);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.711382792248636);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.508129051547858);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.660569735659448);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.508130565891883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.254064525773929);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.457317509302695);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.457317509302695);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.355690336083501);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.60975667907026);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.660569735659448);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.60975486185743);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.254065282945942);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.762195848837825);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.60975667907026);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.813006482476573);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.965448075194578);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.21951335814052);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.96544519794093);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.37195252790808);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.93089615038916);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.62601296495315);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.28658754651347);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,4.62398814961614);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,6.24998733403865);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,20.5284748620321);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_binary_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.5000500679494,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.101626113178377);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.101625810309572);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.152439169767565);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0508130565891883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0508130565891883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.101625810309572);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.101626113178377);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0508130565891883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0508129051547858);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.101626113178377);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.101626113178377);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0508129051547858);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.152439169767565);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0508130565891883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.254064525773929);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.101626113178377);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.30487833953513);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.203251620619143);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,47.9167123636046);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,50.0000476837613);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=47.670045461698,
ytick style={color=black},
ytick={0,10,20,30,40,50},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.00625000130385188);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0124999932944811);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0187499899417216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0124999932944811);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0124999932944811);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0499999731779242);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0312499366701933);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0437500417232911);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0937498100105798);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0750000715256419);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0437500417232911);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0312499366701933);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0750000715256419);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0687500655651718);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0749998480084638);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.106250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.100000095367523);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0812500774861121);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0999997973446185);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.106250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.175000166893165);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.156249683350966);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.262500250339747);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.268750256300217);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.387499214710397);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.506250482798083);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.06250101327993);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.90624613688179);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,43.9687919319076);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - EMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.00961538662131058);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.0264423132086041);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.0600961663831911);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.139423106009003);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.30048060804041);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.44711514476413);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.682692958759048);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.735576528482924);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.951922566272019);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,1.11778952754563);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.30288391646322);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.44230906780081);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.47596074669449);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.56249916181013);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.56971303545654);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.55769147208149);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.55048224788587);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.39182410246476);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.4903860367275);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.38221285664244);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.32451654655973);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.31971279703774);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.16346264802598);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.09374778345676);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.0673087101726);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.0192317412459);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.07932473576283);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.975962469211879);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.983174014550883);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,1.00721249901423);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.02884406883406);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.942308590963194);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.997597105228891);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.0865362596098);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.968750923872875);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.00961634746056);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.1298054026916);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.29086661568172);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.41827058333746);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.92066918457572);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,7.97596914493846);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.00624999664724053);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0249999865889621);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0437499765306837);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0437499765306837);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0437499765306837);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0562500536442315);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0749998480084638);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0562500536442315);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0500000476837613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0687498606744252);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0437500417232911);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.037500035762821);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0812498353425025);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0687500655651718);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.106250101327993);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0312499366701933);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0750000715256419);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0937500894070524);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.112500107288463);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.112499772012696);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.150000143051284);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.168750160932694);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.13749972134885);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.243750232458336);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.231250220537396);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.293749404699817);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.38750036954915);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.556250530481844);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.131247707461);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,45.4000432968553);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.2309873113511,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0187500178814105);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0249999865889621);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0124999932944811);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.018749962002116);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0374999240042319);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0124999746680773);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0187500178814105);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0812498353425025);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0437500417232911);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0687498606744252);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0500000476837613);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0875000834465823);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0937498100105798);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0937500894070524);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.125000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.149999696016928);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.168750160932694);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.362500345707269);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.856248264763296);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,47.3687951744034);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - EMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.00480769331065529);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.00721153996598293);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.00721153996598293);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0384615178291725);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0528845870151122);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0889423925143831);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.173076830231276);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.254807555618268);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.276442571328488);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.362980574512815);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.463942750142593);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.519230490693829);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.605768905809467);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.725962230793073);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.91586489330717);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.01442404435323);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.944709623952766);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.93509704562419);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.85817389534148);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.872594385483089);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.82211616864646);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.978366317658214);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.915863528564895);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.915866258053512);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.870193137573153);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.05769016422193);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.956731681641202);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.942308590963194);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.978366317658214);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.983171084469927);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.06009716483359);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.15625110268698);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.09134394217444);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.34615512994742);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.30528970635973);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.40143946759405);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.74279012359264);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.14423281413053);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,3.26441646139404);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,16.9447276982131);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.00624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.00624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0249999493361546);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0250000238418806);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.018749962002116);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,49.743797439382);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_mnist_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.2769248551606,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - MNIST}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0125000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.00624999664724053);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0312499366701933);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0125000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0249999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0125000119209403);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0249999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0124999746680773);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0250000238418806);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0249999493361546);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.037500035762821);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0437499113382706);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0812500774861121);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0312500298023508);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0812498353425025);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0937500894070524);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.162500154972224);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.287499417365778);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.7750465155091);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - EMNIST}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.00721153996598293);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0120192243216164);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.00961537945729312);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0144230906780081);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0336538281005259);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0745191907940217);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.103365483192391);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.170672985366953);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.165865542797093);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.225961417246388);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.283653693990147);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.336538782486855);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.459134369085747);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.646635232064028);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.675479400332639);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.687500655651718);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.694712200990722);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.673075559050316);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.646635232064028);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.641827535171359);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.639421781097801);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.670673716527375);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.677885261866379);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.627402574686188);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.694712200990722);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.759616109041758);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.766827654380762);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.793267623166445);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.896635470482835);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.915866258053512);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.980767243187604);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.1370203151163);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.16827034491865);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.37980489605315);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.56730918701021);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.14423281413053);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,3.0576861111143);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,24.5601195762014);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0124999746680773);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.00625000596047016);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0187500178814105);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.0125000119209403);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.0624998733403865);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,49.7875474811053);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_binary_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=52.2735614999254,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.158182491953228);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.201322571588245);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.11504181232962);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.172562718494431);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0719009184243734);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.11504181232962);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.21570275527312);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.215703398118038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.244463851200443);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.402645143176491);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.488927702400887);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.848433365930951);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,2.07075262193317);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,8.59934984355505);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,13.5030327221892);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,14.5671694862382);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,7.85158029194157);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,2.06000196457097);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.97999598742345);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,2.0950019979496);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,2.05000195503421);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,2.25999541998838);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,2.36000225067353);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,2.18500208378037);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,2.32999527812961);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,2.40000228882054);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,2.4300023174308);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,2.75999440671147);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,3.1000029563932);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,3.53000336647355);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,4.04000385284791);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,5.33498918833539);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,5.70000543594879);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,3.17500302791884);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.209999574423699);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,49.7843442856433);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.21570275527312);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_binary_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=50.9750270432548,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0719011327060128);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.043140551054624);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0575209061648102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0143801836848747);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0575209061648102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.043140551054624);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.100661585788418);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0575207347394987);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0287603673697493);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0575209061648102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.086281102109248);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0719011327060128);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.215703398118038);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.316364041067243);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.5476448030998);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.475000452995732);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.364999260307857);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.365000348091457);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.385000367164962);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.374999240042319);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.360000343323081);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.40000038147009);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.369999250175088);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.480000457764108);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.440000419617099);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.459999067785245);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.520000495911118);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.445000424385476);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.540000514984622);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.48999900698863);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.645000615120521);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.695000662804282);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.889998196367104);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.0050009584436);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.14500109195813);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.08999779105634);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.50500143528121);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.15000205040174);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,3.5899927246718);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,30.8150293875021);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0287604530824051);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0287603673697493);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0143802265412026);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0287603673697493);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0143802265412026);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0287604530824051);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0287603673697493);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0287604530824051);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0143802265412026);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0719009184243734);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0862813592472153);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.043140551054624);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.129422038870823);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.129421653163872);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.143802265412026);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.230083624659241);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.532066796340363);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.0443368741577);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_binary_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=48.2722634648358,
ytick style={color=black},
ytick={0,10,20,30,40,50},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0719011327060128);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.043140551054624);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0719011327060128);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0862813592472153);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0575207347394987);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.115041469478997);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0575209061648102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.043140551054624);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0287604530824051);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0575209061648102);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.086281102109248);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0719011327060128);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.172562204218496);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.158182491953228);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.143802265412026);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.258843306327744);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.431406796236077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.747771780142533);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.66033398170181);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,44.4636604653983);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.725000691414539);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.664998652341713);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.635000605583768);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.655000624657273);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.674998632076174);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.71000067710941);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.800000762940181);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.619998743536634);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.720000686646163);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.745000710488043);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.854998267296488);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.980000934601721);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,1.07000102043249);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,1.10500105381112);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.944998084906644);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.06000101089574);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.25000119209403);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.4549970513642);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.56000148773335);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.80000171661541);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,2.22499549091776);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.58500246525046);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,4.27500407696159);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,7.70498438540285);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,14.1800135231147);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0575209061648102);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0719009184243734);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0862813592472153);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0287603673697493);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0287603673697493);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.100661585788418);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.100661285794123);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0431406796236077);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0719011327060128);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.129422038870823);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.129421653163872);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0862813592472153);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.11504181232962);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.201322571588245);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.201323171576836);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.273224304282849);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.359504592121867);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.215703398118038);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.575209061648102);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.949092123201728);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,45.9735842522246);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_llla.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=26.1626414619575,
ytick style={color=black},
ytick={0,5,10,15,20,25,30},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\),\(\displaystyle 20\),\(\displaystyle 25\),\(\displaystyle 30\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.00208055968836614);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.0020805581382292);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.00416111937673227);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.0249667162603936);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.0228861565720275);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.0395306340789566);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.0416111627645841);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.0457722790410425);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0790613270632044);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.0728195348380222);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.0894639999438558);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0957058169712475);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.139397395261357);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.13523648050285);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.141477953399586);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.116511255740835);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.147719847933882);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.133155720846669);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.153961531649398);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.164363847999019);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.16644489908043);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.181008827749968);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.166444403036981);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.174767144034452);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.181008827749968);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.15604162784717);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.193492195181);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.205975562612033);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.235102719289736);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.230942297474097);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.276714644721216);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.32872867568385);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.391144347136906);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.453562349994173);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.49101245228727);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.547185974984077);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.780210464439518);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.998669394482582);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.50632184748468);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,2.34271195455706);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,3.98011364926079);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,9.44363931731074);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,24.9168013923404);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0.0550000114738965);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.519999721050412);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,1.09500022843485);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,1.69000035256155);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,2.15500044956813);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,2.68000055909168);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,2.81499848991713);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,2.71499854356129);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,2.73500260830174);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,2.65999857306557);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,2.42499869912933);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,2.36000225067353);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,2.01499891907035);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,2.14500204563336);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.75499905854514);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.48999920070214);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.46000139236583);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.42999923288863);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.40500133991369);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.19499757826819);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.10000104904275);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.14000108718976);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.979998013977261);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.965000920296593);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.810000772476933);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.829998317960333);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.835000796318814);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.670000638962401);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.664998652341713);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.520000495911118);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.630000600815392);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.53000050544787);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.509998966457554);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.430000410080347);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.37500035762821);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.304999381901086);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.355000338554705);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.305000290870944);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.32499934137001);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.285000271797439);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.265000252723935);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.224999544025392);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0.145000138282908);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0.0457722960925424);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,1.35860547650309);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,8.3139103203639);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,10.6358211269277);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,7.77921267480099);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,8.99634009249518);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,6.10228156597788);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,3.56607664892486);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,2.08263869636743);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.584637708020012);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.31416427887261);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.15812241850542);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0374501022930968);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0166444651058336);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.00208056123850538);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.00624167441468761);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,0);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=51.1849273090901,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.00416111937673227);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.00624167441468761);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.0124833674310323);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.00416111627645841);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.00832223255291682);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0104028061925269);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.00832223255291682);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.00624168371551614);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0228861395205212);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0291278139352089);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.0332889798160861);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0436917209028133);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.060336275916656);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.054094430987019);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0582557146781506);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0499334697241291);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0748999813666417);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0582557146781506);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0499334697241291);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0457722108351699);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0811418883017098);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.060336275916656);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0665777612147926);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0582557146781506);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0728196433476883);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0936252557327421);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0748999813666417);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0769807658246991);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0936252557327421);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.120672192201812);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.151880970410893);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.141478164218366);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.195572173568453);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.268392399767194);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.493093013525775);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.05068029417095);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,46.2591985769286);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.040000008344652);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.0550000114738965);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.150000031292445);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.330000068843379);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.289999844431961);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.529999715685997);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.650000619888897);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.744999600351071);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.959999485016145);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.855000815392318);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.00999945819407);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.20500114917865);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.14999938309226);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.26999931871928);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.14000108718976);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.30999929726162);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.32500126361967);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.26499743640942);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.31500125408292);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.22000116348378);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.13999768972865);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.20000114441027);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.10000104904275);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.12999770999419);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.1100010585795);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.990000944138474);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,1.12999770999419);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,1.2350011777889);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,1.24500118732566);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,1.20500114917865);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.04999787211849);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.01500096798035);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.28000122070429);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.44499707162974);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.29000123024104);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.63500155925899);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.6499966561862);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.75500167370002);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,2.16500206470686);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,2.92499407233009);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,5.49000523567699);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0020805581382292);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0228861736235592);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0270472154935095);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0332889798160861);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0291278573390753);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0208055503796227);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0291278573390753);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0228861736235592);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0416111007592454);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0228861736235592);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0582557146781506);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0374499906833208);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0332889798160861);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0312084185775807);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0457723472471184);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0249666604555472);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0312084185775807);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0478529084856237);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0353694356453586);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.043691786008613);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.0832224495402152);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0728194263286794);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.0998669394482583);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.141478164218366);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.214297168910114);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.7475498181811);
\end{axis}

\end{tikzpicture}


==> figs/hist_confs_svhn_temp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.25\textwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1},
% xticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=50.8769002177294,
ytick style={color=black},
ytick={0,10,20,30,40,50,60},
% yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\),\(\displaystyle 60\)}
]
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color0,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{In - SVHN}

\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.00416111937673227);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.00208055968836614);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.00416111937673227);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.010402790691146);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.010402790691146);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.00832224495402152);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0.00624167441468761);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0.010402790691146);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.0187250511465484);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0.0312083720734381);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0.0353695410545915);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0.0291278139352089);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0.0457722790410425);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.0561751534396453);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0.0582556278704177);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0853030107787206);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0790610914425662);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0644973983936668);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.060336275916656);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0686583162527548);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.087383572017226);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0707390821091829);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.0769805364046039);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.0790613270632044);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.087383572017226);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.0894638666323775);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0686585208706775);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.101947500686764);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.114430868117796);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.114430527087925);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.122753113071817);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.13523648050285);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.174766623188831);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.21637836880456);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.262150716051678);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.374499906833208);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.595040514212539);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.13598643622394);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,4.25473505263284);
\draw[fill=color0,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,41.1493401751594);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color1,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - CIFAR10}

\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0.034999981224547);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0.060000012516978);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0.230000047981749);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0.370000077188031);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0.530000110566639);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0.729999608397694);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0.994999466240692);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0.99500094890685);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,1.22999934017694);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,1.33499928385058);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,1.41500134945044);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,1.28999930799045);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,1.49000142097609);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,1.48499920338435);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,1.49499919801993);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,1.60000152588036);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,1.50999918997331);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,1.41000134468207);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,1.29999736548004);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,1.37000130653506);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,1.27500121593591);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,1.23499749720604);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,1.20000114441027);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,1.15000109672651);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,1.21999752760435);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,1.25500119686241);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,1.06000101089574);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.994997983578954);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,1.04500099659061);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,1.14500109195813);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,1.2150011587154);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,1.11999773025973);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,1.25500119686241);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,1.24000118255728);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,1.22999750733881);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,1.13000107765301);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,1.36500130176668);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,1.40499715269189);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,1.54000146865985);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,1.87500178814105);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,1.90999612928221);
\draw[fill=color1,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,2.26000215530601);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0,0) rectangle (axis cs:0.0199999995529652,0);
\addlegendimage{ybar,ybar legend,fill=color2,draw opacity=0,fill opacity=0.4,semithick};
\addlegendentry{Out - FarAway}

\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0199999995529652,0) rectangle (axis cs:0.0399999991059303,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0399999991059303,0) rectangle (axis cs:0.0599999986588955,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0600000023841858,0) rectangle (axis cs:0.0799999982118607,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.0799999982118607,0) rectangle (axis cs:0.100000001490116,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.100000001490116,0) rectangle (axis cs:0.119999997317791,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.11999998986721,0) rectangle (axis cs:0.139999985694885,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.140000015497208,0) rectangle (axis cs:0.160000011324883,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.159999996423721,0) rectangle (axis cs:0.180000007152557,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.180000007152557,0) rectangle (axis cs:0.200000002980232,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.200000017881393,0) rectangle (axis cs:0.220000013709068,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.219999998807907,0) rectangle (axis cs:0.239999994635582,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.240000009536743,0) rectangle (axis cs:0.259999990463257,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.259999990463257,0) rectangle (axis cs:0.280000001192093,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.280000030994415,0) rectangle (axis cs:0.300000041723251,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.300000011920929,0) rectangle (axis cs:0.319999992847443,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.319999992847443,0) rectangle (axis cs:0.340000003576279,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.340000033378601,0) rectangle (axis cs:0.360000044107437,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.360000014305115,0) rectangle (axis cs:0.379999995231628,0.00208056123850538);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.379999995231628,0) rectangle (axis cs:0.400000005960464,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.400000005960464,0) rectangle (axis cs:0.419999986886978,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.420000016689301,0) rectangle (axis cs:0.440000027418137,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.439999997615814,0) rectangle (axis cs:0.46000000834465,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.46000000834465,0) rectangle (axis cs:0.479999989271164,0.00208056123850538);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.480000019073486,0) rectangle (axis cs:0.5,0);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.5,0) rectangle (axis cs:0.519999980926514,0.0312084185775807);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.519999980926514,0) rectangle (axis cs:0.540000021457672,0.0416111007592454);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.540000021457672,0) rectangle (axis cs:0.560000002384186,0.0312084185775807);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.560000002384186,0) rectangle (axis cs:0.579999983310699,0.0270472961005699);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.580000042915344,0) rectangle (axis cs:0.600000083446503,0.0353694356453586);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.600000023841858,0) rectangle (axis cs:0.620000004768372,0.0187250511465484);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.620000004768372,0) rectangle (axis cs:0.639999985694885,0.0520140309626345);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.639999985694885,0) rectangle (axis cs:0.660000026226044,0.054094430987019);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.660000026226044,0) rectangle (axis cs:0.680000007152557,0.060336275916656);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.680000007152557,0) rectangle (axis cs:0.699999988079071,0.0270472961005699);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.700000047683716,0) rectangle (axis cs:0.720000088214874,0.031208325569434);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.720000028610229,0) rectangle (axis cs:0.740000009536743,0.0499334697241291);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.740000009536743,0) rectangle (axis cs:0.759999990463257,0.0270472961005699);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.759999990463257,0) rectangle (axis cs:0.779999971389771,0.0395306635316022);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.779999971389771,0) rectangle (axis cs:0.800000011920929,0.0416111007592454);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.800000011920929,0) rectangle (axis cs:0.819999992847443,0.0374501022930968);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.819999992847443,0) rectangle (axis cs:0.839999973773956,0.0540945922011399);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.840000033378601,0) rectangle (axis cs:0.86000007390976,0.0748999813666417);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.860000014305115,0) rectangle (axis cs:0.879999995231628,0.060336275916656);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.879999995231628,0) rectangle (axis cs:0.899999976158142,0.087383572017226);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.899999976158142,0) rectangle (axis cs:0.920000016689301,0.0957055317462643);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.920000016689301,0) rectangle (axis cs:0.939999997615814,0.106108623163774);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.939999997615814,0) rectangle (axis cs:0.959999978542328,0.170606021557441);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.960000038146973,0) rectangle (axis cs:0.980000078678131,0.287116595238793);
\draw[fill=color2,draw opacity=0,fill opacity=0.4,semithick] (axis cs:0.980000019073486,0) rectangle (axis cs:1,48.4541906835518);

\legend{};

\end{axis}

\end{tikzpicture}


==> figs/nonasymp_situation.tex <==
%!TEX root = ../paper.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}

\begin{axis}[
width=0.5\textwidth,
height=0.3\textwidth,
axis line style={white!15.0!black},
xmajorticks=false,
xmin=-10, xmax=10,
ymajorticks=false,
ymin=-10, ymax=10
]
\path [draw=white!10.0!black, fill=white!10.0!black, semithick]
(axis cs:7.35355339059327,7.35355339059327)
--(axis cs:7.17677669529664,6.82322330470336)
--(axis cs:7.00035355339059,6.99964644660941)
--(axis cs:0.100353553390593,0.0996464466094062)
--(axis cs:0.0996464466094062,0.100353553390593)
--(axis cs:6.99964644660941,7.00035355339059)
--(axis cs:6.82322330470336,7.17677669529664)
--cycle;
\addplot [line width=0.9pt, white!10.0!black, opacity=0.25]
table {%
-10 0.517217375772334
-9.97997997997998 0.517745399252806
-9.95995995995996 0.518273422733277
-9.93993993993994 0.518801446213749
-9.91991991991992 0.519329469694221
-9.8998998998999 0.519857493174692
-9.87987987987988 0.520385516655164
-9.85985985985986 0.520913540135636
-9.83983983983984 0.521441563616107
-9.81981981981982 0.521969587096579
-9.7997997997998 0.522497610577051
-9.77977977977978 0.523025634057523
-9.75975975975976 0.523553657537994
-9.73973973973974 0.524081681018466
-9.71971971971972 0.524609704498938
-9.6996996996997 0.525137727979409
-9.67967967967968 0.525665751459881
-9.65965965965966 0.526193774940353
-9.63963963963964 0.526721798420825
-9.61961961961962 0.527249821901296
-9.5995995995996 0.527777845381768
-9.57957957957958 0.52830586886224
-9.55955955955956 0.528833892342711
-9.53953953953954 0.529361915823183
-9.51951951951952 0.529889939303655
-9.4994994994995 0.530417962784127
-9.47947947947948 0.530945986264598
-9.45945945945946 0.53147400974507
-9.43943943943944 0.532002033225542
-9.41941941941942 0.532530056706013
-9.3993993993994 0.533058080186485
-9.37937937937938 0.533586103666957
-9.35935935935936 0.534114127147429
-9.33933933933934 0.5346421506279
-9.31931931931932 0.535170174108372
-9.2992992992993 0.535698197588844
-9.27927927927928 0.536226221069315
-9.25925925925926 0.536754244549787
-9.23923923923924 0.537282268030259
-9.21921921921922 0.53781029151073
-9.1991991991992 0.538338314991202
-9.17917917917918 0.538866338471674
-9.15915915915916 0.539394361952146
-9.13913913913914 0.539922385432617
-9.11911911911912 0.540450408913089
-9.0990990990991 0.540978432393561
-9.07907907907908 0.541506455874032
-9.05905905905906 0.542034479354504
-9.03903903903904 0.542562502834976
-9.01901901901902 0.543090526315448
-8.998998998999 0.543618549795919
-8.97897897897898 0.544146573276391
-8.95895895895896 0.544674596756863
-8.93893893893894 0.545202620237334
-8.91891891891892 0.545730643717806
-8.8988988988989 0.546258667198278
-8.87887887887888 0.54678669067875
-8.85885885885886 0.547314714159221
-8.83883883883884 0.547842737639693
-8.81881881881882 0.548370761120165
-8.7987987987988 0.548898784600636
-8.77877877877878 0.549426808081108
-8.75875875875876 0.54995483156158
-8.73873873873874 0.550482855042052
-8.71871871871872 0.551010878522523
-8.6986986986987 0.551538902002995
-8.67867867867868 0.552066925483467
-8.65865865865866 0.552594948963938
-8.63863863863864 0.55312297244441
-8.61861861861862 0.553650995924882
-8.5985985985986 0.554179019405353
-8.57857857857858 0.554707042885825
-8.55855855855856 0.555235066366297
-8.53853853853854 0.555763089846769
-8.51851851851852 0.55629111332724
-8.4984984984985 0.556819136807712
-8.47847847847848 0.557347160288184
-8.45845845845846 0.557875183768655
-8.43843843843844 0.558403207249127
-8.41841841841842 0.558931230729599
-8.3983983983984 0.55945925421007
-8.37837837837838 0.559987277690542
-8.35835835835836 0.560515301171014
-8.33833833833834 0.561043324651486
-8.31831831831832 0.561571348131957
-8.2982982982983 0.562099371612429
-8.27827827827828 0.562627395092901
-8.25825825825826 0.563155418573372
-8.23823823823824 0.563683442053844
-8.21821821821822 0.564211465534316
-8.1981981981982 0.564739489014788
-8.17817817817818 0.565267512495259
-8.15815815815816 0.565795535975731
-8.13813813813814 0.566323559456203
-8.11811811811812 0.566851582936674
-8.0980980980981 0.567379606417146
-8.07807807807808 0.567907629897618
-8.05805805805806 0.56843565337809
-8.03803803803804 0.568963676858561
-8.01801801801802 0.569491700339033
-7.997997997998 0.570019723819505
-7.97797797797798 0.570547747299976
-7.95795795795796 0.571075770780448
-7.93793793793794 0.57160379426092
-7.91791791791792 0.572131817741392
-7.8978978978979 0.572659841221863
-7.87787787787788 0.573187864702335
-7.85785785785786 0.573715888182807
-7.83783783783784 0.574243911663278
-7.81781781781782 0.57477193514375
-7.7977977977978 0.575299958624222
-7.77777777777778 0.575827982104693
-7.75775775775776 0.576356005585165
-7.73773773773774 0.576884029065637
-7.71771771771772 0.577412052546109
-7.6976976976977 0.57794007602658
-7.67767767767768 0.578468099507052
-7.65765765765766 0.578996122987524
-7.63763763763764 0.579524146467995
-7.61761761761762 0.580052169948467
-7.5975975975976 0.580580193428939
-7.57757757757758 0.581108216909411
-7.55755755755756 0.581636240389882
-7.53753753753754 0.582164263870354
-7.51751751751752 0.582692287350826
-7.4974974974975 0.583220310831297
-7.47747747747748 0.583748334311769
-7.45745745745746 0.584276357792241
-7.43743743743744 0.584804381272713
-7.41741741741742 0.585332404753184
-7.3973973973974 0.585860428233656
-7.37737737737738 0.586388451714128
-7.35735735735736 0.586916475194599
-7.33733733733734 0.587444498675071
-7.31731731731732 0.587972522155543
-7.2972972972973 0.588500545636015
-7.27727727727728 0.589028569116486
-7.25725725725726 0.589556592596958
-7.23723723723724 0.59008461607743
-7.21721721721722 0.590612639557901
-7.1971971971972 0.591140663038373
-7.17717717717718 0.591668686518845
-7.15715715715716 0.592196709999316
-7.13713713713714 0.592724733479788
-7.11711711711712 0.59325275696026
-7.0970970970971 0.593780780440732
-7.07707707707708 0.594308803921203
-7.05705705705706 0.594836827401675
-7.03703703703704 0.595364850882147
-7.01701701701702 0.595892874362618
-6.996996996997 0.59642089784309
-6.97697697697698 0.596948921323562
-6.95695695695696 0.597476944804034
-6.93693693693694 0.598004968284505
-6.91691691691692 0.598532991764977
-6.8968968968969 0.599061015245449
-6.87687687687688 0.59958903872592
-6.85685685685686 0.600117062206392
-6.83683683683684 0.600645085686864
-6.81681681681682 0.601173109167335
-6.7967967967968 0.601701132647807
-6.77677677677678 0.602229156128279
-6.75675675675676 0.602757179608751
-6.73673673673674 0.603285203089222
-6.71671671671672 0.603813226569694
-6.6966966966967 0.604341250050166
-6.67667667667668 0.604869273530637
-6.65665665665666 0.605397297011109
-6.63663663663664 0.605925320491581
-6.61661661661662 0.606453343972053
-6.5965965965966 0.606981367452524
-6.57657657657658 0.607509390932996
-6.55655655655656 0.608037414413468
-6.53653653653654 0.608565437893939
-6.51651651651652 0.609093461374411
-6.4964964964965 0.609621484854883
-6.47647647647648 0.610149508335355
-6.45645645645646 0.610677531815826
-6.43643643643644 0.611205555296298
-6.41641641641642 0.61173357877677
-6.3963963963964 0.612261602257241
-6.37637637637638 0.612789625737713
-6.35635635635636 0.613317649218185
-6.33633633633634 0.613845672698657
-6.31631631631632 0.614373696179128
-6.2962962962963 0.6149017196596
-6.27627627627628 0.615429743140072
-6.25625625625626 0.615957766620543
-6.23623623623624 0.616485790101015
-6.21621621621622 0.617013813581487
-6.1961961961962 0.617541837061959
-6.17617617617618 0.61806986054243
-6.15615615615616 0.618597884022902
-6.13613613613614 0.619125907503374
-6.11611611611612 0.619653930983845
-6.0960960960961 0.620181954464317
-6.07607607607608 0.620709977944789
-6.05605605605606 0.62123800142526
-6.03603603603604 0.621766024905732
-6.01601601601602 0.622294048386204
-5.995995995996 0.622822071866676
-5.97597597597598 0.623350095347147
-5.95595595595596 0.623878118827619
-5.93593593593594 0.624406142308091
-5.91591591591592 0.624934165788562
-5.8958958958959 0.625462189269034
-5.87587587587588 0.625990212749506
-5.85585585585586 0.626518236229977
-5.83583583583584 0.627046259710449
-5.81581581581582 0.627574283190921
-5.7957957957958 0.628102306671393
-5.77577577577578 0.628630330151864
-5.75575575575576 0.629158353632336
-5.73573573573574 0.629686377112808
-5.71571571571572 0.630214400593279
-5.6956956956957 0.630742424073751
-5.67567567567568 0.631270447554223
-5.65565565565566 0.631798471034695
-5.63563563563564 0.632326494515166
-5.61561561561562 0.632854517995638
-5.5955955955956 0.63338254147611
-5.57557557557558 0.633910564956581
-5.55555555555556 0.634438588437053
-5.53553553553554 0.634966611917525
-5.51551551551552 0.635494635397997
-5.4954954954955 0.636022658878468
-5.47547547547548 0.63655068235894
-5.45545545545546 0.637078705839412
-5.43543543543544 0.637606729319883
-5.41541541541542 0.638134752800355
-5.3953953953954 0.638662776280827
-5.37537537537538 0.639190799761299
-5.35535535535536 0.63971882324177
-5.33533533533534 0.640246846722242
-5.31531531531532 0.640774870202714
-5.2952952952953 0.641302893683185
-5.27527527527528 0.641830917163657
-5.25525525525526 0.642358940644129
-5.23523523523524 0.6428869641246
-5.21521521521522 0.643414987605072
-5.1951951951952 0.643943011085544
-5.17517517517518 0.644471034566016
-5.15515515515516 0.644999058046487
-5.13513513513514 0.645527081526959
-5.11511511511512 0.646055105007431
-5.0950950950951 0.646583128487902
-5.07507507507508 0.647111151968374
-5.05505505505506 0.647639175448846
-5.03503503503504 0.648167198929318
-5.01501501501502 0.648695222409789
-4.99499499499499 0.649223245890261
-4.97497497497497 0.649751269370733
-4.95495495495495 0.650279292851204
-4.93493493493493 0.650807316331676
-4.91491491491491 0.651335339812148
-4.89489489489489 0.65186336329262
-4.87487487487487 0.652391386773091
-4.85485485485485 0.652919410253563
-4.83483483483483 0.653447433734035
-4.81481481481481 0.653975457214506
-4.79479479479479 0.654503480694978
-4.77477477477477 0.65503150417545
-4.75475475475475 0.655559527655922
-4.73473473473473 0.656087551136393
-4.71471471471471 0.656615574616865
-4.69469469469469 0.657143598097337
-4.67467467467467 0.657671621577808
-4.65465465465465 0.65819964505828
-4.63463463463463 0.658727668538752
-4.61461461461461 0.659255692019223
-4.59459459459459 0.659783715499695
-4.57457457457457 0.660311738980167
-4.55455455455455 0.660839762460639
-4.53453453453453 0.66136778594111
-4.51451451451451 0.661895809421582
-4.49449449449449 0.662423832902054
-4.47447447447447 0.662951856382525
-4.45445445445445 0.663479879862997
-4.43443443443443 0.664007903343469
-4.41441441441441 0.664535926823941
-4.39439439439439 0.665063950304412
-4.37437437437437 0.665591973784884
-4.35435435435435 0.666119997265356
-4.33433433433433 0.666648020745827
-4.31431431431431 0.667176044226299
-4.29429429429429 0.667704067706771
-4.27427427427427 0.668232091187242
-4.25425425425425 0.668760114667714
-4.23423423423423 0.669288138148186
-4.21421421421421 0.669816161628658
-4.19419419419419 0.670344185109129
-4.17417417417417 0.670872208589601
-4.15415415415415 0.671400232070073
-4.13413413413413 0.671928255550544
-4.11411411411411 0.672456279031016
-4.09409409409409 0.672984302511488
-4.07407407407407 0.67351232599196
-4.05405405405405 0.674040349472431
-4.03403403403403 0.674568372952903
-4.01401401401401 0.675096396433375
-3.99399399399399 0.675624419913846
-3.97397397397397 0.676152443394318
-3.95395395395395 0.67668046687479
-3.93393393393393 0.677208490355262
-3.91391391391391 0.677736513835733
-3.89389389389389 0.678264537316205
-3.87387387387387 0.678792560796677
-3.85385385385385 0.679320584277148
-3.83383383383383 0.67984860775762
-3.81381381381381 0.680376631238092
-3.79379379379379 0.680904654718564
-3.77377377377377 0.681432678199035
-3.75375375375375 0.681960701679507
-3.73373373373373 0.682488725159979
-3.71371371371371 0.68301674864045
-3.69369369369369 0.683544772120922
-3.67367367367367 0.684072795601394
-3.65365365365365 0.684600819081865
-3.63363363363363 0.685128842562337
-3.61361361361361 0.685656866042809
-3.59359359359359 0.686184889523281
-3.57357357357357 0.686712913003752
-3.55355355355355 0.687240936484224
-3.53353353353353 0.687768959964696
-3.51351351351351 0.688296983445167
-3.49349349349349 0.688825006925639
-3.47347347347347 0.689353030406111
-3.45345345345345 0.689881053886583
-3.43343343343343 0.690409077367054
-3.41341341341341 0.690937100847526
-3.39339339339339 0.691465124327998
-3.37337337337337 0.691993147808469
-3.35335335335335 0.692521171288941
-3.33333333333333 0.693049194769413
-3.31331331331331 0.693577218249884
-3.29329329329329 0.694105241730356
-3.27327327327327 0.694633265210828
-3.25325325325325 0.6951612886913
-3.23323323323323 0.695689312171771
-3.21321321321321 0.696217335652243
-3.19319319319319 0.696745359132715
-3.17317317317317 0.697273382613186
-3.15315315315315 0.697801406093658
-3.13313313313313 0.69832942957413
-3.11311311311311 0.698857453054602
-3.09309309309309 0.699385476535073
-3.07307307307307 0.699913500015545
-3.05305305305305 0.700441523496017
-3.03303303303303 0.700969546976489
-3.01301301301301 0.70149757045696
-2.99299299299299 0.702025593937432
-2.97297297297297 0.702553617417904
-2.95295295295295 0.703081640898375
-2.93293293293293 0.703609664378847
-2.91291291291291 0.704137687859319
-2.89289289289289 0.70466571133979
-2.87287287287287 0.705193734820262
-2.85285285285285 0.705721758300734
-2.83283283283283 0.706249781781206
-2.81281281281281 0.706777805261677
-2.79279279279279 0.707305828742149
-2.77277277277277 0.707833852222621
-2.75275275275275 0.708361875703092
-2.73273273273273 0.708889899183564
-2.71271271271271 0.709417922664036
-2.69269269269269 0.709945946144507
-2.67267267267267 0.710473969624979
-2.65265265265265 0.711001993105451
-2.63263263263263 0.711530016585923
-2.61261261261261 0.712058040066394
-2.59259259259259 0.712586063546866
-2.57257257257257 0.713114087027338
-2.55255255255255 0.713642110507809
-2.53253253253253 0.714170133988281
-2.51251251251251 0.714698157468753
-2.49249249249249 0.715226180949225
-2.47247247247247 0.715754204429696
-2.45245245245245 0.716282227910168
-2.43243243243243 0.71681025139064
-2.41241241241241 0.717338274871111
-2.39239239239239 0.717866298351583
-2.37237237237237 0.718394321832055
-2.35235235235235 0.718922345312527
-2.33233233233233 0.719450368792998
-2.31231231231231 0.71997839227347
-2.29229229229229 0.720506415753942
-2.27227227227227 0.721034439234413
-2.25225225225225 0.721562462714885
-2.23223223223223 0.722090486195357
-2.21221221221221 0.722618509675829
-2.19219219219219 0.7231465331563
-2.17217217217217 0.723674556636772
-2.15215215215215 0.724202580117244
-2.13213213213213 0.724730603597715
-2.11211211211211 0.725258627078187
-2.09209209209209 0.725786650558659
-2.07207207207207 0.72631467403913
-2.05205205205205 0.726842697519602
-2.03203203203203 0.727370721000074
-2.01201201201201 0.727898744480546
-1.99199199199199 0.728426767961017
-1.97197197197197 0.728954791441489
-1.95195195195195 0.729482814921961
-1.93193193193193 0.730010838402432
-1.91191191191191 0.730538861882904
-1.89189189189189 0.731066885363376
-1.87187187187187 0.731594908843848
-1.85185185185185 0.732122932324319
-1.83183183183183 0.732650955804791
-1.81181181181181 0.733178979285263
-1.79179179179179 0.733707002765734
-1.77177177177177 0.734235026246206
-1.75175175175175 0.734763049726678
-1.73173173173173 0.735291073207149
-1.71171171171171 0.735819096687621
-1.69169169169169 0.736347120168093
-1.67167167167167 0.736875143648565
-1.65165165165165 0.737403167129036
-1.63163163163163 0.737931190609508
-1.61161161161161 0.73845921408998
-1.59159159159159 0.738987237570451
-1.57157157157157 0.739515261050923
-1.55155155155155 0.740043284531395
-1.53153153153153 0.740571308011867
-1.51151151151151 0.741099331492338
-1.49149149149149 0.74162735497281
-1.47147147147147 0.742155378453282
-1.45145145145145 0.742683401933753
-1.43143143143143 0.743211425414225
-1.41141141141141 0.743739448894697
-1.39139139139139 0.744267472375169
-1.37137137137137 0.74479549585564
-1.35135135135135 0.745323519336112
-1.33133133133133 0.745851542816584
-1.31131131131131 0.746379566297055
-1.29129129129129 0.746907589777527
-1.27127127127127 0.747435613257999
-1.25125125125125 0.747963636738471
-1.23123123123123 0.748491660218942
-1.21121121121121 0.749019683699414
-1.19119119119119 0.749547707179886
-1.17117117117117 0.750075730660357
-1.15115115115115 0.750603754140829
-1.13113113113113 0.751131777621301
-1.11111111111111 0.751659801101772
-1.09109109109109 0.752187824582244
-1.07107107107107 0.752715848062716
-1.05105105105105 0.753243871543188
-1.03103103103103 0.753771895023659
-1.01101101101101 0.754299918504131
-0.990990990990991 0.754827941984603
-0.970970970970971 0.755355965465074
-0.950950950950951 0.755883988945546
-0.930930930930931 0.756412012426018
-0.910910910910911 0.75694003590649
-0.890890890890891 0.757468059386961
-0.870870870870871 0.757996082867433
-0.850850850850851 0.758524106347905
-0.830830830830831 0.759052129828376
-0.810810810810811 0.759580153308848
-0.790790790790791 0.76010817678932
-0.77077077077077 0.760636200269792
-0.75075075075075 0.761164223750263
-0.73073073073073 0.761692247230735
-0.71071071071071 0.762220270711207
-0.69069069069069 0.762748294191678
-0.67067067067067 0.76327631767215
-0.65065065065065 0.763804341152622
-0.63063063063063 0.764332364633094
-0.61061061061061 0.764860388113565
-0.59059059059059 0.765388411594037
-0.57057057057057 0.765916435074509
-0.55055055055055 0.76644445855498
-0.53053053053053 0.766972482035452
-0.51051051051051 0.767500505515924
-0.49049049049049 0.768028528996395
-0.47047047047047 0.768556552476867
-0.45045045045045 0.769084575957339
-0.43043043043043 0.769612599437811
-0.41041041041041 0.770140622918282
-0.39039039039039 0.770668646398754
-0.37037037037037 0.771196669879226
-0.35035035035035 0.771724693359697
-0.33033033033033 0.772252716840169
-0.31031031031031 0.772780740320641
-0.29029029029029 0.773308763801113
-0.27027027027027 0.773836787281584
-0.25025025025025 0.774364810762056
-0.23023023023023 0.774892834242528
-0.21021021021021 0.775420857722999
-0.19019019019019 0.775948881203471
-0.17017017017017 0.776476904683943
-0.15015015015015 0.777004928164414
-0.13013013013013 0.777532951644886
-0.11011011011011 0.778060975125358
-0.0900900900900901 0.77858899860583
-0.07007007007007 0.779117022086301
-0.05005005005005 0.779645045566773
-0.03003003003003 0.780173069047245
-0.01001001001001 0.780701092527716
0.01001001001001 0.781229116008188
0.03003003003003 0.78175713948866
0.05005005005005 0.782285162969132
0.07007007007007 0.782813186449603
0.0900900900900901 0.783341209930075
0.11011011011011 0.783869233410547
0.13013013013013 0.784397256891018
0.15015015015015 0.78492528037149
0.17017017017017 0.785453303851962
0.19019019019019 0.785981327332434
0.21021021021021 0.786509350812905
0.23023023023023 0.787037374293377
0.25025025025025 0.787565397773849
0.27027027027027 0.78809342125432
0.29029029029029 0.788621444734792
0.31031031031031 0.789149468215264
0.33033033033033 0.789677491695736
0.35035035035035 0.790205515176207
0.37037037037037 0.790733538656679
0.39039039039039 0.791261562137151
0.41041041041041 0.791789585617622
0.43043043043043 0.792317609098094
0.45045045045045 0.792845632578566
0.47047047047047 0.793373656059037
0.49049049049049 0.793901679539509
0.51051051051051 0.794429703019981
0.53053053053053 0.794957726500453
0.55055055055055 0.795485749980924
0.57057057057057 0.796013773461396
0.59059059059059 0.796541796941868
0.61061061061061 0.797069820422339
0.63063063063063 0.797597843902811
0.65065065065065 0.798125867383283
0.67067067067067 0.798653890863754
0.69069069069069 0.799181914344226
0.71071071071071 0.799709937824698
0.73073073073073 0.80023796130517
0.75075075075075 0.800765984785641
0.77077077077077 0.801294008266113
0.790790790790791 0.801822031746585
0.810810810810811 0.802350055227056
0.830830830830831 0.802878078707528
0.850850850850851 0.803406102188
0.870870870870871 0.803934125668472
0.890890890890891 0.804462149148943
0.910910910910911 0.804990172629415
0.930930930930931 0.805518196109887
0.950950950950951 0.806046219590358
0.970970970970971 0.80657424307083
0.990990990990991 0.807102266551302
1.01101101101101 0.807630290031774
1.03103103103103 0.808158313512245
1.05105105105105 0.808686336992717
1.07107107107107 0.809214360473189
1.09109109109109 0.80974238395366
1.11111111111111 0.810270407434132
1.13113113113113 0.810798430914604
1.15115115115115 0.811326454395076
1.17117117117117 0.811854477875547
1.19119119119119 0.812382501356019
1.21121121121121 0.812910524836491
1.23123123123123 0.813438548316962
1.25125125125125 0.813966571797434
1.27127127127127 0.814494595277906
1.29129129129129 0.815022618758377
1.31131131131131 0.815550642238849
1.33133133133133 0.816078665719321
1.35135135135135 0.816606689199793
1.37137137137137 0.817134712680264
1.39139139139139 0.817662736160736
1.41141141141141 0.818190759641208
1.43143143143143 0.818718783121679
1.45145145145145 0.819246806602151
1.47147147147147 0.819774830082623
1.49149149149149 0.820302853563095
1.51151151151151 0.820830877043566
1.53153153153153 0.821358900524038
1.55155155155155 0.82188692400451
1.57157157157157 0.822414947484981
1.59159159159159 0.822942970965453
1.61161161161161 0.823470994445925
1.63163163163163 0.823999017926397
1.65165165165165 0.824527041406868
1.67167167167167 0.82505506488734
1.69169169169169 0.825583088367812
1.71171171171171 0.826111111848283
1.73173173173173 0.826639135328755
1.75175175175175 0.827167158809227
1.77177177177177 0.827695182289699
1.79179179179179 0.82822320577017
1.81181181181181 0.828751229250642
1.83183183183183 0.829279252731114
1.85185185185185 0.829807276211585
1.87187187187187 0.830335299692057
1.89189189189189 0.830863323172529
1.91191191191191 0.831391346653
1.93193193193193 0.831919370133472
1.95195195195195 0.832447393613944
1.97197197197197 0.832975417094416
1.99199199199199 0.833503440574887
2.01201201201201 0.834031464055359
2.03203203203203 0.834559487535831
2.05205205205205 0.835087511016302
2.07207207207207 0.835615534496774
2.09209209209209 0.836143557977246
2.11211211211211 0.836671581457718
2.13213213213213 0.837199604938189
2.15215215215215 0.837727628418661
2.17217217217217 0.838255651899133
2.19219219219219 0.838783675379604
2.21221221221221 0.839311698860076
2.23223223223223 0.839839722340548
2.25225225225225 0.840367745821019
2.27227227227227 0.840895769301491
2.29229229229229 0.841423792781963
2.31231231231231 0.841951816262435
2.33233233233233 0.842479839742906
2.35235235235235 0.843007863223378
2.37237237237237 0.84353588670385
2.39239239239239 0.844063910184321
2.41241241241241 0.844591933664793
2.43243243243243 0.845119957145265
2.45245245245245 0.845647980625737
2.47247247247247 0.846176004106208
2.49249249249249 0.84670402758668
2.51251251251251 0.847232051067152
2.53253253253253 0.847760074547623
2.55255255255255 0.848288098028095
2.57257257257257 0.848816121508567
2.59259259259259 0.849344144989039
2.61261261261261 0.84987216846951
2.63263263263263 0.850400191949982
2.65265265265265 0.850928215430454
2.67267267267267 0.851456238910925
2.69269269269269 0.851984262391397
2.71271271271271 0.852512285871869
2.73273273273273 0.853040309352341
2.75275275275275 0.853568332832812
2.77277277277277 0.854096356313284
2.79279279279279 0.854624379793756
2.81281281281281 0.855152403274227
2.83283283283283 0.855680426754699
2.85285285285285 0.856208450235171
2.87287287287287 0.856736473715643
2.89289289289289 0.857264497196114
2.91291291291291 0.857792520676586
2.93293293293293 0.858320544157058
2.95295295295295 0.858848567637529
2.97297297297297 0.859376591118001
2.99299299299299 0.859904614598473
3.01301301301301 0.860432638078944
3.03303303303303 0.860960661559416
3.05305305305305 0.861488685039888
3.07307307307307 0.86201670852036
3.09309309309309 0.862544732000831
3.11311311311311 0.863072755481303
3.13313313313313 0.863600778961775
3.15315315315315 0.864128802442246
3.17317317317317 0.864656825922718
3.19319319319319 0.86518484940319
3.21321321321321 0.865712872883661
3.23323323323323 0.866240896364133
3.25325325325325 0.866768919844605
3.27327327327327 0.867296943325077
3.29329329329329 0.867824966805548
3.31331331331331 0.86835299028602
3.33333333333333 0.868881013766492
3.35335335335335 0.869409037246964
3.37337337337337 0.869937060727435
3.39339339339339 0.870465084207907
3.41341341341341 0.870993107688379
3.43343343343343 0.87152113116885
3.45345345345345 0.872049154649322
3.47347347347347 0.872577178129794
3.49349349349349 0.873105201610266
3.51351351351351 0.873633225090737
3.53353353353353 0.874161248571209
3.55355355355355 0.874689272051681
3.57357357357357 0.875217295532152
3.59359359359359 0.875745319012624
3.61361361361361 0.876273342493096
3.63363363363363 0.876801365973567
3.65365365365365 0.877329389454039
3.67367367367367 0.877857412934511
3.69369369369369 0.878385436414983
3.71371371371371 0.878913459895454
3.73373373373373 0.879441483375926
3.75375375375375 0.879969506856398
3.77377377377377 0.880497530336869
3.79379379379379 0.881025553817341
3.81381381381381 0.881553577297813
3.83383383383383 0.882081600778284
3.85385385385385 0.882609624258756
3.87387387387387 0.883137647739228
3.89389389389389 0.8836656712197
3.91391391391391 0.884193694700171
3.93393393393393 0.884721718180643
3.95395395395395 0.885249741661115
3.97397397397397 0.885777765141586
3.99399399399399 0.886305788622058
4.01401401401401 0.88683381210253
4.03403403403403 0.887361835583002
4.05405405405405 0.887889859063473
4.07407407407407 0.888417882543945
4.09409409409409 0.888945906024417
4.11411411411411 0.889473929504888
4.13413413413413 0.89000195298536
4.15415415415415 0.890529976465832
4.17417417417417 0.891057999946304
4.19419419419419 0.891586023426775
4.21421421421421 0.892114046907247
4.23423423423423 0.892642070387719
4.25425425425425 0.89317009386819
4.27427427427427 0.893698117348662
4.29429429429429 0.894226140829134
4.31431431431431 0.894754164309606
4.33433433433433 0.895282187790077
4.35435435435435 0.895810211270549
4.37437437437437 0.896338234751021
4.39439439439439 0.896866258231492
4.41441441441441 0.897394281711964
4.43443443443443 0.897922305192436
4.45445445445445 0.898450328672908
4.47447447447447 0.898978352153379
4.49449449449449 0.899506375633851
4.51451451451451 0.900034399114323
4.53453453453453 0.900562422594794
4.55455455455455 0.901090446075266
4.57457457457457 0.901618469555738
4.59459459459459 0.902146493036209
4.61461461461461 0.902674516516681
4.63463463463463 0.903202539997153
4.65465465465465 0.903730563477625
4.67467467467467 0.904258586958096
4.69469469469469 0.904786610438568
4.71471471471471 0.90531463391904
4.73473473473473 0.905842657399511
4.75475475475475 0.906370680879983
4.77477477477477 0.906898704360455
4.79479479479479 0.907426727840926
4.81481481481481 0.907954751321398
4.83483483483483 0.90848277480187
4.85485485485485 0.909010798282342
4.87487487487487 0.909538821762813
4.89489489489489 0.910066845243285
4.91491491491491 0.910594868723757
4.93493493493493 0.911122892204228
4.95495495495495 0.9116509156847
4.97497497497497 0.912178939165172
4.99499499499499 0.912706962645644
5.01501501501502 0.913234986126115
5.03503503503504 0.913763009606587
5.05505505505506 0.914291033087059
5.07507507507508 0.91481905656753
5.0950950950951 0.915347080048002
5.11511511511512 0.915875103528474
5.13513513513514 0.916403127008946
5.15515515515516 0.916931150489417
5.17517517517518 0.917459173969889
5.1951951951952 0.917987197450361
5.21521521521522 0.918515220930832
5.23523523523524 0.919043244411304
5.25525525525526 0.919571267891776
5.27527527527528 0.920099291372248
5.2952952952953 0.920627314852719
5.31531531531532 0.921155338333191
5.33533533533534 0.921683361813663
5.35535535535536 0.922211385294134
5.37537537537538 0.922739408774606
5.3953953953954 0.923267432255078
5.41541541541542 0.923795455735549
5.43543543543544 0.924323479216021
5.45545545545546 0.924851502696493
5.47547547547548 0.925379526176965
5.4954954954955 0.925907549657436
5.51551551551552 0.926435573137908
5.53553553553554 0.92696359661838
5.55555555555556 0.927491620098851
5.57557557557558 0.928019643579323
5.5955955955956 0.928547667059795
5.61561561561562 0.929075690540267
5.63563563563564 0.929603714020738
5.65565565565566 0.93013173750121
5.67567567567568 0.930659760981682
5.6956956956957 0.931187784462153
5.71571571571572 0.931715807942625
5.73573573573574 0.932243831423097
5.75575575575576 0.932771854903569
5.77577577577578 0.93329987838404
5.7957957957958 0.933827901864512
5.81581581581582 0.934355925344984
5.83583583583584 0.934883948825455
5.85585585585586 0.935411972305927
5.87587587587588 0.935939995786399
5.8958958958959 0.936468019266871
5.91591591591592 0.936996042747342
5.93593593593594 0.937524066227814
5.95595595595596 0.938052089708286
5.97597597597598 0.938580113188757
5.995995995996 0.939108136669229
6.01601601601602 0.939636160149701
6.03603603603604 0.940164183630173
6.05605605605606 0.940692207110644
6.07607607607608 0.941220230591116
6.0960960960961 0.941748254071588
6.11611611611612 0.942276277552059
6.13613613613614 0.942804301032531
6.15615615615616 0.943332324513003
6.17617617617618 0.943860347993474
6.1961961961962 0.944388371473946
6.21621621621622 0.944916394954418
6.23623623623624 0.94544441843489
6.25625625625626 0.945972441915361
6.27627627627628 0.946500465395833
6.2962962962963 0.947028488876305
6.31631631631632 0.947556512356776
6.33633633633634 0.948084535837248
6.35635635635636 0.94861255931772
6.37637637637638 0.949140582798192
6.3963963963964 0.949668606278663
6.41641641641642 0.950196629759135
6.43643643643644 0.950724653239607
6.45645645645646 0.951252676720078
6.47647647647648 0.95178070020055
6.4964964964965 0.952308723681022
6.51651651651652 0.952836747161493
6.53653653653654 0.953364770641965
6.55655655655656 0.953892794122437
6.57657657657658 0.954420817602909
6.5965965965966 0.95494884108338
6.61661661661662 0.955476864563852
6.63663663663664 0.956004888044324
6.65665665665666 0.956532911524795
6.67667667667668 0.957060935005267
6.6966966966967 0.957588958485739
6.71671671671672 0.958116981966211
6.73673673673674 0.958645005446682
6.75675675675676 0.959173028927154
6.77677677677678 0.959701052407626
6.7967967967968 0.960229075888097
6.81681681681682 0.960757099368569
6.83683683683684 0.961285122849041
6.85685685685686 0.961813146329513
6.87687687687688 0.962341169809984
6.8968968968969 0.962869193290456
6.91691691691692 0.963397216770928
6.93693693693694 0.963925240251399
6.95695695695696 0.964453263731871
6.97697697697698 0.964981287212343
6.996996996997 0.965509310692815
7.01701701701702 0.966037334173286
7.03703703703704 0.966565357653758
7.05705705705706 0.96709338113423
7.07707707707708 0.967621404614701
7.0970970970971 0.968149428095173
7.11711711711712 0.968677451575645
7.13713713713714 0.969205475056116
7.15715715715716 0.969733498536588
7.17717717717718 0.97026152201706
7.1971971971972 0.970789545497532
7.21721721721722 0.971317568978003
7.23723723723724 0.971845592458475
7.25725725725726 0.972373615938947
7.27727727727728 0.972901639419418
7.2972972972973 0.97342966289989
7.31731731731732 0.973957686380362
7.33733733733734 0.974485709860833
7.35735735735736 0.975013733341305
7.37737737737738 0.975541756821777
7.3973973973974 0.976069780302249
7.41741741741742 0.97659780378272
7.43743743743744 0.977125827263192
7.45745745745746 0.977653850743664
7.47747747747748 0.978181874224135
7.4974974974975 0.978709897704607
7.51751751751752 0.979237921185079
7.53753753753754 0.979765944665551
7.55755755755756 0.980293968146022
7.57757757757758 0.980821991626494
7.5975975975976 0.981350015106966
7.61761761761762 0.981878038587437
7.63763763763764 0.982406062067909
7.65765765765766 0.982934085548381
7.67767767767768 0.983462109028853
7.6976976976977 0.983990132509324
7.71771771771772 0.984518155989796
7.73773773773774 0.985046179470268
7.75775775775776 0.985574202950739
7.77777777777778 0.986102226431211
7.7977977977978 0.986630249911683
7.81781781781782 0.987158273392155
7.83783783783784 0.987686296872626
7.85785785785786 0.988214320353098
7.87787787787788 0.98874234383357
7.8978978978979 0.989270367314041
7.91791791791792 0.989798390794513
7.93793793793794 0.990326414274985
7.95795795795796 0.990854437755456
7.97797797797798 0.991382461235928
7.997997997998 0.9919104847164
8.01801801801802 0.992438508196872
8.03803803803804 0.992966531677343
8.05805805805806 0.993494555157815
8.07807807807808 0.994022578638287
8.0980980980981 0.994550602118758
8.11811811811812 0.99507862559923
8.13813813813814 0.995606649079702
8.15815815815816 0.996134672560174
8.17817817817818 0.996662696040645
8.1981981981982 0.997190719521117
8.21821821821822 0.997718743001589
8.23823823823824 0.99824676648206
8.25825825825826 0.998774789962532
8.27827827827828 0.999302813443004
8.2982982982983 0.999830836923476
8.31831831831832 1.00035886040395
8.33833833833834 1.00088688388442
8.35835835835836 1.00141490736489
8.37837837837838 1.00194293084536
8.3983983983984 1.00247095432583
8.41841841841842 1.00299897780631
8.43843843843844 1.00352700128678
8.45845845845846 1.00405502476725
8.47847847847848 1.00458304824772
8.4984984984985 1.00511107172819
8.51851851851852 1.00563909520866
8.53853853853854 1.00616711868914
8.55855855855856 1.00669514216961
8.57857857857858 1.00722316565008
8.5985985985986 1.00775118913055
8.61861861861862 1.00827921261102
8.63863863863864 1.00880723609149
8.65865865865866 1.00933525957197
8.67867867867868 1.00986328305244
8.6986986986987 1.01039130653291
8.71871871871872 1.01091933001338
8.73873873873874 1.01144735349385
8.75875875875876 1.01197537697432
8.77877877877878 1.0125034004548
8.7987987987988 1.01303142393527
8.81881881881882 1.01355944741574
8.83883883883884 1.01408747089621
8.85885885885886 1.01461549437668
8.87887887887888 1.01514351785716
8.8988988988989 1.01567154133763
8.91891891891892 1.0161995648181
8.93893893893894 1.01672758829857
8.95895895895896 1.01725561177904
8.97897897897898 1.01778363525951
8.998998998999 1.01831165873999
9.01901901901902 1.01883968222046
9.03903903903904 1.01936770570093
9.05905905905906 1.0198957291814
9.07907907907908 1.02042375266187
9.0990990990991 1.02095177614234
9.11911911911912 1.02147979962282
9.13913913913914 1.02200782310329
9.15915915915916 1.02253584658376
9.17917917917918 1.02306387006423
9.1991991991992 1.0235918935447
9.21921921921922 1.02411991702517
9.23923923923924 1.02464794050565
9.25925925925926 1.02517596398612
9.27927927927928 1.02570398746659
9.2992992992993 1.02623201094706
9.31931931931932 1.02676003442753
9.33933933933934 1.027288057908
9.35935935935936 1.02781608138848
9.37937937937938 1.02834410486895
9.3993993993994 1.02887212834942
9.41941941941942 1.02940015182989
9.43943943943944 1.02992817531036
9.45945945945946 1.03045619879083
9.47947947947948 1.03098422227131
9.4994994994995 1.03151224575178
9.51951951951952 1.03204026923225
9.53953953953954 1.03256829271272
9.55955955955956 1.03309631619319
9.57957957957958 1.03362433967366
9.5995995995996 1.03415236315414
9.61961961961962 1.03468038663461
9.63963963963964 1.03520841011508
9.65965965965966 1.03573643359555
9.67967967967968 1.03626445707602
9.6996996996997 1.0367924805565
9.71971971971972 1.03732050403697
9.73973973973974 1.03784852751744
9.75975975975976 1.03837655099791
9.77977977977978 1.03890457447838
9.7997997997998 1.03943259795885
9.81981981981982 1.03996062143933
9.83983983983984 1.0404886449198
9.85985985985986 1.04101666840027
9.87987987987988 1.04154469188074
9.8998998998999 1.04207271536121
9.91991991991992 1.04260073884168
9.93993993993994 1.04312876232216
9.95995995995996 1.04365678580263
9.97997997997998 1.0441848092831
10 1.04471283276357
};
\addplot [line width=0.9pt, white!10.0!black, opacity=0.25]
table {%
-10 3.33855270006314
-9.97997997997998 3.33064187841114
-9.95995995995996 3.32273105675913
-9.93993993993994 3.31482023510712
-9.91991991991992 3.30690941345511
-9.8998998998999 3.29899859180311
-9.87987987987988 3.2910877701511
-9.85985985985986 3.28317694849909
-9.83983983983984 3.27526612684708
-9.81981981981982 3.26735530519507
-9.7997997997998 3.25944448354307
-9.77977977977978 3.25153366189106
-9.75975975975976 3.24362284023905
-9.73973973973974 3.23571201858704
-9.71971971971972 3.22780119693503
-9.6996996996997 3.21989037528303
-9.67967967967968 3.21197955363102
-9.65965965965966 3.20406873197901
-9.63963963963964 3.196157910327
-9.61961961961962 3.18824708867499
-9.5995995995996 3.18033626702299
-9.57957957957958 3.17242544537098
-9.55955955955956 3.16451462371897
-9.53953953953954 3.15660380206696
-9.51951951951952 3.14869298041496
-9.4994994994995 3.14078215876295
-9.47947947947948 3.13287133711094
-9.45945945945946 3.12496051545893
-9.43943943943944 3.11704969380692
-9.41941941941942 3.10913887215492
-9.3993993993994 3.10122805050291
-9.37937937937938 3.0933172288509
-9.35935935935936 3.08540640719889
-9.33933933933934 3.07749558554689
-9.31931931931932 3.06958476389488
-9.2992992992993 3.06167394224287
-9.27927927927928 3.05376312059086
-9.25925925925926 3.04585229893885
-9.23923923923924 3.03794147728685
-9.21921921921922 3.03003065563484
-9.1991991991992 3.02211983398283
-9.17917917917918 3.01420901233082
-9.15915915915916 3.00629819067881
-9.13913913913914 2.99838736902681
-9.11911911911912 2.9904765473748
-9.0990990990991 2.98256572572279
-9.07907907907908 2.97465490407078
-9.05905905905906 2.96674408241877
-9.03903903903904 2.95883326076677
-9.01901901901902 2.95092243911476
-8.998998998999 2.94301161746275
-8.97897897897898 2.93510079581074
-8.95895895895896 2.92718997415874
-8.93893893893894 2.91927915250673
-8.91891891891892 2.91136833085472
-8.8988988988989 2.90345750920271
-8.87887887887888 2.8955466875507
-8.85885885885886 2.8876358658987
-8.83883883883884 2.87972504424669
-8.81881881881882 2.87181422259468
-8.7987987987988 2.86390340094267
-8.77877877877878 2.85599257929066
-8.75875875875876 2.84808175763866
-8.73873873873874 2.84017093598665
-8.71871871871872 2.83226011433464
-8.6986986986987 2.82434929268263
-8.67867867867868 2.81643847103063
-8.65865865865866 2.80852764937862
-8.63863863863864 2.80061682772661
-8.61861861861862 2.7927060060746
-8.5985985985986 2.78479518442259
-8.57857857857858 2.77688436277059
-8.55855855855856 2.76897354111858
-8.53853853853854 2.76106271946657
-8.51851851851852 2.75315189781456
-8.4984984984985 2.74524107616255
-8.47847847847848 2.73733025451055
-8.45845845845846 2.72941943285854
-8.43843843843844 2.72150861120653
-8.41841841841842 2.71359778955452
-8.3983983983984 2.70568696790252
-8.37837837837838 2.69777614625051
-8.35835835835836 2.6898653245985
-8.33833833833834 2.68195450294649
-8.31831831831832 2.67404368129448
-8.2982982982983 2.66613285964248
-8.27827827827828 2.65822203799047
-8.25825825825826 2.65031121633846
-8.23823823823824 2.64240039468645
-8.21821821821822 2.63448957303444
-8.1981981981982 2.62657875138244
-8.17817817817818 2.61866792973043
-8.15815815815816 2.61075710807842
-8.13813813813814 2.60284628642641
-8.11811811811812 2.59493546477441
-8.0980980980981 2.5870246431224
-8.07807807807808 2.57911382147039
-8.05805805805806 2.57120299981838
-8.03803803803804 2.56329217816637
-8.01801801801802 2.55538135651437
-7.997997997998 2.54747053486236
-7.97797797797798 2.53955971321035
-7.95795795795796 2.53164889155834
-7.93793793793794 2.52373806990633
-7.91791791791792 2.51582724825433
-7.8978978978979 2.50791642660232
-7.87787787787788 2.50000560495031
-7.85785785785786 2.4920947832983
-7.83783783783784 2.48418396164629
-7.81781781781782 2.47627313999429
-7.7977977977978 2.46836231834228
-7.77777777777778 2.46045149669027
-7.75775775775776 2.45254067503826
-7.73773773773774 2.44462985338626
-7.71771771771772 2.43671903173425
-7.6976976976977 2.42880821008224
-7.67767767767768 2.42089738843023
-7.65765765765766 2.41298656677822
-7.63763763763764 2.40507574512622
-7.61761761761762 2.39716492347421
-7.5975975975976 2.3892541018222
-7.57757757757758 2.38134328017019
-7.55755755755756 2.37343245851818
-7.53753753753754 2.36552163686618
-7.51751751751752 2.35761081521417
-7.4974974974975 2.34969999356216
-7.47747747747748 2.34178917191015
-7.45745745745746 2.33387835025815
-7.43743743743744 2.32596752860614
-7.41741741741742 2.31805670695413
-7.3973973973974 2.31014588530212
-7.37737737737738 2.30223506365011
-7.35735735735736 2.29432424199811
-7.33733733733734 2.2864134203461
-7.31731731731732 2.27850259869409
-7.2972972972973 2.27059177704208
-7.27727727727728 2.26268095539007
-7.25725725725726 2.25477013373807
-7.23723723723724 2.24685931208606
-7.21721721721722 2.23894849043405
-7.1971971971972 2.23103766878204
-7.17717717717718 2.22312684713004
-7.15715715715716 2.21521602547803
-7.13713713713714 2.20730520382602
-7.11711711711712 2.19939438217401
-7.0970970970971 2.191483560522
-7.07707707707708 2.18357273887
-7.05705705705706 2.17566191721799
-7.03703703703704 2.16775109556598
-7.01701701701702 2.15984027391397
-6.996996996997 2.15192945226196
-6.97697697697698 2.14401863060996
-6.95695695695696 2.13610780895795
-6.93693693693694 2.12819698730594
-6.91691691691692 2.12028616565393
-6.8968968968969 2.11237534400192
-6.87687687687688 2.10446452234992
-6.85685685685686 2.09655370069791
-6.83683683683684 2.0886428790459
-6.81681681681682 2.08073205739389
-6.7967967967968 2.07282123574189
-6.77677677677678 2.06491041408988
-6.75675675675676 2.05699959243787
-6.73673673673674 2.04908877078586
-6.71671671671672 2.04117794913385
-6.6966966966967 2.03326712748185
-6.67667667667668 2.02535630582984
-6.65665665665666 2.01744548417783
-6.63663663663664 2.00953466252582
-6.61661661661662 2.00162384087381
-6.5965965965966 1.99371301922181
-6.57657657657658 1.9858021975698
-6.55655655655656 1.97789137591779
-6.53653653653654 1.96998055426578
-6.51651651651652 1.96206973261378
-6.4964964964965 1.95415891096177
-6.47647647647648 1.94624808930976
-6.45645645645646 1.93833726765775
-6.43643643643644 1.93042644600574
-6.41641641641642 1.92251562435374
-6.3963963963964 1.91460480270173
-6.37637637637638 1.90669398104972
-6.35635635635636 1.89878315939771
-6.33633633633634 1.8908723377457
-6.31631631631632 1.8829615160937
-6.2962962962963 1.87505069444169
-6.27627627627628 1.86713987278968
-6.25625625625626 1.85922905113767
-6.23623623623624 1.85131822948567
-6.21621621621622 1.84340740783366
-6.1961961961962 1.83549658618165
-6.17617617617618 1.82758576452964
-6.15615615615616 1.81967494287763
-6.13613613613614 1.81176412122563
-6.11611611611612 1.80385329957362
-6.0960960960961 1.79594247792161
-6.07607607607608 1.7880316562696
-6.05605605605606 1.78012083461759
-6.03603603603604 1.77221001296559
-6.01601601601602 1.76429919131358
-5.995995995996 1.75638836966157
-5.97597597597598 1.74847754800956
-5.95595595595596 1.74056672635755
-5.93593593593594 1.73265590470555
-5.91591591591592 1.72474508305354
-5.8958958958959 1.71683426140153
-5.87587587587588 1.70892343974952
-5.85585585585586 1.70101261809752
-5.83583583583584 1.69310179644551
-5.81581581581582 1.6851909747935
-5.7957957957958 1.67728015314149
-5.77577577577578 1.66936933148948
-5.75575575575576 1.66145850983748
-5.73573573573574 1.65354768818547
-5.71571571571572 1.64563686653346
-5.6956956956957 1.63772604488145
-5.67567567567568 1.62981522322944
-5.65565565565566 1.62190440157744
-5.63563563563564 1.61399357992543
-5.61561561561562 1.60608275827342
-5.5955955955956 1.59817193662141
-5.57557557557558 1.59026111496941
-5.55555555555556 1.5823502933174
-5.53553553553554 1.57443947166539
-5.51551551551552 1.56652865001338
-5.4954954954955 1.55861782836137
-5.47547547547548 1.55070700670937
-5.45545545545546 1.54279618505736
-5.43543543543544 1.53488536340535
-5.41541541541542 1.52697454175334
-5.3953953953954 1.51906372010133
-5.37537537537538 1.51115289844933
-5.35535535535536 1.50324207679732
-5.33533533533534 1.49533125514531
-5.31531531531532 1.4874204334933
-5.2952952952953 1.4795096118413
-5.27527527527528 1.47159879018929
-5.25525525525526 1.46368796853728
-5.23523523523524 1.45577714688527
-5.21521521521522 1.44786632523326
-5.1951951951952 1.43995550358126
-5.17517517517518 1.43204468192925
-5.15515515515516 1.42413386027724
-5.13513513513514 1.41622303862523
-5.11511511511512 1.40831221697322
-5.0950950950951 1.40040139532122
-5.07507507507508 1.39249057366921
-5.05505505505506 1.3845797520172
-5.03503503503504 1.37666893036519
-5.01501501501502 1.36875810871319
-4.99499499499499 1.36084728706118
-4.97497497497497 1.35293646540917
-4.95495495495495 1.34502564375716
-4.93493493493493 1.33711482210515
-4.91491491491491 1.32920400045315
-4.89489489489489 1.32129317880114
-4.87487487487487 1.31338235714913
-4.85485485485485 1.30547153549712
-4.83483483483483 1.29756071384511
-4.81481481481481 1.28964989219311
-4.79479479479479 1.2817390705411
-4.77477477477477 1.27382824888909
-4.75475475475475 1.26591742723708
-4.73473473473473 1.25800660558508
-4.71471471471471 1.25009578393307
-4.69469469469469 1.24218496228106
-4.67467467467467 1.23427414062905
-4.65465465465465 1.22636331897704
-4.63463463463463 1.21845249732504
-4.61461461461461 1.21054167567303
-4.59459459459459 1.20263085402102
-4.57457457457457 1.19472003236901
-4.55455455455455 1.186809210717
-4.53453453453453 1.178898389065
-4.51451451451451 1.17098756741299
-4.49449449449449 1.16307674576098
-4.47447447447447 1.15516592410897
-4.45445445445445 1.14725510245697
-4.43443443443443 1.13934428080496
-4.41441441441441 1.13143345915295
-4.39439439439439 1.12352263750094
-4.37437437437437 1.11561181584893
-4.35435435435435 1.10770099419693
-4.33433433433433 1.09979017254492
-4.31431431431431 1.09187935089291
-4.29429429429429 1.0839685292409
-4.27427427427427 1.07605770758889
-4.25425425425425 1.06814688593689
-4.23423423423423 1.06023606428488
-4.21421421421421 1.05232524263287
-4.19419419419419 1.04441442098086
-4.17417417417417 1.03650359932886
-4.15415415415415 1.02859277767685
-4.13413413413413 1.02068195602484
-4.11411411411411 1.01277113437283
-4.09409409409409 1.00486031272082
-4.07407407407407 0.996949491068816
-4.05405405405405 0.989038669416808
-4.03403403403403 0.9811278477648
-4.01401401401401 0.973217026112792
-3.99399399399399 0.965306204460784
-3.97397397397397 0.957395382808776
-3.95395395395395 0.949484561156768
-3.93393393393393 0.941573739504761
-3.91391391391391 0.933662917852753
-3.89389389389389 0.925752096200745
-3.87387387387387 0.917841274548737
-3.85385385385385 0.909930452896729
-3.83383383383383 0.902019631244721
-3.81381381381381 0.894108809592714
-3.79379379379379 0.886197987940706
-3.77377377377377 0.878287166288698
-3.75375375375375 0.87037634463669
-3.73373373373373 0.862465522984682
-3.71371371371371 0.854554701332674
-3.69369369369369 0.846643879680666
-3.67367367367367 0.838733058028658
-3.65365365365365 0.830822236376651
-3.63363363363363 0.822911414724643
-3.61361361361361 0.815000593072635
-3.59359359359359 0.807089771420627
-3.57357357357357 0.799178949768619
-3.55355355355355 0.791268128116611
-3.53353353353353 0.783357306464603
-3.51351351351351 0.775446484812595
-3.49349349349349 0.767535663160587
-3.47347347347347 0.759624841508579
-3.45345345345345 0.751714019856572
-3.43343343343343 0.743803198204564
-3.41341341341341 0.735892376552556
-3.39339339339339 0.727981554900548
-3.37337337337337 0.72007073324854
-3.35335335335335 0.712159911596532
-3.33333333333333 0.704249089944524
-3.31331331331331 0.696338268292516
-3.29329329329329 0.688427446640509
-3.27327327327327 0.680516624988501
-3.25325325325325 0.672605803336493
-3.23323323323323 0.664694981684485
-3.21321321321321 0.656784160032477
-3.19319319319319 0.648873338380469
-3.17317317317317 0.640962516728461
-3.15315315315315 0.633051695076454
-3.13313313313313 0.625140873424446
-3.11311311311311 0.617230051772438
-3.09309309309309 0.60931923012043
-3.07307307307307 0.601408408468422
-3.05305305305305 0.593497586816414
-3.03303303303303 0.585586765164406
-3.01301301301301 0.577675943512398
-2.99299299299299 0.569765121860391
-2.97297297297297 0.561854300208383
-2.95295295295295 0.553943478556375
-2.93293293293293 0.546032656904367
-2.91291291291291 0.538121835252359
-2.89289289289289 0.530211013600351
-2.87287287287287 0.522300191948344
-2.85285285285285 0.514389370296336
-2.83283283283283 0.506478548644328
-2.81281281281281 0.49856772699232
-2.79279279279279 0.490656905340312
-2.77277277277277 0.482746083688304
-2.75275275275275 0.474835262036296
-2.73273273273273 0.466924440384288
-2.71271271271271 0.459013618732281
-2.69269269269269 0.451102797080273
-2.67267267267267 0.443191975428265
-2.65265265265265 0.435281153776257
-2.63263263263263 0.427370332124249
-2.61261261261261 0.419459510472241
-2.59259259259259 0.411548688820233
-2.57257257257257 0.403637867168226
-2.55255255255255 0.395727045516218
-2.53253253253253 0.38781622386421
-2.51251251251251 0.379905402212202
-2.49249249249249 0.371994580560194
-2.47247247247247 0.364083758908186
-2.45245245245245 0.356172937256178
-2.43243243243243 0.34826211560417
-2.41241241241241 0.340351293952163
-2.39239239239239 0.332440472300155
-2.37237237237237 0.324529650648147
-2.35235235235235 0.316618828996139
-2.33233233233233 0.308708007344131
-2.31231231231231 0.300797185692123
-2.29229229229229 0.292886364040115
-2.27227227227227 0.284975542388108
-2.25225225225225 0.2770647207361
-2.23223223223223 0.269153899084092
-2.21221221221221 0.261243077432084
-2.19219219219219 0.253332255780076
-2.17217217217217 0.245421434128068
-2.15215215215215 0.23751061247606
-2.13213213213213 0.229599790824052
-2.11211211211211 0.221688969172045
-2.09209209209209 0.213778147520037
-2.07207207207207 0.205867325868029
-2.05205205205205 0.197956504216021
-2.03203203203203 0.190045682564013
-2.01201201201201 0.182134860912005
-1.99199199199199 0.174224039259997
-1.97197197197197 0.166313217607989
-1.95195195195195 0.158402395955981
-1.93193193193193 0.150491574303973
-1.91191191191191 0.142580752651966
-1.89189189189189 0.134669930999958
-1.87187187187187 0.12675910934795
-1.85185185185185 0.118848287695942
-1.83183183183183 0.110937466043934
-1.81181181181181 0.103026644391926
-1.79179179179179 0.0951158227399184
-1.77177177177177 0.0872050010879105
-1.75175175175175 0.0792941794359027
-1.73173173173173 0.0713833577838948
-1.71171171171171 0.063472536131887
-1.69169169169169 0.0555617144798791
-1.67167167167167 0.0476508928278712
-1.65165165165165 0.0397400711758633
-1.63163163163163 0.0318292495238555
-1.61161161161161 0.0239184278718476
-1.59159159159159 0.0160076062198398
-1.57157157157157 0.00809678456783192
-1.55155155155155 0.000185962915824067
-1.53153153153153 -0.00772485873618389
-1.51151151151151 -0.0156356803881917
-1.49149149149149 -0.0235465020401996
-1.47147147147147 -0.0314573236922074
-1.45145145145145 -0.0393681453442153
-1.43143143143143 -0.0472789669962231
-1.41141141141141 -0.0551897886482311
-1.39139139139139 -0.0631006103002389
-1.37137137137137 -0.0710114319522468
-1.35135135135135 -0.0789222536042546
-1.33133133133133 -0.0868330752562625
-1.31131131131131 -0.0947438969082703
-1.29129129129129 -0.102654718560278
-1.27127127127127 -0.110565540212286
-1.25125125125125 -0.118476361864294
-1.23123123123123 -0.126387183516302
-1.21121121121121 -0.13429800516831
-1.19119119119119 -0.142208826820318
-1.17117117117117 -0.150119648472325
-1.15115115115115 -0.158030470124333
-1.13113113113113 -0.165941291776341
-1.11111111111111 -0.173852113428349
-1.09109109109109 -0.181762935080357
-1.07107107107107 -0.189673756732365
-1.05105105105105 -0.197584578384373
-1.03103103103103 -0.205495400036381
-1.01101101101101 -0.213406221688388
-0.990990990990991 -0.221317043340396
-0.970970970970971 -0.229227864992404
-0.950950950950951 -0.237138686644412
-0.930930930930931 -0.24504950829642
-0.910910910910911 -0.252960329948428
-0.890890890890891 -0.260871151600436
-0.870870870870871 -0.268781973252443
-0.850850850850851 -0.276692794904451
-0.830830830830831 -0.284603616556459
-0.810810810810811 -0.292514438208467
-0.790790790790791 -0.300425259860475
-0.77077077077077 -0.308336081512483
-0.75075075075075 -0.316246903164491
-0.73073073073073 -0.324157724816498
-0.71071071071071 -0.332068546468506
-0.69069069069069 -0.339979368120514
-0.67067067067067 -0.347890189772522
-0.65065065065065 -0.35580101142453
-0.63063063063063 -0.363711833076538
-0.61061061061061 -0.371622654728546
-0.59059059059059 -0.379533476380554
-0.57057057057057 -0.387444298032561
-0.55055055055055 -0.395355119684569
-0.53053053053053 -0.403265941336577
-0.51051051051051 -0.411176762988585
-0.49049049049049 -0.419087584640593
-0.47047047047047 -0.426998406292601
-0.45045045045045 -0.434909227944609
-0.43043043043043 -0.442820049596616
-0.41041041041041 -0.450730871248624
-0.39039039039039 -0.458641692900632
-0.37037037037037 -0.46655251455264
-0.35035035035035 -0.474463336204648
-0.33033033033033 -0.482374157856656
-0.31031031031031 -0.490284979508664
-0.29029029029029 -0.498195801160672
-0.27027027027027 -0.506106622812679
-0.25025025025025 -0.514017444464687
-0.23023023023023 -0.521928266116695
-0.21021021021021 -0.529839087768703
-0.19019019019019 -0.537749909420711
-0.17017017017017 -0.545660731072719
-0.15015015015015 -0.553571552724727
-0.13013013013013 -0.561482374376734
-0.11011011011011 -0.569393196028742
-0.0900900900900901 -0.57730401768075
-0.07007007007007 -0.585214839332758
-0.05005005005005 -0.593125660984766
-0.03003003003003 -0.601036482636774
-0.01001001001001 -0.608947304288782
0.01001001001001 -0.616858125940789
0.03003003003003 -0.624768947592797
0.05005005005005 -0.632679769244805
0.07007007007007 -0.640590590896813
0.0900900900900901 -0.648501412548821
0.11011011011011 -0.656412234200829
0.13013013013013 -0.664323055852837
0.15015015015015 -0.672233877504845
0.17017017017017 -0.680144699156852
0.19019019019019 -0.68805552080886
0.21021021021021 -0.695966342460868
0.23023023023023 -0.703877164112876
0.25025025025025 -0.711787985764884
0.27027027027027 -0.719698807416892
0.29029029029029 -0.7276096290689
0.31031031031031 -0.735520450720907
0.33033033033033 -0.743431272372915
0.35035035035035 -0.751342094024923
0.37037037037037 -0.759252915676931
0.39039039039039 -0.767163737328939
0.41041041041041 -0.775074558980947
0.43043043043043 -0.782985380632955
0.45045045045045 -0.790896202284962
0.47047047047047 -0.79880702393697
0.49049049049049 -0.806717845588978
0.51051051051051 -0.814628667240986
0.53053053053053 -0.822539488892994
0.55055055055055 -0.830450310545002
0.57057057057057 -0.83836113219701
0.59059059059059 -0.846271953849018
0.61061061061061 -0.854182775501025
0.63063063063063 -0.862093597153033
0.65065065065065 -0.870004418805041
0.67067067067067 -0.877915240457049
0.69069069069069 -0.885826062109057
0.71071071071071 -0.893736883761065
0.73073073073073 -0.901647705413073
0.75075075075075 -0.909558527065081
0.77077077077077 -0.917469348717088
0.790790790790791 -0.925380170369096
0.810810810810811 -0.933290992021104
0.830830830830831 -0.941201813673112
0.850850850850851 -0.94911263532512
0.870870870870871 -0.957023456977128
0.890890890890891 -0.964934278629136
0.910910910910911 -0.972845100281143
0.930930930930931 -0.980755921933151
0.950950950950951 -0.988666743585159
0.970970970970971 -0.996577565237167
0.990990990990991 -1.00448838688917
1.01101101101101 -1.01239920854118
1.03103103103103 -1.02031003019319
1.05105105105105 -1.0282208518452
1.07107107107107 -1.03613167349721
1.09109109109109 -1.04404249514921
1.11111111111111 -1.05195331680122
1.13113113113113 -1.05986413845323
1.15115115115115 -1.06777496010524
1.17117117117117 -1.07568578175725
1.19119119119119 -1.08359660340925
1.21121121121121 -1.09150742506126
1.23123123123123 -1.09941824671327
1.25125125125125 -1.10732906836528
1.27127127127127 -1.11523989001729
1.29129129129129 -1.12315071166929
1.31131131131131 -1.1310615333213
1.33133133133133 -1.13897235497331
1.35135135135135 -1.14688317662532
1.37137137137137 -1.15479399827732
1.39139139139139 -1.16270481992933
1.41141141141141 -1.17061564158134
1.43143143143143 -1.17852646323335
1.45145145145145 -1.18643728488536
1.47147147147147 -1.19434810653736
1.49149149149149 -1.20225892818937
1.51151151151151 -1.21016974984138
1.53153153153153 -1.21808057149339
1.55155155155155 -1.2259913931454
1.57157157157157 -1.2339022147974
1.59159159159159 -1.24181303644941
1.61161161161161 -1.24972385810142
1.63163163163163 -1.25763467975343
1.65165165165165 -1.26554550140543
1.67167167167167 -1.27345632305744
1.69169169169169 -1.28136714470945
1.71171171171171 -1.28927796636146
1.73173173173173 -1.29718878801347
1.75175175175175 -1.30509960966547
1.77177177177177 -1.31301043131748
1.79179179179179 -1.32092125296949
1.81181181181181 -1.3288320746215
1.83183183183183 -1.33674289627351
1.85185185185185 -1.34465371792551
1.87187187187187 -1.35256453957752
1.89189189189189 -1.36047536122953
1.91191191191191 -1.36838618288154
1.93193193193193 -1.37629700453354
1.95195195195195 -1.38420782618555
1.97197197197197 -1.39211864783756
1.99199199199199 -1.40002946948957
2.01201201201201 -1.40794029114158
2.03203203203203 -1.41585111279358
2.05205205205205 -1.42376193444559
2.07207207207207 -1.4316727560976
2.09209209209209 -1.43958357774961
2.11211211211211 -1.44749439940162
2.13213213213213 -1.45540522105362
2.15215215215215 -1.46331604270563
2.17217217217217 -1.47122686435764
2.19219219219219 -1.47913768600965
2.21221221221221 -1.48704850766165
2.23223223223223 -1.49495932931366
2.25225225225225 -1.50287015096567
2.27227227227227 -1.51078097261768
2.29229229229229 -1.51869179426969
2.31231231231231 -1.52660261592169
2.33233233233233 -1.5345134375737
2.35235235235235 -1.54242425922571
2.37237237237237 -1.55033508087772
2.39239239239239 -1.55824590252973
2.41241241241241 -1.56615672418173
2.43243243243243 -1.57406754583374
2.45245245245245 -1.58197836748575
2.47247247247247 -1.58988918913776
2.49249249249249 -1.59780001078976
2.51251251251251 -1.60571083244177
2.53253253253253 -1.61362165409378
2.55255255255255 -1.62153247574579
2.57257257257257 -1.6294432973978
2.59259259259259 -1.6373541190498
2.61261261261261 -1.64526494070181
2.63263263263263 -1.65317576235382
2.65265265265265 -1.66108658400583
2.67267267267267 -1.66899740565784
2.69269269269269 -1.67690822730984
2.71271271271271 -1.68481904896185
2.73273273273273 -1.69272987061386
2.75275275275275 -1.70064069226587
2.77277277277277 -1.70855151391787
2.79279279279279 -1.71646233556988
2.81281281281281 -1.72437315722189
2.83283283283283 -1.7322839788739
2.85285285285285 -1.74019480052591
2.87287287287287 -1.74810562217791
2.89289289289289 -1.75601644382992
2.91291291291291 -1.76392726548193
2.93293293293293 -1.77183808713394
2.95295295295295 -1.77974890878595
2.97297297297297 -1.78765973043795
2.99299299299299 -1.79557055208996
3.01301301301301 -1.80348137374197
3.03303303303303 -1.81139219539398
3.05305305305305 -1.81930301704599
3.07307307307307 -1.82721383869799
3.09309309309309 -1.83512466035
3.11311311311311 -1.84303548200201
3.13313313313313 -1.85094630365402
3.15315315315315 -1.85885712530603
3.17317317317317 -1.86676794695803
3.19319319319319 -1.87467876861004
3.21321321321321 -1.88258959026205
3.23323323323323 -1.89050041191406
3.25325325325325 -1.89841123356606
3.27327327327327 -1.90632205521807
3.29329329329329 -1.91423287687008
3.31331331331331 -1.92214369852209
3.33333333333333 -1.9300545201741
3.35335335335335 -1.9379653418261
3.37337337337337 -1.94587616347811
3.39339339339339 -1.95378698513012
3.41341341341341 -1.96169780678213
3.43343343343343 -1.96960862843413
3.45345345345345 -1.97751945008614
3.47347347347347 -1.98543027173815
3.49349349349349 -1.99334109339016
3.51351351351351 -2.00125191504217
3.53353353353353 -2.00916273669417
3.55355355355355 -2.01707355834618
3.57357357357357 -2.02498437999819
3.59359359359359 -2.0328952016502
3.61361361361361 -2.04080602330221
3.63363363363363 -2.04871684495421
3.65365365365365 -2.05662766660622
3.67367367367367 -2.06453848825823
3.69369369369369 -2.07244930991024
3.71371371371371 -2.08036013156225
3.73373373373373 -2.08827095321425
3.75375375375375 -2.09618177486626
3.77377377377377 -2.10409259651827
3.79379379379379 -2.11200341817028
3.81381381381381 -2.11991423982228
3.83383383383383 -2.12782506147429
3.85385385385385 -2.1357358831263
3.87387387387387 -2.14364670477831
3.89389389389389 -2.15155752643032
3.91391391391391 -2.15946834808232
3.93393393393393 -2.16737916973433
3.95395395395395 -2.17528999138634
3.97397397397397 -2.18320081303835
3.99399399399399 -2.19111163469036
4.01401401401401 -2.19902245634236
4.03403403403403 -2.20693327799437
4.05405405405405 -2.21484409964638
4.07407407407407 -2.22275492129839
4.09409409409409 -2.23066574295039
4.11411411411411 -2.2385765646024
4.13413413413413 -2.24648738625441
4.15415415415415 -2.25439820790642
4.17417417417417 -2.26230902955843
4.19419419419419 -2.27021985121043
4.21421421421421 -2.27813067286244
4.23423423423423 -2.28604149451445
4.25425425425425 -2.29395231616646
4.27427427427427 -2.30186313781847
4.29429429429429 -2.30977395947047
4.31431431431431 -2.31768478112248
4.33433433433433 -2.32559560277449
4.35435435435435 -2.3335064244265
4.37437437437437 -2.3414172460785
4.39439439439439 -2.34932806773051
4.41441441441441 -2.35723888938252
4.43443443443443 -2.36514971103453
4.45445445445445 -2.37306053268654
4.47447447447447 -2.38097135433854
4.49449449449449 -2.38888217599055
4.51451451451451 -2.39679299764256
4.53453453453453 -2.40470381929457
4.55455455455455 -2.41261464094658
4.57457457457457 -2.42052546259858
4.59459459459459 -2.42843628425059
4.61461461461461 -2.4363471059026
4.63463463463463 -2.44425792755461
4.65465465465465 -2.45216874920661
4.67467467467467 -2.46007957085862
4.69469469469469 -2.46799039251063
4.71471471471471 -2.47590121416264
4.73473473473473 -2.48381203581465
4.75475475475475 -2.49172285746665
4.77477477477477 -2.49963367911866
4.79479479479479 -2.50754450077067
4.81481481481481 -2.51545532242268
4.83483483483483 -2.52336614407469
4.85485485485485 -2.53127696572669
4.87487487487487 -2.5391877873787
4.89489489489489 -2.54709860903071
4.91491491491491 -2.55500943068272
4.93493493493493 -2.56292025233473
4.95495495495495 -2.57083107398673
4.97497497497497 -2.57874189563874
4.99499499499499 -2.58665271729075
5.01501501501502 -2.59456353894276
5.03503503503504 -2.60247436059476
5.05505505505506 -2.61038518224677
5.07507507507508 -2.61829600389878
5.0950950950951 -2.62620682555079
5.11511511511512 -2.6341176472028
5.13513513513514 -2.6420284688548
5.15515515515516 -2.64993929050681
5.17517517517518 -2.65785011215882
5.1951951951952 -2.66576093381083
5.21521521521522 -2.67367175546284
5.23523523523524 -2.68158257711484
5.25525525525526 -2.68949339876685
5.27527527527528 -2.69740422041886
5.2952952952953 -2.70531504207087
5.31531531531532 -2.71322586372287
5.33533533533534 -2.72113668537488
5.35535535535536 -2.72904750702689
5.37537537537538 -2.7369583286789
5.3953953953954 -2.74486915033091
5.41541541541542 -2.75277997198291
5.43543543543544 -2.76069079363492
5.45545545545546 -2.76860161528693
5.47547547547548 -2.77651243693894
5.4954954954955 -2.78442325859095
5.51551551551552 -2.79233408024295
5.53553553553554 -2.80024490189496
5.55555555555556 -2.80815572354697
5.57557557557558 -2.81606654519898
5.5955955955956 -2.82397736685098
5.61561561561562 -2.83188818850299
5.63563563563564 -2.839799010155
5.65565565565566 -2.84770983180701
5.67567567567568 -2.85562065345902
5.6956956956957 -2.86353147511102
5.71571571571572 -2.87144229676303
5.73573573573574 -2.87935311841504
5.75575575575576 -2.88726394006705
5.77577577577578 -2.89517476171906
5.7957957957958 -2.90308558337106
5.81581581581582 -2.91099640502307
5.83583583583584 -2.91890722667508
5.85585585585586 -2.92681804832709
5.87587587587588 -2.93472886997909
5.8958958958959 -2.9426396916311
5.91591591591592 -2.95055051328311
5.93593593593594 -2.95846133493512
5.95595595595596 -2.96637215658713
5.97597597597598 -2.97428297823913
5.995995995996 -2.98219379989114
6.01601601601602 -2.99010462154315
6.03603603603604 -2.99801544319516
6.05605605605606 -3.00592626484717
6.07607607607608 -3.01383708649917
6.0960960960961 -3.02174790815118
6.11611611611612 -3.02965872980319
6.13613613613614 -3.0375695514552
6.15615615615616 -3.04548037310721
6.17617617617618 -3.05339119475921
6.1961961961962 -3.06130201641122
6.21621621621622 -3.06921283806323
6.23623623623624 -3.07712365971524
6.25625625625626 -3.08503448136725
6.27627627627628 -3.09294530301925
6.2962962962963 -3.10085612467126
6.31631631631632 -3.10876694632327
6.33633633633634 -3.11667776797528
6.35635635635636 -3.12458858962728
6.37637637637638 -3.13249941127929
6.3963963963964 -3.1404102329313
6.41641641641642 -3.14832105458331
6.43643643643644 -3.15623187623532
6.45645645645646 -3.16414269788732
6.47647647647648 -3.17205351953933
6.4964964964965 -3.17996434119134
6.51651651651652 -3.18787516284335
6.53653653653654 -3.19578598449536
6.55655655655656 -3.20369680614736
6.57657657657658 -3.21160762779937
6.5965965965966 -3.21951844945138
6.61661661661662 -3.22742927110339
6.63663663663664 -3.23534009275539
6.65665665665666 -3.2432509144074
6.67667667667668 -3.25116173605941
6.6966966966967 -3.25907255771142
6.71671671671672 -3.26698337936343
6.73673673673674 -3.27489420101543
6.75675675675676 -3.28280502266744
6.77677677677678 -3.29071584431945
6.7967967967968 -3.29862666597146
6.81681681681682 -3.30653748762347
6.83683683683684 -3.31444830927547
6.85685685685686 -3.32235913092748
6.87687687687688 -3.33026995257949
6.8968968968969 -3.3381807742315
6.91691691691692 -3.3460915958835
6.93693693693694 -3.35400241753551
6.95695695695696 -3.36191323918752
6.97697697697698 -3.36982406083953
6.996996996997 -3.37773488249154
7.01701701701702 -3.38564570414354
7.03703703703704 -3.39355652579555
7.05705705705706 -3.40146734744756
7.07707707707708 -3.40937816909957
7.0970970970971 -3.41728899075158
7.11711711711712 -3.42519981240358
7.13713713713714 -3.43311063405559
7.15715715715716 -3.4410214557076
7.17717717717718 -3.44893227735961
7.1971971971972 -3.45684309901161
7.21721721721722 -3.46475392066362
7.23723723723724 -3.47266474231563
7.25725725725726 -3.48057556396764
7.27727727727728 -3.48848638561965
7.2972972972973 -3.49639720727165
7.31731731731732 -3.50430802892366
7.33733733733734 -3.51221885057567
7.35735735735736 -3.52012967222768
7.37737737737738 -3.52804049387969
7.3973973973974 -3.53595131553169
7.41741741741742 -3.5438621371837
7.43743743743744 -3.55177295883571
7.45745745745746 -3.55968378048772
7.47747747747748 -3.56759460213972
7.4974974974975 -3.57550542379173
7.51751751751752 -3.58341624544374
7.53753753753754 -3.59132706709575
7.55755755755756 -3.59923788874776
7.57757757757758 -3.60714871039976
7.5975975975976 -3.61505953205177
7.61761761761762 -3.62297035370378
7.63763763763764 -3.63088117535579
7.65765765765766 -3.6387919970078
7.67767767767768 -3.6467028186598
7.6976976976977 -3.65461364031181
7.71771771771772 -3.66252446196382
7.73773773773774 -3.67043528361583
7.75775775775776 -3.67834610526783
7.77777777777778 -3.68625692691984
7.7977977977978 -3.69416774857185
7.81781781781782 -3.70207857022386
7.83783783783784 -3.70998939187587
7.85785785785786 -3.71790021352787
7.87787787787788 -3.72581103517988
7.8978978978979 -3.73372185683189
7.91791791791792 -3.7416326784839
7.93793793793794 -3.74954350013591
7.95795795795796 -3.75745432178791
7.97797797797798 -3.76536514343992
7.997997997998 -3.77327596509193
8.01801801801802 -3.78118678674394
8.03803803803804 -3.78909760839595
8.05805805805806 -3.79700843004795
8.07807807807808 -3.80491925169996
8.0980980980981 -3.81283007335197
8.11811811811812 -3.82074089500398
8.13813813813814 -3.82865171665598
8.15815815815816 -3.83656253830799
8.17817817817818 -3.84447335996
8.1981981981982 -3.85238418161201
8.21821821821822 -3.86029500326402
8.23823823823824 -3.86820582491602
8.25825825825826 -3.87611664656803
8.27827827827828 -3.88402746822004
8.2982982982983 -3.89193828987205
8.31831831831832 -3.89984911152406
8.33833833833834 -3.90775993317606
8.35835835835836 -3.91567075482807
8.37837837837838 -3.92358157648008
8.3983983983984 -3.93149239813209
8.41841841841842 -3.93940321978409
8.43843843843844 -3.9473140414361
8.45845845845846 -3.95522486308811
8.47847847847848 -3.96313568474012
8.4984984984985 -3.97104650639213
8.51851851851852 -3.97895732804413
8.53853853853854 -3.98686814969614
8.55855855855856 -3.99477897134815
8.57857857857858 -4.00268979300016
8.5985985985986 -4.01060061465216
8.61861861861862 -4.01851143630417
8.63863863863864 -4.02642225795618
8.65865865865866 -4.03433307960819
8.67867867867868 -4.0422439012602
8.6986986986987 -4.0501547229122
8.71871871871872 -4.05806554456421
8.73873873873874 -4.06597636621622
8.75875875875876 -4.07388718786823
8.77877877877878 -4.08179800952024
8.7987987987988 -4.08970883117224
8.81881881881882 -4.09761965282425
8.83883883883884 -4.10553047447626
8.85885885885886 -4.11344129612827
8.87887887887888 -4.12135211778028
8.8988988988989 -4.12926293943228
8.91891891891892 -4.13717376108429
8.93893893893894 -4.1450845827363
8.95895895895896 -4.15299540438831
8.97897897897898 -4.16090622604031
8.998998998999 -4.16881704769232
9.01901901901902 -4.17672786934433
9.03903903903904 -4.18463869099634
9.05905905905906 -4.19254951264835
9.07907907907908 -4.20046033430035
9.0990990990991 -4.20837115595236
9.11911911911912 -4.21628197760437
9.13913913913914 -4.22419279925638
9.15915915915916 -4.23210362090839
9.17917917917918 -4.24001444256039
9.1991991991992 -4.2479252642124
9.21921921921922 -4.25583608586441
9.23923923923924 -4.26374690751642
9.25925925925926 -4.27165772916842
9.27927927927928 -4.27956855082043
9.2992992992993 -4.28747937247244
9.31931931931932 -4.29539019412445
9.33933933933934 -4.30330101577646
9.35935935935936 -4.31121183742846
9.37937937937938 -4.31912265908047
9.3993993993994 -4.32703348073248
9.41941941941942 -4.33494430238449
9.43943943943944 -4.34285512403649
9.45945945945946 -4.3507659456885
9.47947947947948 -4.35867676734051
9.4994994994995 -4.36658758899252
9.51951951951952 -4.37449841064453
9.53953953953954 -4.38240923229653
9.55955955955956 -4.39032005394854
9.57957957957958 -4.39823087560055
9.5995995995996 -4.40614169725256
9.61961961961962 -4.41405251890457
9.63963963963964 -4.42196334055657
9.65965965965966 -4.42987416220858
9.67967967967968 -4.43778498386059
9.6996996996997 -4.4456958055126
9.71971971971972 -4.45360662716461
9.73973973973974 -4.46151744881661
9.75975975975976 -4.46942827046862
9.77977977977978 -4.47733909212063
9.7997997997998 -4.48524991377264
9.81981981981982 -4.49316073542465
9.83983983983984 -4.50107155707665
9.85985985985986 -4.50898237872866
9.87987987987988 -4.51689320038067
9.8998998998999 -4.52480402203268
9.91991991991992 -4.53271484368468
9.93993993993994 -4.54062566533669
9.95995995995996 -4.5485364869887
9.97997997997998 -4.55644730864071
10 -4.56435813029272
};
\addplot [line width=0.9pt, white!10.0!black, opacity=0.25]
table {%
-10 4.92569065642298
-9.97997997997998 4.90023254521739
-9.95995995995996 4.8747744340118
-9.93993993993994 4.8493163228062
-9.91991991991992 4.82385821160061
-9.8998998998999 4.79840010039501
-9.87987987987988 4.77294198918942
-9.85985985985986 4.74748387798383
-9.83983983983984 4.72202576677824
-9.81981981981982 4.69656765557264
-9.7997997997998 4.67110954436705
-9.77977977977978 4.64565143316145
-9.75975975975976 4.62019332195586
-9.73973973973974 4.59473521075027
-9.71971971971972 4.56927709954467
-9.6996996996997 4.54381898833908
-9.67967967967968 4.51836087713349
-9.65965965965966 4.49290276592789
-9.63963963963964 4.4674446547223
-9.61961961961962 4.4419865435167
-9.5995995995996 4.41652843231111
-9.57957957957958 4.39107032110552
-9.55955955955956 4.36561220989992
-9.53953953953954 4.34015409869433
-9.51951951951952 4.31469598748874
-9.4994994994995 4.28923787628314
-9.47947947947948 4.26377976507755
-9.45945945945946 4.23832165387196
-9.43943943943944 4.21286354266636
-9.41941941941942 4.18740543146077
-9.3993993993994 4.16194732025517
-9.37937937937938 4.13648920904958
-9.35935935935936 4.11103109784399
-9.33933933933934 4.08557298663839
-9.31931931931932 4.0601148754328
-9.2992992992993 4.03465676422721
-9.27927927927928 4.00919865302161
-9.25925925925926 3.98374054181602
-9.23923923923924 3.95828243061043
-9.21921921921922 3.93282431940483
-9.1991991991992 3.90736620819924
-9.17917917917918 3.88190809699365
-9.15915915915916 3.85644998578805
-9.13913913913914 3.83099187458246
-9.11911911911912 3.80553376337686
-9.0990990990991 3.78007565217127
-9.07907907907908 3.75461754096568
-9.05905905905906 3.72915942976008
-9.03903903903904 3.70370131855449
-9.01901901901902 3.6782432073489
-8.998998998999 3.6527850961433
-8.97897897897898 3.62732698493771
-8.95895895895896 3.60186887373211
-8.93893893893894 3.57641076252652
-8.91891891891892 3.55095265132093
-8.8988988988989 3.52549454011533
-8.87887887887888 3.50003642890974
-8.85885885885886 3.47457831770415
-8.83883883883884 3.44912020649855
-8.81881881881882 3.42366209529296
-8.7987987987988 3.39820398408737
-8.77877877877878 3.37274587288177
-8.75875875875876 3.34728776167618
-8.73873873873874 3.32182965047058
-8.71871871871872 3.29637153926499
-8.6986986986987 3.2709134280594
-8.67867867867868 3.2454553168538
-8.65865865865866 3.21999720564821
-8.63863863863864 3.19453909444262
-8.61861861861862 3.16908098323702
-8.5985985985986 3.14362287203143
-8.57857857857858 3.11816476082584
-8.55855855855856 3.09270664962024
-8.53853853853854 3.06724853841465
-8.51851851851852 3.04179042720906
-8.4984984984985 3.01633231600346
-8.47847847847848 2.99087420479787
-8.45845845845846 2.96541609359227
-8.43843843843844 2.93995798238668
-8.41841841841842 2.91449987118109
-8.3983983983984 2.88904175997549
-8.37837837837838 2.8635836487699
-8.35835835835836 2.8381255375643
-8.33833833833834 2.81266742635871
-8.31831831831832 2.78720931515312
-8.2982982982983 2.76175120394752
-8.27827827827828 2.73629309274193
-8.25825825825826 2.71083498153634
-8.23823823823824 2.68537687033074
-8.21821821821822 2.65991875912515
-8.1981981981982 2.63446064791956
-8.17817817817818 2.60900253671396
-8.15815815815816 2.58354442550837
-8.13813813813814 2.55808631430278
-8.11811811811812 2.53262820309718
-8.0980980980981 2.50717009189159
-8.07807807807808 2.48171198068599
-8.05805805805806 2.4562538694804
-8.03803803803804 2.43079575827481
-8.01801801801802 2.40533764706921
-7.997997997998 2.37987953586362
-7.97797797797798 2.35442142465803
-7.95795795795796 2.32896331345243
-7.93793793793794 2.30350520224684
-7.91791791791792 2.27804709104124
-7.8978978978979 2.25258897983565
-7.87787787787788 2.22713086863006
-7.85785785785786 2.20167275742446
-7.83783783783784 2.17621464621887
-7.81781781781782 2.15075653501328
-7.7977977977978 2.12529842380768
-7.77777777777778 2.09984031260209
-7.75775775775776 2.07438220139649
-7.73773773773774 2.0489240901909
-7.71771771771772 2.02346597898531
-7.6976976976977 1.99800786777972
-7.67767767767768 1.97254975657412
-7.65765765765766 1.94709164536853
-7.63763763763764 1.92163353416293
-7.61761761761762 1.89617542295734
-7.5975975975976 1.87071731175175
-7.57757757757758 1.84525920054615
-7.55755755755756 1.81980108934056
-7.53753753753754 1.79434297813497
-7.51751751751752 1.76888486692937
-7.4974974974975 1.74342675572378
-7.47747747747748 1.71796864451818
-7.45745745745746 1.69251053331259
-7.43743743743744 1.667052422107
-7.41741741741742 1.6415943109014
-7.3973973973974 1.61613619969581
-7.37737737737738 1.59067808849022
-7.35735735735736 1.56521997728462
-7.33733733733734 1.53976186607903
-7.31731731731732 1.51430375487344
-7.2972972972973 1.48884564366784
-7.27727727727728 1.46338753246225
-7.25725725725726 1.43792942125665
-7.23723723723724 1.41247131005106
-7.21721721721722 1.38701319884547
-7.1971971971972 1.36155508763987
-7.17717717717718 1.33609697643428
-7.15715715715716 1.31063886522869
-7.13713713713714 1.28518075402309
-7.11711711711712 1.2597226428175
-7.0970970970971 1.23426453161191
-7.07707707707708 1.20880642040631
-7.05705705705706 1.18334830920072
-7.03703703703704 1.15789019799513
-7.01701701701702 1.13243208678953
-6.996996996997 1.10697397558394
-6.97697697697698 1.08151586437834
-6.95695695695696 1.05605775317275
-6.93693693693694 1.03059964196716
-6.91691691691692 1.00514153076156
-6.8968968968969 0.979683419555969
-6.87687687687688 0.954225308350375
-6.85685685685686 0.928767197144782
-6.83683683683684 0.903309085939187
-6.81681681681682 0.877850974733595
-6.7967967967968 0.852392863528
-6.77677677677678 0.826934752322406
-6.75675675675676 0.801476641116813
-6.73673673673674 0.776018529911219
-6.71671671671672 0.750560418705626
-6.6966966966967 0.725102307500031
-6.67667667667668 0.699644196294439
-6.65665665665666 0.674186085088844
-6.63663663663664 0.648727973883251
-6.61661661661662 0.623269862677657
-6.5965965965966 0.597811751472064
-6.57657657657658 0.57235364026647
-6.55655655655656 0.546895529060877
-6.53653653653654 0.521437417855283
-6.51651651651652 0.49597930664969
-6.4964964964965 0.470521195444095
-6.47647647647648 0.445063084238501
-6.45645645645646 0.419604973032908
-6.43643643643644 0.394146861827314
-6.41641641641642 0.368688750621721
-6.3963963963964 0.343230639416126
-6.37637637637638 0.317772528210534
-6.35635635635636 0.292314417004939
-6.33633633633634 0.266856305799346
-6.31631631631632 0.241398194593752
-6.2962962962963 0.215940083388159
-6.27627627627628 0.190481972182566
-6.25625625625626 0.165023860976972
-6.23623623623624 0.139565749771378
-6.21621621621622 0.114107638565784
-6.1961961961962 0.0886495273601904
-6.17617617617618 0.0631914161545968
-6.15615615615616 0.0377333049490032
-6.13613613613614 0.0122751937434096
-6.11611611611612 -0.013182917462184
-6.0960960960961 -0.0386410286677776
-6.07607607607608 -0.0640991398733712
-6.05605605605606 -0.0895572510789648
-6.03603603603604 -0.115015362284558
-6.01601601601602 -0.140473473490152
-5.995995995996 -0.165931584695746
-5.97597597597598 -0.191389695901339
-5.95595595595596 -0.216847807106933
-5.93593593593594 -0.242305918312526
-5.91591591591592 -0.26776402951812
-5.8958958958959 -0.293222140723714
-5.87587587587588 -0.318680251929307
-5.85585585585586 -0.344138363134901
-5.83583583583584 -0.369596474340494
-5.81581581581582 -0.395054585546088
-5.7957957957958 -0.420512696751682
-5.77577577577578 -0.445970807957275
-5.75575575575576 -0.471428919162869
-5.73573573573574 -0.496887030368462
-5.71571571571572 -0.522345141574056
-5.6956956956957 -0.54780325277965
-5.67567567567568 -0.573261363985244
-5.65565565565566 -0.598719475190838
-5.63563563563564 -0.624177586396431
-5.61561561561562 -0.649635697602025
-5.5955955955956 -0.675093808807619
-5.57557557557558 -0.700551920013212
-5.55555555555556 -0.726010031218806
-5.53553553553554 -0.751468142424399
-5.51551551551552 -0.776926253629993
-5.4954954954955 -0.802384364835587
-5.47547547547548 -0.82784247604118
-5.45545545545546 -0.853300587246774
-5.43543543543544 -0.878758698452367
-5.41541541541542 -0.904216809657961
-5.3953953953954 -0.929674920863555
-5.37537537537538 -0.955133032069148
-5.35535535535536 -0.980591143274742
-5.33533533533534 -1.00604925448034
-5.31531531531532 -1.03150736568593
-5.2952952952953 -1.05696547689152
-5.27527527527528 -1.08242358809712
-5.25525525525526 -1.10788169930271
-5.23523523523524 -1.1333398105083
-5.21521521521522 -1.1587979217139
-5.1951951951952 -1.18425603291949
-5.17517517517518 -1.20971414412508
-5.15515515515516 -1.23517225533068
-5.13513513513514 -1.26063036653627
-5.11511511511512 -1.28608847774187
-5.0950950950951 -1.31154658894746
-5.07507507507508 -1.33700470015305
-5.05505505505506 -1.36246281135865
-5.03503503503504 -1.38792092256424
-5.01501501501502 -1.41337903376983
-4.99499499499499 -1.43883714497543
-4.97497497497497 -1.46429525618102
-4.95495495495495 -1.48975336738661
-4.93493493493493 -1.51521147859221
-4.91491491491491 -1.5406695897978
-4.89489489489489 -1.5661277010034
-4.87487487487487 -1.59158581220899
-4.85485485485485 -1.61704392341458
-4.83483483483483 -1.64250203462018
-4.81481481481481 -1.66796014582577
-4.79479479479479 -1.69341825703136
-4.77477477477477 -1.71887636823696
-4.75475475475475 -1.74433447944255
-4.73473473473473 -1.76979259064814
-4.71471471471471 -1.79525070185374
-4.69469469469469 -1.82070881305933
-4.67467467467467 -1.84616692426493
-4.65465465465465 -1.87162503547052
-4.63463463463463 -1.89708314667611
-4.61461461461461 -1.92254125788171
-4.59459459459459 -1.9479993690873
-4.57457457457457 -1.97345748029289
-4.55455455455455 -1.99891559149849
-4.53453453453453 -2.02437370270408
-4.51451451451451 -2.04983181390967
-4.49449449449449 -2.07528992511527
-4.47447447447447 -2.10074803632086
-4.45445445445445 -2.12620614752646
-4.43443443443443 -2.15166425873205
-4.41441441441441 -2.17712236993764
-4.39439439439439 -2.20258048114324
-4.37437437437437 -2.22803859234883
-4.35435435435435 -2.25349670355442
-4.33433433433433 -2.27895481476002
-4.31431431431431 -2.30441292596561
-4.29429429429429 -2.3298710371712
-4.27427427427427 -2.3553291483768
-4.25425425425425 -2.38078725958239
-4.23423423423423 -2.40624537078799
-4.21421421421421 -2.43170348199358
-4.19419419419419 -2.45716159319917
-4.17417417417417 -2.48261970440477
-4.15415415415415 -2.50807781561036
-4.13413413413413 -2.53353592681595
-4.11411411411411 -2.55899403802155
-4.09409409409409 -2.58445214922714
-4.07407407407407 -2.60991026043273
-4.05405405405405 -2.63536837163833
-4.03403403403403 -2.66082648284392
-4.01401401401401 -2.68628459404952
-3.99399399399399 -2.71174270525511
-3.97397397397397 -2.7372008164607
-3.95395395395395 -2.7626589276663
-3.93393393393393 -2.78811703887189
-3.91391391391391 -2.81357515007748
-3.89389389389389 -2.83903326128308
-3.87387387387387 -2.86449137248867
-3.85385385385385 -2.88994948369426
-3.83383383383383 -2.91540759489986
-3.81381381381381 -2.94086570610545
-3.79379379379379 -2.96632381731105
-3.77377377377377 -2.99178192851664
-3.75375375375375 -3.01724003972223
-3.73373373373373 -3.04269815092783
-3.71371371371371 -3.06815626213342
-3.69369369369369 -3.09361437333901
-3.67367367367367 -3.11907248454461
-3.65365365365365 -3.1445305957502
-3.63363363363363 -3.16998870695579
-3.61361361361361 -3.19544681816139
-3.59359359359359 -3.22090492936698
-3.57357357357357 -3.24636304057258
-3.55355355355355 -3.27182115177817
-3.53353353353353 -3.29727926298376
-3.51351351351351 -3.32273737418936
-3.49349349349349 -3.34819548539495
-3.47347347347347 -3.37365359660054
-3.45345345345345 -3.39911170780614
-3.43343343343343 -3.42456981901173
-3.41341341341341 -3.45002793021733
-3.39339339339339 -3.47548604142292
-3.37337337337337 -3.50094415262851
-3.35335335335335 -3.52640226383411
-3.33333333333333 -3.5518603750397
-3.31331331331331 -3.57731848624529
-3.29329329329329 -3.60277659745089
-3.27327327327327 -3.62823470865648
-3.25325325325325 -3.65369281986207
-3.23323323323323 -3.67915093106767
-3.21321321321321 -3.70460904227326
-3.19319319319319 -3.73006715347886
-3.17317317317317 -3.75552526468445
-3.15315315315315 -3.78098337589004
-3.13313313313313 -3.80644148709564
-3.11311311311311 -3.83189959830123
-3.09309309309309 -3.85735770950682
-3.07307307307307 -3.88281582071242
-3.05305305305305 -3.90827393191801
-3.03303303303303 -3.9337320431236
-3.01301301301301 -3.9591901543292
-2.99299299299299 -3.98464826553479
-2.97297297297297 -4.01010637674039
-2.95295295295295 -4.03556448794598
-2.93293293293293 -4.06102259915157
-2.91291291291291 -4.08648071035717
-2.89289289289289 -4.11193882156276
-2.87287287287287 -4.13739693276835
-2.85285285285285 -4.16285504397395
-2.83283283283283 -4.18831315517954
-2.81281281281281 -4.21377126638513
-2.79279279279279 -4.23922937759073
-2.77277277277277 -4.26468748879632
-2.75275275275275 -4.29014560000192
-2.73273273273273 -4.31560371120751
-2.71271271271271 -4.3410618224131
-2.69269269269269 -4.3665199336187
-2.67267267267267 -4.39197804482429
-2.65265265265265 -4.41743615602988
-2.63263263263263 -4.44289426723548
-2.61261261261261 -4.46835237844107
-2.59259259259259 -4.49381048964666
-2.57257257257257 -4.51926860085226
-2.55255255255255 -4.54472671205785
-2.53253253253253 -4.57018482326345
-2.51251251251251 -4.59564293446904
-2.49249249249249 -4.62110104567463
-2.47247247247247 -4.64655915688023
-2.45245245245245 -4.67201726808582
-2.43243243243243 -4.69747537929141
-2.41241241241241 -4.72293349049701
-2.39239239239239 -4.7483916017026
-2.37237237237237 -4.77384971290819
-2.35235235235235 -4.79930782411379
-2.33233233233233 -4.82476593531938
-2.31231231231231 -4.85022404652498
-2.29229229229229 -4.87568215773057
-2.27227227227227 -4.90114026893616
-2.25225225225225 -4.92659838014176
-2.23223223223223 -4.95205649134735
-2.21221221221221 -4.97751460255294
-2.19219219219219 -5.00297271375854
-2.17217217217217 -5.02843082496413
-2.15215215215215 -5.05388893616973
-2.13213213213213 -5.07934704737532
-2.11211211211211 -5.10480515858091
-2.09209209209209 -5.13026326978651
-2.07207207207207 -5.1557213809921
-2.05205205205205 -5.18117949219769
-2.03203203203203 -5.20663760340329
-2.01201201201201 -5.23209571460888
-1.99199199199199 -5.25755382581448
-1.97197197197197 -5.28301193702007
-1.95195195195195 -5.30847004822566
-1.93193193193193 -5.33392815943126
-1.91191191191191 -5.35938627063685
-1.89189189189189 -5.38484438184244
-1.87187187187187 -5.41030249304804
-1.85185185185185 -5.43576060425363
-1.83183183183183 -5.46121871545922
-1.81181181181181 -5.48667682666482
-1.79179179179179 -5.51213493787041
-1.77177177177177 -5.537593049076
-1.75175175175175 -5.5630511602816
-1.73173173173173 -5.58850927148719
-1.71171171171171 -5.61396738269279
-1.69169169169169 -5.63942549389838
-1.67167167167167 -5.66488360510397
-1.65165165165165 -5.69034171630957
-1.63163163163163 -5.71579982751516
-1.61161161161161 -5.74125793872075
-1.59159159159159 -5.76671604992635
-1.57157157157157 -5.79217416113194
-1.55155155155155 -5.81763227233754
-1.53153153153153 -5.84309038354313
-1.51151151151151 -5.86854849474872
-1.49149149149149 -5.89400660595432
-1.47147147147147 -5.91946471715991
-1.45145145145145 -5.9449228283655
-1.43143143143143 -5.9703809395711
-1.41141141141141 -5.99583905077669
-1.39139139139139 -6.02129716198228
-1.37137137137137 -6.04675527318788
-1.35135135135135 -6.07221338439347
-1.33133133133133 -6.09767149559906
-1.31131131131131 -6.12312960680466
-1.29129129129129 -6.14858771801025
-1.27127127127127 -6.17404582921585
-1.25125125125125 -6.19950394042144
-1.23123123123123 -6.22496205162703
-1.21121121121121 -6.25042016283263
-1.19119119119119 -6.27587827403822
-1.17117117117117 -6.30133638524381
-1.15115115115115 -6.32679449644941
-1.13113113113113 -6.352252607655
-1.11111111111111 -6.37771071886059
-1.09109109109109 -6.40316883006619
-1.07107107107107 -6.42862694127178
-1.05105105105105 -6.45408505247738
-1.03103103103103 -6.47954316368297
-1.01101101101101 -6.50500127488856
-0.990990990990991 -6.53045938609416
-0.970970970970971 -6.55591749729975
-0.950950950950951 -6.58137560850534
-0.930930930930931 -6.60683371971094
-0.910910910910911 -6.63229183091653
-0.890890890890891 -6.65774994212213
-0.870870870870871 -6.68320805332772
-0.850850850850851 -6.70866616453331
-0.830830830830831 -6.73412427573891
-0.810810810810811 -6.7595823869445
-0.790790790790791 -6.78504049815009
-0.77077077077077 -6.81049860935569
-0.75075075075075 -6.83595672056128
-0.73073073073073 -6.86141483176687
-0.71071071071071 -6.88687294297247
-0.69069069069069 -6.91233105417806
-0.67067067067067 -6.93778916538365
-0.65065065065065 -6.96324727658925
-0.63063063063063 -6.98870538779484
-0.61061061061061 -7.01416349900044
-0.59059059059059 -7.03962161020603
-0.57057057057057 -7.06507972141162
-0.55055055055055 -7.09053783261722
-0.53053053053053 -7.11599594382281
-0.51051051051051 -7.1414540550284
-0.49049049049049 -7.166912166234
-0.47047047047047 -7.19237027743959
-0.45045045045045 -7.21782838864519
-0.43043043043043 -7.24328649985078
-0.41041041041041 -7.26874461105637
-0.39039039039039 -7.29420272226197
-0.37037037037037 -7.31966083346756
-0.35035035035035 -7.34511894467315
-0.33033033033033 -7.37057705587875
-0.31031031031031 -7.39603516708434
-0.29029029029029 -7.42149327828993
-0.27027027027027 -7.44695138949553
-0.25025025025025 -7.47240950070112
-0.23023023023023 -7.49786761190671
-0.21021021021021 -7.52332572311231
-0.19019019019019 -7.5487838343179
-0.17017017017017 -7.5742419455235
-0.15015015015015 -7.59970005672909
-0.13013013013013 -7.62515816793468
-0.11011011011011 -7.65061627914028
-0.0900900900900901 -7.67607439034587
-0.07007007007007 -7.70153250155146
-0.05005005005005 -7.72699061275706
-0.03003003003003 -7.75244872396265
-0.01001001001001 -7.77790683516824
0.01001001001001 -7.80336494637384
0.03003003003003 -7.82882305757943
0.05005005005005 -7.85428116878503
0.07007007007007 -7.87973927999062
0.0900900900900901 -7.90519739119621
0.11011011011011 -7.93065550240181
0.13013013013013 -7.9561136136074
0.15015015015015 -7.98157172481299
0.17017017017017 -8.00702983601859
0.19019019019019 -8.03248794722418
0.21021021021021 -8.05794605842977
0.23023023023023 -8.08340416963537
0.25025025025025 -8.10886228084096
0.27027027027027 -8.13432039204656
0.29029029029029 -8.15977850325215
0.31031031031031 -8.18523661445774
0.33033033033033 -8.21069472566334
0.35035035035035 -8.23615283686893
0.37037037037037 -8.26161094807452
0.39039039039039 -8.28706905928012
0.41041041041041 -8.31252717048571
0.43043043043043 -8.3379852816913
0.45045045045045 -8.3634433928969
0.47047047047047 -8.38890150410249
0.49049049049049 -8.41435961530809
0.51051051051051 -8.43981772651368
0.53053053053053 -8.46527583771927
0.55055055055055 -8.49073394892487
0.57057057057057 -8.51619206013046
0.59059059059059 -8.54165017133605
0.61061061061061 -8.56710828254165
0.63063063063063 -8.59256639374724
0.65065065065065 -8.61802450495284
0.67067067067067 -8.64348261615843
0.69069069069069 -8.66894072736402
0.71071071071071 -8.69439883856962
0.73073073073073 -8.71985694977521
0.75075075075075 -8.7453150609808
0.77077077077077 -8.7707731721864
0.790790790790791 -8.79623128339199
0.810810810810811 -8.82168939459758
0.830830830830831 -8.84714750580318
0.850850850850851 -8.87260561700877
0.870870870870871 -8.89806372821436
0.890890890890891 -8.92352183941996
0.910910910910911 -8.94897995062555
0.930930930930931 -8.97443806183115
0.950950950950951 -8.99989617303674
0.970970970970971 -9.02535428424233
0.990990990990991 -9.05081239544793
1.01101101101101 -9.07627050665352
1.03103103103103 -9.10172861785911
1.05105105105105 -9.12718672906471
1.07107107107107 -9.1526448402703
1.09109109109109 -9.17810295147589
1.11111111111111 -9.20356106268149
1.13113113113113 -9.22901917388708
1.15115115115115 -9.25447728509268
1.17117117117117 -9.27993539629827
1.19119119119119 -9.30539350750386
1.21121121121121 -9.33085161870946
1.23123123123123 -9.35630972991505
1.25125125125125 -9.38176784112064
1.27127127127127 -9.40722595232624
1.29129129129129 -9.43268406353183
1.31131131131131 -9.45814217473743
1.33133133133133 -9.48360028594302
1.35135135135135 -9.50905839714861
1.37137137137137 -9.5345165083542
1.39139139139139 -9.5599746195598
1.41141141141141 -9.58543273076539
1.43143143143143 -9.61089084197099
1.45145145145145 -9.63634895317658
1.47147147147147 -9.66180706438217
1.49149149149149 -9.68726517558777
1.51151151151151 -9.71272328679336
1.53153153153153 -9.73818139799896
1.55155155155155 -9.76363950920455
1.57157157157157 -9.78909762041014
1.59159159159159 -9.81455573161574
1.61161161161161 -9.84001384282133
1.63163163163163 -9.86547195402692
1.65165165165165 -9.89093006523252
1.67167167167167 -9.91638817643811
1.69169169169169 -9.9418462876437
1.71171171171171 -9.9673043988493
1.73173173173173 -9.99276251005489
1.75175175175175 -10.0182206212605
1.77177177177177 -10.0436787324661
1.79179179179179 -10.0691368436717
1.81181181181181 -10.0945949548773
1.83183183183183 -10.1200530660829
1.85185185185185 -10.1455111772885
1.87187187187187 -10.170969288494
1.89189189189189 -10.1964273996996
1.91191191191191 -10.2218855109052
1.93193193193193 -10.2473436221108
1.95195195195195 -10.2728017333164
1.97197197197197 -10.298259844522
1.99199199199199 -10.3237179557276
2.01201201201201 -10.3491760669332
2.03203203203203 -10.3746341781388
2.05205205205205 -10.4000922893444
2.07207207207207 -10.42555040055
2.09209209209209 -10.4510085117556
2.11211211211211 -10.4764666229612
2.13213213213213 -10.5019247341668
2.15215215215215 -10.5273828453724
2.17217217217217 -10.552840956578
2.19219219219219 -10.5782990677835
2.21221221221221 -10.6037571789891
2.23223223223223 -10.6292152901947
2.25225225225225 -10.6546734014003
2.27227227227227 -10.6801315126059
2.29229229229229 -10.7055896238115
2.31231231231231 -10.7310477350171
2.33233233233233 -10.7565058462227
2.35235235235235 -10.7819639574283
2.37237237237237 -10.8074220686339
2.39239239239239 -10.8328801798395
2.41241241241241 -10.8583382910451
2.43243243243243 -10.8837964022507
2.45245245245245 -10.9092545134563
2.47247247247247 -10.9347126246619
2.49249249249249 -10.9601707358675
2.51251251251251 -10.985628847073
2.53253253253253 -11.0110869582786
2.55255255255255 -11.0365450694842
2.57257257257257 -11.0620031806898
2.59259259259259 -11.0874612918954
2.61261261261261 -11.112919403101
2.63263263263263 -11.1383775143066
2.65265265265265 -11.1638356255122
2.67267267267267 -11.1892937367178
2.69269269269269 -11.2147518479234
2.71271271271271 -11.240209959129
2.73273273273273 -11.2656680703346
2.75275275275275 -11.2911261815402
2.77277277277277 -11.3165842927458
2.79279279279279 -11.3420424039514
2.81281281281281 -11.3675005151569
2.83283283283283 -11.3929586263625
2.85285285285285 -11.4184167375681
2.87287287287287 -11.4438748487737
2.89289289289289 -11.4693329599793
2.91291291291291 -11.4947910711849
2.93293293293293 -11.5202491823905
2.95295295295295 -11.5457072935961
2.97297297297297 -11.5711654048017
2.99299299299299 -11.5966235160073
3.01301301301301 -11.6220816272129
3.03303303303303 -11.6475397384185
3.05305305305305 -11.6729978496241
3.07307307307307 -11.6984559608297
3.09309309309309 -11.7239140720353
3.11311311311311 -11.7493721832409
3.13313313313313 -11.7748302944464
3.15315315315315 -11.800288405652
3.17317317317317 -11.8257465168576
3.19319319319319 -11.8512046280632
3.21321321321321 -11.8766627392688
3.23323323323323 -11.9021208504744
3.25325325325325 -11.92757896168
3.27327327327327 -11.9530370728856
3.29329329329329 -11.9784951840912
3.31331331331331 -12.0039532952968
3.33333333333333 -12.0294114065024
3.35335335335335 -12.054869517708
3.37337337337337 -12.0803276289136
3.39339339339339 -12.1057857401192
3.41341341341341 -12.1312438513248
3.43343343343343 -12.1567019625304
3.45345345345345 -12.1821600737359
3.47347347347347 -12.2076181849415
3.49349349349349 -12.2330762961471
3.51351351351351 -12.2585344073527
3.53353353353353 -12.2839925185583
3.55355355355355 -12.3094506297639
3.57357357357357 -12.3349087409695
3.59359359359359 -12.3603668521751
3.61361361361361 -12.3858249633807
3.63363363363363 -12.4112830745863
3.65365365365365 -12.4367411857919
3.67367367367367 -12.4621992969975
3.69369369369369 -12.4876574082031
3.71371371371371 -12.5131155194087
3.73373373373373 -12.5385736306143
3.75375375375375 -12.5640317418198
3.77377377377377 -12.5894898530254
3.79379379379379 -12.614947964231
3.81381381381381 -12.6404060754366
3.83383383383383 -12.6658641866422
3.85385385385385 -12.6913222978478
3.87387387387387 -12.7167804090534
3.89389389389389 -12.742238520259
3.91391391391391 -12.7676966314646
3.93393393393393 -12.7931547426702
3.95395395395395 -12.8186128538758
3.97397397397397 -12.8440709650814
3.99399399399399 -12.869529076287
4.01401401401401 -12.8949871874926
4.03403403403403 -12.9204452986982
4.05405405405405 -12.9459034099038
4.07407407407407 -12.9713615211093
4.09409409409409 -12.9968196323149
4.11411411411411 -13.0222777435205
4.13413413413413 -13.0477358547261
4.15415415415415 -13.0731939659317
4.17417417417417 -13.0986520771373
4.19419419419419 -13.1241101883429
4.21421421421421 -13.1495682995485
4.23423423423423 -13.1750264107541
4.25425425425425 -13.2004845219597
4.27427427427427 -13.2259426331653
4.29429429429429 -13.2514007443709
4.31431431431431 -13.2768588555765
4.33433433433433 -13.3023169667821
4.35435435435435 -13.3277750779877
4.37437437437437 -13.3532331891933
4.39439439439439 -13.3786913003988
4.41441441441441 -13.4041494116044
4.43443443443443 -13.42960752281
4.45445445445445 -13.4550656340156
4.47447447447447 -13.4805237452212
4.49449449449449 -13.5059818564268
4.51451451451451 -13.5314399676324
4.53453453453453 -13.556898078838
4.55455455455455 -13.5823561900436
4.57457457457457 -13.6078143012492
4.59459459459459 -13.6332724124548
4.61461461461461 -13.6587305236604
4.63463463463463 -13.684188634866
4.65465465465465 -13.7096467460716
4.67467467467467 -13.7351048572772
4.69469469469469 -13.7605629684828
4.71471471471471 -13.7860210796883
4.73473473473473 -13.8114791908939
4.75475475475475 -13.8369373020995
4.77477477477477 -13.8623954133051
4.79479479479479 -13.8878535245107
4.81481481481481 -13.9133116357163
4.83483483483483 -13.9387697469219
4.85485485485485 -13.9642278581275
4.87487487487487 -13.9896859693331
4.89489489489489 -14.0151440805387
4.91491491491491 -14.0406021917443
4.93493493493493 -14.0660603029499
4.95495495495495 -14.0915184141555
4.97497497497497 -14.1169765253611
4.99499499499499 -14.1424346365667
5.01501501501502 -14.1678927477722
5.03503503503504 -14.1933508589778
5.05505505505506 -14.2188089701834
5.07507507507508 -14.244267081389
5.0950950950951 -14.2697251925946
5.11511511511512 -14.2951833038002
5.13513513513514 -14.3206414150058
5.15515515515516 -14.3460995262114
5.17517517517518 -14.371557637417
5.1951951951952 -14.3970157486226
5.21521521521522 -14.4224738598282
5.23523523523524 -14.4479319710338
5.25525525525526 -14.4733900822394
5.27527527527528 -14.498848193445
5.2952952952953 -14.5243063046506
5.31531531531532 -14.5497644158562
5.33533533533534 -14.5752225270617
5.35535535535536 -14.6006806382673
5.37537537537538 -14.6261387494729
5.3953953953954 -14.6515968606785
5.41541541541542 -14.6770549718841
5.43543543543544 -14.7025130830897
5.45545545545546 -14.7279711942953
5.47547547547548 -14.7534293055009
5.4954954954955 -14.7788874167065
5.51551551551552 -14.8043455279121
5.53553553553554 -14.8298036391177
5.55555555555556 -14.8552617503233
5.57557557557558 -14.8807198615289
5.5955955955956 -14.9061779727345
5.61561561561562 -14.9316360839401
5.63563563563564 -14.9570941951457
5.65565565565566 -14.9825523063512
5.67567567567568 -15.0080104175568
5.6956956956957 -15.0334685287624
5.71571571571572 -15.058926639968
5.73573573573574 -15.0843847511736
5.75575575575576 -15.1098428623792
5.77577577577578 -15.1353009735848
5.7957957957958 -15.1607590847904
5.81581581581582 -15.186217195996
5.83583583583584 -15.2116753072016
5.85585585585586 -15.2371334184072
5.87587587587588 -15.2625915296128
5.8958958958959 -15.2880496408184
5.91591591591592 -15.313507752024
5.93593593593594 -15.3389658632296
5.95595595595596 -15.3644239744352
5.97597597597598 -15.3898820856407
5.995995995996 -15.4153401968463
6.01601601601602 -15.4407983080519
6.03603603603604 -15.4662564192575
6.05605605605606 -15.4917145304631
6.07607607607608 -15.5171726416687
6.0960960960961 -15.5426307528743
6.11611611611612 -15.5680888640799
6.13613613613614 -15.5935469752855
6.15615615615616 -15.6190050864911
6.17617617617618 -15.6444631976967
6.1961961961962 -15.6699213089023
6.21621621621622 -15.6953794201079
6.23623623623624 -15.7208375313135
6.25625625625626 -15.7462956425191
6.27627627627628 -15.7717537537247
6.2962962962963 -15.7972118649302
6.31631631631632 -15.8226699761358
6.33633633633634 -15.8481280873414
6.35635635635636 -15.873586198547
6.37637637637638 -15.8990443097526
6.3963963963964 -15.9245024209582
6.41641641641642 -15.9499605321638
6.43643643643644 -15.9754186433694
6.45645645645646 -16.000876754575
6.47647647647648 -16.0263348657806
6.4964964964965 -16.0517929769862
6.51651651651652 -16.0772510881918
6.53653653653654 -16.1027091993974
6.55655655655656 -16.128167310603
6.57657657657658 -16.1536254218086
6.5965965965966 -16.1790835330142
6.61661661661662 -16.2045416442197
6.63663663663664 -16.2299997554253
6.65665665665666 -16.2554578666309
6.67667667667668 -16.2809159778365
6.6966966966967 -16.3063740890421
6.71671671671672 -16.3318322002477
6.73673673673674 -16.3572903114533
6.75675675675676 -16.3827484226589
6.77677677677678 -16.4082065338645
6.7967967967968 -16.4336646450701
6.81681681681682 -16.4591227562757
6.83683683683684 -16.4845808674813
6.85685685685686 -16.5100389786869
6.87687687687688 -16.5354970898925
6.8968968968969 -16.5609552010981
6.91691691691692 -16.5864133123036
6.93693693693694 -16.6118714235092
6.95695695695696 -16.6373295347148
6.97697697697698 -16.6627876459204
6.996996996997 -16.688245757126
7.01701701701702 -16.7137038683316
7.03703703703704 -16.7391619795372
7.05705705705706 -16.7646200907428
7.07707707707708 -16.7900782019484
7.0970970970971 -16.815536313154
7.11711711711712 -16.8409944243596
7.13713713713714 -16.8664525355652
7.15715715715716 -16.8919106467708
7.17717717717718 -16.9173687579764
7.1971971971972 -16.942826869182
7.21721721721722 -16.9682849803876
7.23723723723724 -16.9937430915931
7.25725725725726 -17.0192012027987
7.27727727727728 -17.0446593140043
7.2972972972973 -17.0701174252099
7.31731731731732 -17.0955755364155
7.33733733733734 -17.1210336476211
7.35735735735736 -17.1464917588267
7.37737737737738 -17.1719498700323
7.3973973973974 -17.1974079812379
7.41741741741742 -17.2228660924435
7.43743743743744 -17.2483242036491
7.45745745745746 -17.2737823148547
7.47747747747748 -17.2992404260603
7.4974974974975 -17.3246985372659
7.51751751751752 -17.3501566484715
7.53753753753754 -17.375614759677
7.55755755755756 -17.4010728708826
7.57757757757758 -17.4265309820882
7.5975975975976 -17.4519890932938
7.61761761761762 -17.4774472044994
7.63763763763764 -17.502905315705
7.65765765765766 -17.5283634269106
7.67767767767768 -17.5538215381162
7.6976976976977 -17.5792796493218
7.71771771771772 -17.6047377605274
7.73773773773774 -17.630195871733
7.75775775775776 -17.6556539829386
7.77777777777778 -17.6811120941442
7.7977977977978 -17.7065702053498
7.81781781781782 -17.7320283165554
7.83783783783784 -17.757486427761
7.85785785785786 -17.7829445389666
7.87787787787788 -17.8084026501721
7.8978978978979 -17.8338607613777
7.91791791791792 -17.8593188725833
7.93793793793794 -17.8847769837889
7.95795795795796 -17.9102350949945
7.97797797797798 -17.9356932062001
7.997997997998 -17.9611513174057
8.01801801801802 -17.9866094286113
8.03803803803804 -18.0120675398169
8.05805805805806 -18.0375256510225
8.07807807807808 -18.0629837622281
8.0980980980981 -18.0884418734337
8.11811811811812 -18.1138999846393
8.13813813813814 -18.1393580958449
8.15815815815816 -18.1648162070505
8.17817817817818 -18.190274318256
8.1981981981982 -18.2157324294616
8.21821821821822 -18.2411905406672
8.23823823823824 -18.2666486518728
8.25825825825826 -18.2921067630784
8.27827827827828 -18.317564874284
8.2982982982983 -18.3430229854896
8.31831831831832 -18.3684810966952
8.33833833833834 -18.3939392079008
8.35835835835836 -18.4193973191064
8.37837837837838 -18.444855430312
8.3983983983984 -18.4703135415176
8.41841841841842 -18.4957716527232
8.43843843843844 -18.5212297639288
8.45845845845846 -18.5466878751344
8.47847847847848 -18.57214598634
8.4984984984985 -18.5976040975455
8.51851851851852 -18.6230622087511
8.53853853853854 -18.6485203199567
8.55855855855856 -18.6739784311623
8.57857857857858 -18.6994365423679
8.5985985985986 -18.7248946535735
8.61861861861862 -18.7503527647791
8.63863863863864 -18.7758108759847
8.65865865865866 -18.8012689871903
8.67867867867868 -18.8267270983959
8.6986986986987 -18.8521852096015
8.71871871871872 -18.8776433208071
8.73873873873874 -18.9031014320127
8.75875875875876 -18.9285595432183
8.77877877877878 -18.9540176544239
8.7987987987988 -18.9794757656294
8.81881881881882 -19.004933876835
8.83883883883884 -19.0303919880406
8.85885885885886 -19.0558500992462
8.87887887887888 -19.0813082104518
8.8988988988989 -19.1067663216574
8.91891891891892 -19.132224432863
8.93893893893894 -19.1576825440686
8.95895895895896 -19.1831406552742
8.97897897897898 -19.2085987664798
8.998998998999 -19.2340568776854
9.01901901901902 -19.259514988891
9.03903903903904 -19.2849731000966
9.05905905905906 -19.3104312113022
9.07907907907908 -19.3358893225078
9.0990990990991 -19.3613474337134
9.11911911911912 -19.3868055449189
9.13913913913914 -19.4122636561245
9.15915915915916 -19.4377217673301
9.17917917917918 -19.4631798785357
9.1991991991992 -19.4886379897413
9.21921921921922 -19.5140961009469
9.23923923923924 -19.5395542121525
9.25925925925926 -19.5650123233581
9.27927927927928 -19.5904704345637
9.2992992992993 -19.6159285457693
9.31931931931932 -19.6413866569749
9.33933933933934 -19.6668447681805
9.35935935935936 -19.6923028793861
9.37937937937938 -19.7177609905917
9.3993993993994 -19.7432191017973
9.41941941941942 -19.7686772130029
9.43943943943944 -19.7941353242084
9.45945945945946 -19.819593435414
9.47947947947948 -19.8450515466196
9.4994994994995 -19.8705096578252
9.51951951951952 -19.8959677690308
9.53953953953954 -19.9214258802364
9.55955955955956 -19.946883991442
9.57957957957958 -19.9723421026476
9.5995995995996 -19.9978002138532
9.61961961961962 -20.0232583250588
9.63963963963964 -20.0487164362644
9.65965965965966 -20.07417454747
9.67967967967968 -20.0996326586756
9.6996996996997 -20.1250907698812
9.71971971971972 -20.1505488810868
9.73973973973974 -20.1760069922924
9.75975975975976 -20.2014651034979
9.77977977977978 -20.2269232147035
9.7997997997998 -20.2523813259091
9.81981981981982 -20.2778394371147
9.83983983983984 -20.3032975483203
9.85985985985986 -20.3287556595259
9.87987987987988 -20.3542137707315
9.8998998998999 -20.3796718819371
9.91991991991992 -20.4051299931427
9.93993993993994 -20.4305881043483
9.95995995995996 -20.4560462155539
9.97997997997998 -20.4815043267595
10 -20.5069624379651
};
\addplot [line width=0.9pt, white!10.0!black, opacity=0.25]
table {%
-10 -5.51672304994215
-9.97997997997998 -5.51092363228748
-9.95995995995996 -5.50512421463281
-9.93993993993994 -5.49932479697815
-9.91991991991992 -5.49352537932348
-9.8998998998999 -5.48772596166882
-9.87987987987988 -5.48192654401415
-9.85985985985986 -5.47612712635949
-9.83983983983984 -5.47032770870482
-9.81981981981982 -5.46452829105016
-9.7997997997998 -5.45872887339549
-9.77977977977978 -5.45292945574082
-9.75975975975976 -5.44713003808616
-9.73973973973974 -5.44133062043149
-9.71971971971972 -5.43553120277683
-9.6996996996997 -5.42973178512216
-9.67967967967968 -5.4239323674675
-9.65965965965966 -5.41813294981283
-9.63963963963964 -5.41233353215816
-9.61961961961962 -5.4065341145035
-9.5995995995996 -5.40073469684883
-9.57957957957958 -5.39493527919417
-9.55955955955956 -5.3891358615395
-9.53953953953954 -5.38333644388484
-9.51951951951952 -5.37753702623017
-9.4994994994995 -5.37173760857551
-9.47947947947948 -5.36593819092084
-9.45945945945946 -5.36013877326618
-9.43943943943944 -5.35433935561151
-9.41941941941942 -5.34853993795684
-9.3993993993994 -5.34274052030218
-9.37937937937938 -5.33694110264751
-9.35935935935936 -5.33114168499285
-9.33933933933934 -5.32534226733818
-9.31931931931932 -5.31954284968352
-9.2992992992993 -5.31374343202885
-9.27927927927928 -5.30794401437418
-9.25925925925926 -5.30214459671952
-9.23923923923924 -5.29634517906485
-9.21921921921922 -5.29054576141019
-9.1991991991992 -5.28474634375552
-9.17917917917918 -5.27894692610086
-9.15915915915916 -5.27314750844619
-9.13913913913914 -5.26734809079153
-9.11911911911912 -5.26154867313686
-9.0990990990991 -5.25574925548219
-9.07907907907908 -5.24994983782753
-9.05905905905906 -5.24415042017286
-9.03903903903904 -5.2383510025182
-9.01901901901902 -5.23255158486353
-8.998998998999 -5.22675216720887
-8.97897897897898 -5.2209527495542
-8.95895895895896 -5.21515333189954
-8.93893893893894 -5.20935391424487
-8.91891891891892 -5.2035544965902
-8.8988988988989 -5.19775507893554
-8.87887887887888 -5.19195566128087
-8.85885885885886 -5.18615624362621
-8.83883883883884 -5.18035682597154
-8.81881881881882 -5.17455740831688
-8.7987987987988 -5.16875799066221
-8.77877877877878 -5.16295857300755
-8.75875875875876 -5.15715915535288
-8.73873873873874 -5.15135973769821
-8.71871871871872 -5.14556032004355
-8.6986986986987 -5.13976090238888
-8.67867867867868 -5.13396148473422
-8.65865865865866 -5.12816206707955
-8.63863863863864 -5.12236264942489
-8.61861861861862 -5.11656323177022
-8.5985985985986 -5.11076381411555
-8.57857857857858 -5.10496439646089
-8.55855855855856 -5.09916497880622
-8.53853853853854 -5.09336556115156
-8.51851851851852 -5.08756614349689
-8.4984984984985 -5.08176672584223
-8.47847847847848 -5.07596730818756
-8.45845845845846 -5.0701678905329
-8.43843843843844 -5.06436847287823
-8.41841841841842 -5.05856905522356
-8.3983983983984 -5.0527696375689
-8.37837837837838 -5.04697021991423
-8.35835835835836 -5.04117080225957
-8.33833833833834 -5.0353713846049
-8.31831831831832 -5.02957196695024
-8.2982982982983 -5.02377254929557
-8.27827827827828 -5.0179731316409
-8.25825825825826 -5.01217371398624
-8.23823823823824 -5.00637429633157
-8.21821821821822 -5.00057487867691
-8.1981981981982 -4.99477546102224
-8.17817817817818 -4.98897604336758
-8.15815815815816 -4.98317662571291
-8.13813813813814 -4.97737720805825
-8.11811811811812 -4.97157779040358
-8.0980980980981 -4.96577837274891
-8.07807807807808 -4.95997895509425
-8.05805805805806 -4.95417953743958
-8.03803803803804 -4.94838011978492
-8.01801801801802 -4.94258070213025
-7.997997997998 -4.93678128447559
-7.97797797797798 -4.93098186682092
-7.95795795795796 -4.92518244916626
-7.93793793793794 -4.91938303151159
-7.91791791791792 -4.91358361385692
-7.8978978978979 -4.90778419620226
-7.87787787787788 -4.90198477854759
-7.85785785785786 -4.89618536089293
-7.83783783783784 -4.89038594323826
-7.81781781781782 -4.8845865255836
-7.7977977977978 -4.87878710792893
-7.77777777777778 -4.87298769027426
-7.75775775775776 -4.8671882726196
-7.73773773773774 -4.86138885496493
-7.71771771771772 -4.85558943731027
-7.6976976976977 -4.8497900196556
-7.67767767767768 -4.84399060200094
-7.65765765765766 -4.83819118434627
-7.63763763763764 -4.83239176669161
-7.61761761761762 -4.82659234903694
-7.5975975975976 -4.82079293138228
-7.57757757757758 -4.81499351372761
-7.55755755755756 -4.80919409607294
-7.53753753753754 -4.80339467841828
-7.51751751751752 -4.79759526076361
-7.4974974974975 -4.79179584310895
-7.47747747747748 -4.78599642545428
-7.45745745745746 -4.78019700779962
-7.43743743743744 -4.77439759014495
-7.41741741741742 -4.76859817249028
-7.3973973973974 -4.76279875483562
-7.37737737737738 -4.75699933718095
-7.35735735735736 -4.75119991952629
-7.33733733733734 -4.74540050187162
-7.31731731731732 -4.73960108421696
-7.2972972972973 -4.73380166656229
-7.27727727727728 -4.72800224890763
-7.25725725725726 -4.72220283125296
-7.23723723723724 -4.71640341359829
-7.21721721721722 -4.71060399594363
-7.1971971971972 -4.70480457828896
-7.17717717717718 -4.6990051606343
-7.15715715715716 -4.69320574297963
-7.13713713713714 -4.68740632532497
-7.11711711711712 -4.6816069076703
-7.0970970970971 -4.67580749001564
-7.07707707707708 -4.67000807236097
-7.05705705705706 -4.6642086547063
-7.03703703703704 -4.65840923705164
-7.01701701701702 -4.65260981939697
-6.996996996997 -4.64681040174231
-6.97697697697698 -4.64101098408764
-6.95695695695696 -4.63521156643298
-6.93693693693694 -4.62941214877831
-6.91691691691692 -4.62361273112364
-6.8968968968969 -4.61781331346898
-6.87687687687688 -4.61201389581431
-6.85685685685686 -4.60621447815965
-6.83683683683684 -4.60041506050498
-6.81681681681682 -4.59461564285032
-6.7967967967968 -4.58881622519565
-6.77677677677678 -4.58301680754098
-6.75675675675676 -4.57721738988632
-6.73673673673674 -4.57141797223165
-6.71671671671672 -4.56561855457699
-6.6966966966967 -4.55981913692232
-6.67667667667668 -4.55401971926766
-6.65665665665666 -4.54822030161299
-6.63663663663664 -4.54242088395833
-6.61661661661662 -4.53662146630366
-6.5965965965966 -4.53082204864899
-6.57657657657658 -4.52502263099433
-6.55655655655656 -4.51922321333966
-6.53653653653654 -4.513423795685
-6.51651651651652 -4.50762437803033
-6.4964964964965 -4.50182496037567
-6.47647647647648 -4.496025542721
-6.45645645645646 -4.49022612506634
-6.43643643643644 -4.48442670741167
-6.41641641641642 -4.478627289757
-6.3963963963964 -4.47282787210234
-6.37637637637638 -4.46702845444767
-6.35635635635636 -4.46122903679301
-6.33633633633634 -4.45542961913834
-6.31631631631632 -4.44963020148368
-6.2962962962963 -4.44383078382901
-6.27627627627628 -4.43803136617435
-6.25625625625626 -4.43223194851968
-6.23623623623624 -4.42643253086501
-6.21621621621622 -4.42063311321035
-6.1961961961962 -4.41483369555568
-6.17617617617618 -4.40903427790102
-6.15615615615616 -4.40323486024635
-6.13613613613614 -4.39743544259169
-6.11611611611612 -4.39163602493702
-6.0960960960961 -4.38583660728236
-6.07607607607608 -4.38003718962769
-6.05605605605606 -4.37423777197302
-6.03603603603604 -4.36843835431836
-6.01601601601602 -4.36263893666369
-5.995995995996 -4.35683951900903
-5.97597597597598 -4.35104010135436
-5.95595595595596 -4.3452406836997
-5.93593593593594 -4.33944126604503
-5.91591591591592 -4.33364184839036
-5.8958958958959 -4.3278424307357
-5.87587587587588 -4.32204301308103
-5.85585585585586 -4.31624359542637
-5.83583583583584 -4.3104441777717
-5.81581581581582 -4.30464476011704
-5.7957957957958 -4.29884534246237
-5.77577577577578 -4.29304592480771
-5.75575575575576 -4.28724650715304
-5.73573573573574 -4.28144708949837
-5.71571571571572 -4.27564767184371
-5.6956956956957 -4.26984825418904
-5.67567567567568 -4.26404883653438
-5.65565565565566 -4.25824941887971
-5.63563563563564 -4.25245000122505
-5.61561561561562 -4.24665058357038
-5.5955955955956 -4.24085116591572
-5.57557557557558 -4.23505174826105
-5.55555555555556 -4.22925233060638
-5.53553553553554 -4.22345291295172
-5.51551551551552 -4.21765349529705
-5.4954954954955 -4.21185407764239
-5.47547547547548 -4.20605465998772
-5.45545545545546 -4.20025524233306
-5.43543543543544 -4.19445582467839
-5.41541541541542 -4.18865640702372
-5.3953953953954 -4.18285698936906
-5.37537537537538 -4.17705757171439
-5.35535535535536 -4.17125815405973
-5.33533533533534 -4.16545873640506
-5.31531531531532 -4.1596593187504
-5.2952952952953 -4.15385990109573
-5.27527527527528 -4.14806048344107
-5.25525525525526 -4.1422610657864
-5.23523523523524 -4.13646164813173
-5.21521521521522 -4.13066223047707
-5.1951951951952 -4.1248628128224
-5.17517517517518 -4.11906339516774
-5.15515515515516 -4.11326397751307
-5.13513513513514 -4.10746455985841
-5.11511511511512 -4.10166514220374
-5.0950950950951 -4.09586572454907
-5.07507507507508 -4.09006630689441
-5.05505505505506 -4.08426688923974
-5.03503503503504 -4.07846747158508
-5.01501501501502 -4.07266805393041
-4.99499499499499 -4.06686863627575
-4.97497497497497 -4.06106921862108
-4.95495495495495 -4.05526980096642
-4.93493493493493 -4.04947038331175
-4.91491491491491 -4.04367096565709
-4.89489489489489 -4.03787154800242
-4.87487487487487 -4.03207213034775
-4.85485485485485 -4.02627271269309
-4.83483483483483 -4.02047329503842
-4.81481481481481 -4.01467387738376
-4.79479479479479 -4.00887445972909
-4.77477477477477 -4.00307504207443
-4.75475475475475 -3.99727562441976
-4.73473473473473 -3.99147620676509
-4.71471471471471 -3.98567678911043
-4.69469469469469 -3.97987737145576
-4.67467467467467 -3.9740779538011
-4.65465465465465 -3.96827853614643
-4.63463463463463 -3.96247911849177
-4.61461461461461 -3.9566797008371
-4.59459459459459 -3.95088028318244
-4.57457457457457 -3.94508086552777
-4.55455455455455 -3.9392814478731
-4.53453453453453 -3.93348203021844
-4.51451451451451 -3.92768261256377
-4.49449449449449 -3.92188319490911
-4.47447447447447 -3.91608377725444
-4.45445445445445 -3.91028435959978
-4.43443443443443 -3.90448494194511
-4.41441441441441 -3.89868552429045
-4.39439439439439 -3.89288610663578
-4.37437437437437 -3.88708668898111
-4.35435435435435 -3.88128727132645
-4.33433433433433 -3.87548785367178
-4.31431431431431 -3.86968843601712
-4.29429429429429 -3.86388901836245
-4.27427427427427 -3.85808960070779
-4.25425425425425 -3.85229018305312
-4.23423423423423 -3.84649076539846
-4.21421421421421 -3.84069134774379
-4.19419419419419 -3.83489193008912
-4.17417417417417 -3.82909251243446
-4.15415415415415 -3.82329309477979
-4.13413413413413 -3.81749367712513
-4.11411411411411 -3.81169425947046
-4.09409409409409 -3.8058948418158
-4.07407407407407 -3.80009542416113
-4.05405405405405 -3.79429600650646
-4.03403403403403 -3.7884965888518
-4.01401401401401 -3.78269717119713
-3.99399399399399 -3.77689775354247
-3.97397397397397 -3.7710983358878
-3.95395395395395 -3.76529891823314
-3.93393393393393 -3.75949950057847
-3.91391391391391 -3.75370008292381
-3.89389389389389 -3.74790066526914
-3.87387387387387 -3.74210124761447
-3.85385385385385 -3.73630182995981
-3.83383383383383 -3.73050241230514
-3.81381381381381 -3.72470299465048
-3.79379379379379 -3.71890357699581
-3.77377377377377 -3.71310415934115
-3.75375375375375 -3.70730474168648
-3.73373373373373 -3.70150532403181
-3.71371371371371 -3.69570590637715
-3.69369369369369 -3.68990648872248
-3.67367367367367 -3.68410707106782
-3.65365365365365 -3.67830765341315
-3.63363363363363 -3.67250823575849
-3.61361361361361 -3.66670881810382
-3.59359359359359 -3.66090940044916
-3.57357357357357 -3.65510998279449
-3.55355355355355 -3.64931056513982
-3.53353353353353 -3.64351114748516
-3.51351351351351 -3.63771172983049
-3.49349349349349 -3.63191231217583
-3.47347347347347 -3.62611289452116
-3.45345345345345 -3.6203134768665
-3.43343343343343 -3.61451405921183
-3.41341341341341 -3.60871464155717
-3.39339339339339 -3.6029152239025
-3.37337337337337 -3.59711580624783
-3.35335335335335 -3.59131638859317
-3.33333333333333 -3.5855169709385
-3.31331331331331 -3.57971755328384
-3.29329329329329 -3.57391813562917
-3.27327327327327 -3.56811871797451
-3.25325325325325 -3.56231930031984
-3.23323323323323 -3.55651988266517
-3.21321321321321 -3.55072046501051
-3.19319319319319 -3.54492104735584
-3.17317317317317 -3.53912162970118
-3.15315315315315 -3.53332221204651
-3.13313313313313 -3.52752279439185
-3.11311311311311 -3.52172337673718
-3.09309309309309 -3.51592395908252
-3.07307307307307 -3.51012454142785
-3.05305305305305 -3.50432512377318
-3.03303303303303 -3.49852570611852
-3.01301301301301 -3.49272628846385
-2.99299299299299 -3.48692687080919
-2.97297297297297 -3.48112745315452
-2.95295295295295 -3.47532803549986
-2.93293293293293 -3.46952861784519
-2.91291291291291 -3.46372920019053
-2.89289289289289 -3.45792978253586
-2.87287287287287 -3.45213036488119
-2.85285285285285 -3.44633094722653
-2.83283283283283 -3.44053152957186
-2.81281281281281 -3.4347321119172
-2.79279279279279 -3.42893269426253
-2.77277277277277 -3.42313327660787
-2.75275275275275 -3.4173338589532
-2.73273273273273 -3.41153444129854
-2.71271271271271 -3.40573502364387
-2.69269269269269 -3.3999356059892
-2.67267267267267 -3.39413618833454
-2.65265265265265 -3.38833677067987
-2.63263263263263 -3.38253735302521
-2.61261261261261 -3.37673793537054
-2.59259259259259 -3.37093851771588
-2.57257257257257 -3.36513910006121
-2.55255255255255 -3.35933968240654
-2.53253253253253 -3.35354026475188
-2.51251251251251 -3.34774084709721
-2.49249249249249 -3.34194142944255
-2.47247247247247 -3.33614201178788
-2.45245245245245 -3.33034259413322
-2.43243243243243 -3.32454317647855
-2.41241241241241 -3.31874375882389
-2.39239239239239 -3.31294434116922
-2.37237237237237 -3.30714492351455
-2.35235235235235 -3.30134550585989
-2.33233233233233 -3.29554608820522
-2.31231231231231 -3.28974667055056
-2.29229229229229 -3.28394725289589
-2.27227227227227 -3.27814783524123
-2.25225225225225 -3.27234841758656
-2.23223223223223 -3.2665489999319
-2.21221221221221 -3.26074958227723
-2.19219219219219 -3.25495016462256
-2.17217217217217 -3.2491507469679
-2.15215215215215 -3.24335132931323
-2.13213213213213 -3.23755191165857
-2.11211211211211 -3.2317524940039
-2.09209209209209 -3.22595307634924
-2.07207207207207 -3.22015365869457
-2.05205205205205 -3.21435424103991
-2.03203203203203 -3.20855482338524
-2.01201201201201 -3.20275540573057
-1.99199199199199 -3.19695598807591
-1.97197197197197 -3.19115657042124
-1.95195195195195 -3.18535715276658
-1.93193193193193 -3.17955773511191
-1.91191191191191 -3.17375831745725
-1.89189189189189 -3.16795889980258
-1.87187187187187 -3.16215948214791
-1.85185185185185 -3.15636006449325
-1.83183183183183 -3.15056064683858
-1.81181181181181 -3.14476122918392
-1.79179179179179 -3.13896181152925
-1.77177177177177 -3.13316239387459
-1.75175175175175 -3.12736297621992
-1.73173173173173 -3.12156355856526
-1.71171171171171 -3.11576414091059
-1.69169169169169 -3.10996472325592
-1.67167167167167 -3.10416530560126
-1.65165165165165 -3.09836588794659
-1.63163163163163 -3.09256647029193
-1.61161161161161 -3.08676705263726
-1.59159159159159 -3.0809676349826
-1.57157157157157 -3.07516821732793
-1.55155155155155 -3.06936879967326
-1.53153153153153 -3.0635693820186
-1.51151151151151 -3.05776996436393
-1.49149149149149 -3.05197054670927
-1.47147147147147 -3.0461711290546
-1.45145145145145 -3.04037171139994
-1.43143143143143 -3.03457229374527
-1.41141141141141 -3.02877287609061
-1.39139139139139 -3.02297345843594
-1.37137137137137 -3.01717404078127
-1.35135135135135 -3.01137462312661
-1.33133133133133 -3.00557520547194
-1.31131131131131 -2.99977578781728
-1.29129129129129 -2.99397637016261
-1.27127127127127 -2.98817695250795
-1.25125125125125 -2.98237753485328
-1.23123123123123 -2.97657811719862
-1.21121121121121 -2.97077869954395
-1.19119119119119 -2.96497928188928
-1.17117117117117 -2.95917986423462
-1.15115115115115 -2.95338044657995
-1.13113113113113 -2.94758102892529
-1.11111111111111 -2.94178161127062
-1.09109109109109 -2.93598219361596
-1.07107107107107 -2.93018277596129
-1.05105105105105 -2.92438335830662
-1.03103103103103 -2.91858394065196
-1.01101101101101 -2.91278452299729
-0.990990990990991 -2.90698510534263
-0.970970970970971 -2.90118568768796
-0.950950950950951 -2.8953862700333
-0.930930930930931 -2.88958685237863
-0.910910910910911 -2.88378743472397
-0.890890890890891 -2.8779880170693
-0.870870870870871 -2.87218859941463
-0.850850850850851 -2.86638918175997
-0.830830830830831 -2.8605897641053
-0.810810810810811 -2.85479034645064
-0.790790790790791 -2.84899092879597
-0.77077077077077 -2.84319151114131
-0.75075075075075 -2.83739209348664
-0.73073073073073 -2.83159267583198
-0.71071071071071 -2.82579325817731
-0.69069069069069 -2.81999384052264
-0.67067067067067 -2.81419442286798
-0.65065065065065 -2.80839500521331
-0.63063063063063 -2.80259558755865
-0.61061061061061 -2.79679616990398
-0.59059059059059 -2.79099675224932
-0.57057057057057 -2.78519733459465
-0.55055055055055 -2.77939791693999
-0.53053053053053 -2.77359849928532
-0.51051051051051 -2.76779908163065
-0.49049049049049 -2.76199966397599
-0.47047047047047 -2.75620024632132
-0.45045045045045 -2.75040082866666
-0.43043043043043 -2.74460141101199
-0.41041041041041 -2.73880199335733
-0.39039039039039 -2.73300257570266
-0.37037037037037 -2.72720315804799
-0.35035035035035 -2.72140374039333
-0.33033033033033 -2.71560432273866
-0.31031031031031 -2.709804905084
-0.29029029029029 -2.70400548742933
-0.27027027027027 -2.69820606977467
-0.25025025025025 -2.69240665212
-0.23023023023023 -2.68660723446534
-0.21021021021021 -2.68080781681067
-0.19019019019019 -2.675008399156
-0.17017017017017 -2.66920898150134
-0.15015015015015 -2.66340956384667
-0.13013013013013 -2.65761014619201
-0.11011011011011 -2.65181072853734
-0.0900900900900901 -2.64601131088268
-0.07007007007007 -2.64021189322801
-0.05005005005005 -2.63441247557335
-0.03003003003003 -2.62861305791868
-0.01001001001001 -2.62281364026401
0.01001001001001 -2.61701422260935
0.03003003003003 -2.61121480495468
0.05005005005005 -2.60541538730002
0.07007007007007 -2.59961596964535
0.0900900900900901 -2.59381655199069
0.11011011011011 -2.58801713433602
0.13013013013013 -2.58221771668136
0.15015015015015 -2.57641829902669
0.17017017017017 -2.57061888137202
0.19019019019019 -2.56481946371736
0.21021021021021 -2.55902004606269
0.23023023023023 -2.55322062840803
0.25025025025025 -2.54742121075336
0.27027027027027 -2.5416217930987
0.29029029029029 -2.53582237544403
0.31031031031031 -2.53002295778936
0.33033033033033 -2.5242235401347
0.35035035035035 -2.51842412248003
0.37037037037037 -2.51262470482537
0.39039039039039 -2.5068252871707
0.41041041041041 -2.50102586951604
0.43043043043043 -2.49522645186137
0.45045045045045 -2.48942703420671
0.47047047047047 -2.48362761655204
0.49049049049049 -2.47782819889737
0.51051051051051 -2.47202878124271
0.53053053053053 -2.46622936358804
0.55055055055055 -2.46042994593338
0.57057057057057 -2.45463052827871
0.59059059059059 -2.44883111062405
0.61061061061061 -2.44303169296938
0.63063063063063 -2.43723227531472
0.65065065065065 -2.43143285766005
0.67067067067067 -2.42563344000538
0.69069069069069 -2.41983402235072
0.71071071071071 -2.41403460469605
0.73073073073073 -2.40823518704139
0.75075075075075 -2.40243576938672
0.77077077077077 -2.39663635173206
0.790790790790791 -2.39083693407739
0.810810810810811 -2.38503751642273
0.830830830830831 -2.37923809876806
0.850850850850851 -2.37343868111339
0.870870870870871 -2.36763926345873
0.890890890890891 -2.36183984580406
0.910910910910911 -2.3560404281494
0.930930930930931 -2.35024101049473
0.950950950950951 -2.34444159284007
0.970970970970971 -2.3386421751854
0.990990990990991 -2.33284275753073
1.01101101101101 -2.32704333987607
1.03103103103103 -2.3212439222214
1.05105105105105 -2.31544450456674
1.07107107107107 -2.30964508691207
1.09109109109109 -2.30384566925741
1.11111111111111 -2.29804625160274
1.13113113113113 -2.29224683394808
1.15115115115115 -2.28644741629341
1.17117117117117 -2.28064799863874
1.19119119119119 -2.27484858098408
1.21121121121121 -2.26904916332941
1.23123123123123 -2.26324974567475
1.25125125125125 -2.25745032802008
1.27127127127127 -2.25165091036542
1.29129129129129 -2.24585149271075
1.31131131131131 -2.24005207505609
1.33133133133133 -2.23425265740142
1.35135135135135 -2.22845323974675
1.37137137137137 -2.22265382209209
1.39139139139139 -2.21685440443742
1.41141141141141 -2.21105498678276
1.43143143143143 -2.20525556912809
1.45145145145145 -2.19945615147343
1.47147147147147 -2.19365673381876
1.49149149149149 -2.1878573161641
1.51151151151151 -2.18205789850943
1.53153153153153 -2.17625848085476
1.55155155155155 -2.1704590632001
1.57157157157157 -2.16465964554543
1.59159159159159 -2.15886022789077
1.61161161161161 -2.1530608102361
1.63163163163163 -2.14726139258144
1.65165165165165 -2.14146197492677
1.67167167167167 -2.1356625572721
1.69169169169169 -2.12986313961744
1.71171171171171 -2.12406372196277
1.73173173173173 -2.11826430430811
1.75175175175175 -2.11246488665344
1.77177177177177 -2.10666546899878
1.79179179179179 -2.10086605134411
1.81181181181181 -2.09506663368945
1.83183183183183 -2.08926721603478
1.85185185185185 -2.08346779838011
1.87187187187187 -2.07766838072545
1.89189189189189 -2.07186896307078
1.91191191191191 -2.06606954541612
1.93193193193193 -2.06027012776145
1.95195195195195 -2.05447071010679
1.97197197197197 -2.04867129245212
1.99199199199199 -2.04287187479745
2.01201201201201 -2.03707245714279
2.03203203203203 -2.03127303948812
2.05205205205205 -2.02547362183346
2.07207207207207 -2.01967420417879
2.09209209209209 -2.01387478652413
2.11211211211211 -2.00807536886946
2.13213213213213 -2.0022759512148
2.15215215215215 -1.99647653356013
2.17217217217217 -1.99067711590546
2.19219219219219 -1.9848776982508
2.21221221221221 -1.97907828059613
2.23223223223223 -1.97327886294147
2.25225225225225 -1.9674794452868
2.27227227227227 -1.96168002763214
2.29229229229229 -1.95588060997747
2.31231231231231 -1.95008119232281
2.33233233233233 -1.94428177466814
2.35235235235235 -1.93848235701347
2.37237237237237 -1.93268293935881
2.39239239239239 -1.92688352170414
2.41241241241241 -1.92108410404948
2.43243243243243 -1.91528468639481
2.45245245245245 -1.90948526874015
2.47247247247247 -1.90368585108548
2.49249249249249 -1.89788643343082
2.51251251251251 -1.89208701577615
2.53253253253253 -1.88628759812148
2.55255255255255 -1.88048818046682
2.57257257257257 -1.87468876281215
2.59259259259259 -1.86888934515749
2.61261261261261 -1.86308992750282
2.63263263263263 -1.85729050984816
2.65265265265265 -1.85149109219349
2.67267267267267 -1.84569167453882
2.69269269269269 -1.83989225688416
2.71271271271271 -1.83409283922949
2.73273273273273 -1.82829342157483
2.75275275275275 -1.82249400392016
2.77277277277277 -1.8166945862655
2.79279279279279 -1.81089516861083
2.81281281281281 -1.80509575095617
2.83283283283283 -1.7992963333015
2.85285285285285 -1.79349691564683
2.87287287287287 -1.78769749799217
2.89289289289289 -1.7818980803375
2.91291291291291 -1.77609866268284
2.93293293293293 -1.77029924502817
2.95295295295295 -1.76449982737351
2.97297297297297 -1.75870040971884
2.99299299299299 -1.75290099206417
3.01301301301301 -1.74710157440951
3.03303303303303 -1.74130215675484
3.05305305305305 -1.73550273910018
3.07307307307307 -1.72970332144551
3.09309309309309 -1.72390390379085
3.11311311311311 -1.71810448613618
3.13313313313313 -1.71230506848152
3.15315315315315 -1.70650565082685
3.17317317317317 -1.70070623317218
3.19319319319319 -1.69490681551752
3.21321321321321 -1.68910739786285
3.23323323323323 -1.68330798020819
3.25325325325325 -1.67750856255352
3.27327327327327 -1.67170914489886
3.29329329329329 -1.66590972724419
3.31331331331331 -1.66011030958953
3.33333333333333 -1.65431089193486
3.35335335335335 -1.64851147428019
3.37337337337337 -1.64271205662553
3.39339339339339 -1.63691263897086
3.41341341341341 -1.6311132213162
3.43343343343343 -1.62531380366153
3.45345345345345 -1.61951438600687
3.47347347347347 -1.6137149683522
3.49349349349349 -1.60791555069754
3.51351351351351 -1.60211613304287
3.53353353353353 -1.5963167153882
3.55355355355355 -1.59051729773354
3.57357357357357 -1.58471788007887
3.59359359359359 -1.57891846242421
3.61361361361361 -1.57311904476954
3.63363363363363 -1.56731962711488
3.65365365365365 -1.56152020946021
3.67367367367367 -1.55572079180554
3.69369369369369 -1.54992137415088
3.71371371371371 -1.54412195649621
3.73373373373373 -1.53832253884155
3.75375375375375 -1.53252312118688
3.77377377377377 -1.52672370353222
3.79379379379379 -1.52092428587755
3.81381381381381 -1.51512486822289
3.83383383383383 -1.50932545056822
3.85385385385385 -1.50352603291355
3.87387387387387 -1.49772661525889
3.89389389389389 -1.49192719760422
3.91391391391391 -1.48612777994956
3.93393393393393 -1.48032836229489
3.95395395395395 -1.47452894464023
3.97397397397397 -1.46872952698556
3.99399399399399 -1.4629301093309
4.01401401401401 -1.45713069167623
4.03403403403403 -1.45133127402156
4.05405405405405 -1.4455318563669
4.07407407407407 -1.43973243871223
4.09409409409409 -1.43393302105757
4.11411411411411 -1.4281336034029
4.13413413413413 -1.42233418574824
4.15415415415415 -1.41653476809357
4.17417417417417 -1.4107353504389
4.19419419419419 -1.40493593278424
4.21421421421421 -1.39913651512957
4.23423423423423 -1.39333709747491
4.25425425425425 -1.38753767982024
4.27427427427427 -1.38173826216558
4.29429429429429 -1.37593884451091
4.31431431431431 -1.37013942685625
4.33433433433433 -1.36434000920158
4.35435435435435 -1.35854059154691
4.37437437437437 -1.35274117389225
4.39439439439439 -1.34694175623758
4.41441441441441 -1.34114233858292
4.43443443443443 -1.33534292092825
4.45445445445445 -1.32954350327359
4.47447447447447 -1.32374408561892
4.49449449449449 -1.31794466796426
4.51451451451451 -1.31214525030959
4.53453453453453 -1.30634583265492
4.55455455455455 -1.30054641500026
4.57457457457457 -1.29474699734559
4.59459459459459 -1.28894757969093
4.61461461461461 -1.28314816203626
4.63463463463463 -1.2773487443816
4.65465465465465 -1.27154932672693
4.67467467467467 -1.26574990907227
4.69469469469469 -1.2599504914176
4.71471471471471 -1.25415107376293
4.73473473473473 -1.24835165610827
4.75475475475475 -1.2425522384536
4.77477477477477 -1.23675282079894
4.79479479479479 -1.23095340314427
4.81481481481481 -1.22515398548961
4.83483483483483 -1.21935456783494
4.85485485485485 -1.21355515018027
4.87487487487487 -1.20775573252561
4.89489489489489 -1.20195631487094
4.91491491491491 -1.19615689721628
4.93493493493493 -1.19035747956161
4.95495495495495 -1.18455806190695
4.97497497497497 -1.17875864425228
4.99499499499499 -1.17295922659762
5.01501501501502 -1.16715980894295
5.03503503503504 -1.16136039128828
5.05505505505506 -1.15556097363362
5.07507507507508 -1.14976155597895
5.0950950950951 -1.14396213832429
5.11511511511512 -1.13816272066962
5.13513513513514 -1.13236330301496
5.15515515515516 -1.12656388536029
5.17517517517518 -1.12076446770563
5.1951951951952 -1.11496505005096
5.21521521521522 -1.10916563239629
5.23523523523524 -1.10336621474163
5.25525525525526 -1.09756679708696
5.27527527527528 -1.0917673794323
5.2952952952953 -1.08596796177763
5.31531531531532 -1.08016854412297
5.33533533533534 -1.0743691264683
5.35535535535536 -1.06856970881363
5.37537537537538 -1.06277029115897
5.3953953953954 -1.0569708735043
5.41541541541542 -1.05117145584964
5.43543543543544 -1.04537203819497
5.45545545545546 -1.03957262054031
5.47547547547548 -1.03377320288564
5.4954954954955 -1.02797378523098
5.51551551551552 -1.02217436757631
5.53553553553554 -1.01637494992164
5.55555555555556 -1.01057553226698
5.57557557557558 -1.00477611461231
5.5955955955956 -0.998976696957648
5.61561561561562 -0.993177279302982
5.63563563563564 -0.987377861648317
5.65565565565566 -0.981578443993651
5.67567567567568 -0.975779026338985
5.6956956956957 -0.96997960868432
5.71571571571572 -0.964180191029654
5.73573573573574 -0.958380773374989
5.75575575575576 -0.952581355720323
5.77577577577578 -0.946781938065657
5.7957957957958 -0.940982520410992
5.81581581581582 -0.935183102756326
5.83583583583584 -0.929383685101661
5.85585585585586 -0.923584267446995
5.87587587587588 -0.91778484979233
5.8958958958959 -0.911985432137664
5.91591591591592 -0.906186014482998
5.93593593593594 -0.900386596828333
5.95595595595596 -0.894587179173667
5.97597597597598 -0.888787761519002
5.995995995996 -0.882988343864336
6.01601601601602 -0.87718892620967
6.03603603603604 -0.871389508555004
6.05605605605606 -0.865590090900339
6.07607607607608 -0.859790673245673
6.0960960960961 -0.853991255591008
6.11611611611612 -0.848191837936342
6.13613613613614 -0.842392420281676
6.15615615615616 -0.836593002627011
6.17617617617618 -0.830793584972345
6.1961961961962 -0.824994167317679
6.21621621621622 -0.819194749663014
6.23623623623624 -0.813395332008348
6.25625625625626 -0.807595914353683
6.27627627627628 -0.801796496699017
6.2962962962963 -0.795997079044352
6.31631631631632 -0.790197661389686
6.33633633633634 -0.78439824373502
6.35635635635636 -0.778598826080355
6.37637637637638 -0.772799408425689
6.3963963963964 -0.766999990771024
6.41641641641642 -0.761200573116358
6.43643643643644 -0.755401155461692
6.45645645645646 -0.749601737807027
6.47647647647648 -0.743802320152361
6.4964964964965 -0.738002902497696
6.51651651651652 -0.73220348484303
6.53653653653654 -0.726404067188364
6.55655655655656 -0.720604649533699
6.57657657657658 -0.714805231879033
6.5965965965966 -0.709005814224368
6.61661661661662 -0.703206396569702
6.63663663663664 -0.697406978915037
6.65665665665666 -0.691607561260371
6.67667667667668 -0.685808143605705
6.6966966966967 -0.68000872595104
6.71671671671672 -0.674209308296374
6.73673673673674 -0.668409890641709
6.75675675675676 -0.662610472987043
6.77677677677678 -0.656811055332377
6.7967967967968 -0.651011637677712
6.81681681681682 -0.645212220023046
6.83683683683684 -0.63941280236838
6.85685685685686 -0.633613384713715
6.87687687687688 -0.627813967059049
6.8968968968969 -0.622014549404384
6.91691691691692 -0.616215131749718
6.93693693693694 -0.610415714095053
6.95695695695696 -0.604616296440387
6.97697697697698 -0.598816878785721
6.996996996997 -0.593017461131056
7.01701701701702 -0.58721804347639
7.03703703703704 -0.581418625821725
7.05705705705706 -0.575619208167059
7.07707707707708 -0.569819790512394
7.0970970970971 -0.564020372857728
7.11711711711712 -0.558220955203062
7.13713713713714 -0.552421537548397
7.15715715715716 -0.546622119893731
7.17717717717718 -0.540822702239065
7.1971971971972 -0.5350232845844
7.21721721721722 -0.529223866929734
7.23723723723724 -0.523424449275069
7.25725725725726 -0.517625031620403
7.27727727727728 -0.511825613965738
7.2972972972973 -0.506026196311072
7.31731731731732 -0.500226778656407
7.33733733733734 -0.494427361001741
7.35735735735736 -0.488627943347075
7.37737737737738 -0.48282852569241
7.3973973973974 -0.477029108037744
7.41741741741742 -0.471229690383078
7.43743743743744 -0.465430272728413
7.45745745745746 -0.459630855073747
7.47747747747748 -0.453831437419081
7.4974974974975 -0.448032019764416
7.51751751751752 -0.44223260210975
7.53753753753754 -0.436433184455085
7.55755755755756 -0.430633766800419
7.57757757757758 -0.424834349145754
7.5975975975976 -0.419034931491088
7.61761761761762 -0.413235513836423
7.63763763763764 -0.407436096181757
7.65765765765766 -0.401636678527091
7.67767767767768 -0.395837260872426
7.6976976976977 -0.39003784321776
7.71771771771772 -0.384238425563094
7.73773773773774 -0.378439007908429
7.75775775775776 -0.372639590253763
7.77777777777778 -0.366840172599098
7.7977977977978 -0.361040754944432
7.81781781781782 -0.355241337289767
7.83783783783784 -0.349441919635101
7.85785785785786 -0.343642501980435
7.87787787787788 -0.33784308432577
7.8978978978979 -0.332043666671104
7.91791791791792 -0.326244249016439
7.93793793793794 -0.320444831361773
7.95795795795796 -0.314645413707107
7.97797797797798 -0.308845996052442
7.997997997998 -0.303046578397776
8.01801801801802 -0.297247160743111
8.03803803803804 -0.291447743088445
8.05805805805806 -0.28564832543378
8.07807807807808 -0.279848907779114
8.0980980980981 -0.274049490124448
8.11811811811812 -0.268250072469783
8.13813813813814 -0.262450654815117
8.15815815815816 -0.256651237160451
8.17817817817818 -0.250851819505786
8.1981981981982 -0.24505240185112
8.21821821821822 -0.239252984196455
8.23823823823824 -0.233453566541789
8.25825825825826 -0.227654148887123
8.27827827827828 -0.221854731232458
8.2982982982983 -0.216055313577793
8.31831831831832 -0.210255895923127
8.33833833833834 -0.204456478268461
8.35835835835836 -0.198657060613796
8.37837837837838 -0.19285764295913
8.3983983983984 -0.187058225304464
8.41841841841842 -0.181258807649799
8.43843843843844 -0.175459389995133
8.45845845845846 -0.169659972340467
8.47847847847848 -0.163860554685802
8.4984984984985 -0.158061137031136
8.51851851851852 -0.152261719376471
8.53853853853854 -0.146462301721805
8.55855855855856 -0.14066288406714
8.57857857857858 -0.134863466412474
8.5985985985986 -0.129064048757809
8.61861861861862 -0.123264631103143
8.63863863863864 -0.117465213448477
8.65865865865866 -0.111665795793812
8.67867867867868 -0.105866378139146
8.6986986986987 -0.10006696048448
8.71871871871872 -0.0942675428298148
8.73873873873874 -0.0884681251751491
8.75875875875876 -0.0826687075204835
8.77877877877878 -0.0768692898658183
8.7987987987988 -0.0710698722111527
8.81881881881882 -0.0652704545564871
8.83883883883884 -0.0594710369018214
8.85885885885886 -0.0536716192471558
8.87887887887888 -0.0478722015924902
8.8988988988989 -0.0420727839378245
8.91891891891892 -0.0362733662831589
8.93893893893894 -0.0304739486284933
8.95895895895896 -0.0246745309738277
8.97897897897898 -0.018875113319162
8.998998998999 -0.0130756956644964
9.01901901901902 -0.00727627800983122
9.03903903903904 -0.00147686035516559
9.05905905905906 0.00432255729950004
9.07907907907908 0.0101219749541657
9.0990990990991 0.0159213926088313
9.11911911911912 0.0217208102634969
9.13913913913914 0.0275202279181626
9.15915915915916 0.0333196455728282
9.17917917917918 0.0391190632274938
9.1991991991992 0.0449184808821594
9.21921921921922 0.0507178985368251
9.23923923923924 0.0565173161914907
9.25925925925926 0.0623167338461559
9.27927927927928 0.0681161515008215
9.2992992992993 0.0739155691554871
9.31931931931932 0.0797149868101528
9.33933933933934 0.0855144044648184
9.35935935935936 0.091313822119484
9.37937937937938 0.0971132397741497
9.3993993993994 0.102912657428815
9.41941941941942 0.108712075083481
9.43943943943944 0.114511492738147
9.45945945945946 0.120310910392812
9.47947947947948 0.126110328047478
9.4994994994995 0.131909745702143
9.51951951951952 0.137709163356809
9.53953953953954 0.143508581011474
9.55955955955956 0.14930799866614
9.57957957957958 0.155107416320805
9.5995995995996 0.160906833975471
9.61961961961962 0.166706251630137
9.63963963963964 0.172505669284802
9.65965965965966 0.178305086939468
9.67967967967968 0.184104504594134
9.6996996996997 0.189903922248799
9.71971971971972 0.195703339903465
9.73973973973974 0.201502757558131
9.75975975975976 0.207302175212796
9.77977977977978 0.213101592867461
9.7997997997998 0.218901010522127
9.81981981981982 0.224700428176793
9.83983983983984 0.230499845831458
9.85985985985986 0.236299263486124
9.87987987987988 0.242098681140789
9.8998998998999 0.247898098795455
9.91991991991992 0.253697516450121
9.93993993993994 0.259496934104786
9.95995995995996 0.265296351759452
9.97997997997998 0.271095769414118
10 0.276895187068783
};
\addplot [line width=0.9pt, white!10.0!black, opacity=0.25]
table {%
-10 -1.1354099339581
-9.97997997997998 -1.1275205914844
-9.95995995995996 -1.1196312490107
-9.93993993993994 -1.111741906537
-9.91991991991992 -1.1038525640633
-9.8998998998999 -1.0959632215896
-9.87987987987988 -1.0880738791159
-9.85985985985986 -1.0801845366422
-9.83983983983984 -1.0722951941685
-9.81981981981982 -1.0644058516948
-9.7997997997998 -1.0565165092211
-9.77977977977978 -1.0486271667474
-9.75975975975976 -1.04073782427371
-9.73973973973974 -1.03284848180001
-9.71971971971972 -1.02495913932631
-9.6996996996997 -1.01706979685261
-9.67967967967968 -1.00918045437891
-9.65965965965966 -1.00129111190521
-9.63963963963964 -0.993401769431509
-9.61961961961962 -0.985512426957809
-9.5995995995996 -0.97762308448411
-9.57957957957958 -0.969733742010411
-9.55955955955956 -0.961844399536711
-9.53953953953954 -0.953955057063012
-9.51951951951952 -0.946065714589313
-9.4994994994995 -0.938176372115613
-9.47947947947948 -0.930287029641914
-9.45945945945946 -0.922397687168215
-9.43943943943944 -0.914508344694516
-9.41941941941942 -0.906619002220816
-9.3993993993994 -0.898729659747117
-9.37937937937938 -0.890840317273418
-9.35935935935936 -0.882950974799718
-9.33933933933934 -0.875061632326019
-9.31931931931932 -0.86717228985232
-9.2992992992993 -0.85928294737862
-9.27927927927928 -0.851393604904921
-9.25925925925926 -0.843504262431221
-9.23923923923924 -0.835614919957522
-9.21921921921922 -0.827725577483823
-9.1991991991992 -0.819836235010123
-9.17917917917918 -0.811946892536424
-9.15915915915916 -0.804057550062725
-9.13913913913914 -0.796168207589025
-9.11911911911912 -0.788278865115326
-9.0990990990991 -0.780389522641626
-9.07907907907908 -0.772500180167927
-9.05905905905906 -0.764610837694228
-9.03903903903904 -0.756721495220528
-9.01901901901902 -0.748832152746829
-8.998998998999 -0.74094281027313
-8.97897897897898 -0.73305346779943
-8.95895895895896 -0.725164125325731
-8.93893893893894 -0.717274782852032
-8.91891891891892 -0.709385440378332
-8.8988988988989 -0.701496097904633
-8.87887887887888 -0.693606755430934
-8.85885885885886 -0.685717412957234
-8.83883883883884 -0.677828070483535
-8.81881881881882 -0.669938728009836
-8.7987987987988 -0.662049385536136
-8.77877877877878 -0.654160043062437
-8.75875875875876 -0.646270700588738
-8.73873873873874 -0.638381358115038
-8.71871871871872 -0.630492015641339
-8.6986986986987 -0.62260267316764
-8.67867867867868 -0.61471333069394
-8.65865865865866 -0.606823988220241
-8.63863863863864 -0.598934645746541
-8.61861861861862 -0.591045303272842
-8.5985985985986 -0.583155960799143
-8.57857857857858 -0.575266618325443
-8.55855855855856 -0.567377275851744
-8.53853853853854 -0.559487933378045
-8.51851851851852 -0.551598590904345
-8.4984984984985 -0.543709248430646
-8.47847847847848 -0.535819905956947
-8.45845845845846 -0.527930563483247
-8.43843843843844 -0.520041221009548
-8.41841841841842 -0.512151878535849
-8.3983983983984 -0.504262536062149
-8.37837837837838 -0.49637319358845
-8.35835835835836 -0.488483851114751
-8.33833833833834 -0.480594508641051
-8.31831831831832 -0.472705166167352
-8.2982982982983 -0.464815823693653
-8.27827827827828 -0.456926481219953
-8.25825825825826 -0.449037138746254
-8.23823823823824 -0.441147796272555
-8.21821821821822 -0.433258453798855
-8.1981981981982 -0.425369111325156
-8.17817817817818 -0.417479768851456
-8.15815815815816 -0.409590426377757
-8.13813813813814 -0.401701083904058
-8.11811811811812 -0.393811741430358
-8.0980980980981 -0.385922398956659
-8.07807807807808 -0.378033056482959
-8.05805805805806 -0.37014371400926
-8.03803803803804 -0.362254371535561
-8.01801801801802 -0.354365029061861
-7.997997997998 -0.346475686588162
-7.97797797797798 -0.338586344114463
-7.95795795795796 -0.330697001640763
-7.93793793793794 -0.322807659167064
-7.91791791791792 -0.314918316693364
-7.8978978978979 -0.307028974219665
-7.87787787787788 -0.299139631745966
-7.85785785785786 -0.291250289272266
-7.83783783783784 -0.283360946798567
-7.81781781781782 -0.275471604324868
-7.7977977977978 -0.267582261851168
-7.77777777777778 -0.259692919377469
-7.75775775775776 -0.25180357690377
-7.73773773773774 -0.24391423443007
-7.71771771771772 -0.236024891956371
-7.6976976976977 -0.228135549482672
-7.67767767767768 -0.220246207008972
-7.65765765765766 -0.212356864535273
-7.63763763763764 -0.204467522061574
-7.61761761761762 -0.196578179587874
-7.5975975975976 -0.188688837114175
-7.57757757757758 -0.180799494640476
-7.55755755755756 -0.172910152166776
-7.53753753753754 -0.165020809693077
-7.51751751751752 -0.157131467219378
-7.4974974974975 -0.149242124745678
-7.47747747747748 -0.141352782271979
-7.45745745745746 -0.133463439798279
-7.43743743743744 -0.12557409732458
-7.41741741741742 -0.117684754850881
-7.3973973973974 -0.109795412377181
-7.37737737737738 -0.101906069903482
-7.35735735735736 -0.0940167274297825
-7.33733733733734 -0.0861273849560833
-7.31731731731732 -0.0782380424823841
-7.2972972972973 -0.0703487000086844
-7.27727727727728 -0.0624593575349852
-7.25725725725726 -0.054570015061286
-7.23723723723724 -0.0466806725875863
-7.21721721721722 -0.0387913301138871
-7.1971971971972 -0.0309019876401879
-7.17717717717718 -0.0230126451664887
-7.15715715715716 -0.0151233026927891
-7.13713713713714 -0.00723396021908984
-7.11711711711712 0.000655382254609371
-7.0970970970971 0.00854472472830903
-7.07707707707708 0.0164340672020082
-7.05705705705706 0.0243234096757075
-7.03703703703704 0.0322127521494071
-7.01701701701702 0.0401020946231063
-6.996996996997 0.0479914370968055
-6.97697697697698 0.0558807795705052
-6.95695695695696 0.0637701220442044
-6.93693693693694 0.0716594645179036
-6.91691691691692 0.0795488069916033
-6.8968968968969 0.0874381494653025
-6.87687687687688 0.0953274919390017
-6.85685685685686 0.103216834412701
-6.83683683683684 0.111106176886401
-6.81681681681682 0.1189955193601
-6.7967967967968 0.126884861833799
-6.77677677677678 0.134774204307499
-6.75675675675676 0.142663546781198
-6.73673673673674 0.150552889254898
-6.71671671671672 0.158442231728597
-6.6966966966967 0.166331574202296
-6.67667667667668 0.174220916675996
-6.65665665665666 0.182110259149695
-6.63663663663664 0.189999601623394
-6.61661661661662 0.197888944097094
-6.5965965965966 0.205778286570793
-6.57657657657658 0.213667629044493
-6.55655655655656 0.221556971518192
-6.53653653653654 0.229446313991891
-6.51651651651652 0.237335656465591
-6.4964964964965 0.24522499893929
-6.47647647647648 0.253114341412989
-6.45645645645646 0.261003683886688
-6.43643643643644 0.268893026360388
-6.41641641641642 0.276782368834087
-6.3963963963964 0.284671711307786
-6.37637637637638 0.292561053781486
-6.35635635635636 0.300450396255185
-6.33633633633634 0.308339738728884
-6.31631631631632 0.316229081202584
-6.2962962962963 0.324118423676283
-6.27627627627628 0.332007766149983
-6.25625625625626 0.339897108623682
-6.23623623623624 0.347786451097381
-6.21621621621622 0.355675793571081
-6.1961961961962 0.36356513604478
-6.17617617617618 0.371454478518479
-6.15615615615616 0.379343820992179
-6.13613613613614 0.387233163465878
-6.11611611611612 0.395122505939578
-6.0960960960961 0.403011848413277
-6.07607607607608 0.410901190886976
-6.05605605605606 0.418790533360676
-6.03603603603604 0.426679875834375
-6.01601601601602 0.434569218308074
-5.995995995996 0.442458560781774
-5.97597597597598 0.450347903255473
-5.95595595595596 0.458237245729172
-5.93593593593594 0.466126588202872
-5.91591591591592 0.474015930676571
-5.8958958958959 0.48190527315027
-5.87587587587588 0.489794615623969
-5.85585585585586 0.497683958097669
-5.83583583583584 0.505573300571368
-5.81581581581582 0.513462643045068
-5.7957957957958 0.521351985518767
-5.77577577577578 0.529241327992466
-5.75575575575576 0.537130670466166
-5.73573573573574 0.545020012939865
-5.71571571571572 0.552909355413564
-5.6956956956957 0.560798697887264
-5.67567567567568 0.568688040360963
-5.65565565565566 0.576577382834663
-5.63563563563564 0.584466725308362
-5.61561561561562 0.592356067782061
-5.5955955955956 0.600245410255761
-5.57557557557558 0.60813475272946
-5.55555555555556 0.616024095203159
-5.53553553553554 0.623913437676859
-5.51551551551552 0.631802780150558
-5.4954954954955 0.639692122624257
-5.47547547547548 0.647581465097957
-5.45545545545546 0.655470807571656
-5.43543543543544 0.663360150045355
-5.41541541541542 0.671249492519055
-5.3953953953954 0.679138834992754
-5.37537537537538 0.687028177466453
-5.35535535535536 0.694917519940153
-5.33533533533534 0.702806862413852
-5.31531531531532 0.710696204887551
-5.2952952952953 0.718585547361251
-5.27527527527528 0.72647488983495
-5.25525525525526 0.734364232308649
-5.23523523523524 0.742253574782349
-5.21521521521522 0.750142917256048
-5.1951951951952 0.758032259729748
-5.17517517517518 0.765921602203447
-5.15515515515516 0.773810944677146
-5.13513513513514 0.781700287150846
-5.11511511511512 0.789589629624545
-5.0950950950951 0.797478972098244
-5.07507507507508 0.805368314571944
-5.05505505505506 0.813257657045643
-5.03503503503504 0.821146999519342
-5.01501501501502 0.829036341993042
-4.99499499499499 0.836925684466741
-4.97497497497497 0.84481502694044
-4.95495495495495 0.85270436941414
-4.93493493493493 0.860593711887839
-4.91491491491491 0.868483054361538
-4.89489489489489 0.876372396835238
-4.87487487487487 0.884261739308937
-4.85485485485485 0.892151081782637
-4.83483483483483 0.900040424256336
-4.81481481481481 0.907929766730035
-4.79479479479479 0.915819109203735
-4.77477477477477 0.923708451677434
-4.75475475475475 0.931597794151133
-4.73473473473473 0.939487136624833
-4.71471471471471 0.947376479098532
-4.69469469469469 0.955265821572231
-4.67467467467467 0.963155164045931
-4.65465465465465 0.97104450651963
-4.63463463463463 0.978933848993329
-4.61461461461461 0.986823191467029
-4.59459459459459 0.994712533940728
-4.57457457457457 1.00260187641443
-4.55455455455455 1.01049121888813
-4.53453453453453 1.01838056136183
-4.51451451451451 1.02626990383553
-4.49449449449449 1.03415924630922
-4.47447447447447 1.04204858878292
-4.45445445445445 1.04993793125662
-4.43443443443443 1.05782727373032
-4.41441441441441 1.06571661620402
-4.39439439439439 1.07360595867772
-4.37437437437437 1.08149530115142
-4.35435435435435 1.08938464362512
-4.33433433433433 1.09727398609882
-4.31431431431431 1.10516332857252
-4.29429429429429 1.11305267104622
-4.27427427427427 1.12094201351992
-4.25425425425425 1.12883135599362
-4.23423423423423 1.13672069846732
-4.21421421421421 1.14461004094102
-4.19419419419419 1.15249938341472
-4.17417417417417 1.16038872588841
-4.15415415415415 1.16827806836211
-4.13413413413413 1.17616741083581
-4.11411411411411 1.18405675330951
-4.09409409409409 1.19194609578321
-4.07407407407407 1.19983543825691
-4.05405405405405 1.20772478073061
-4.03403403403403 1.21561412320431
-4.01401401401401 1.22350346567801
-3.99399399399399 1.23139280815171
-3.97397397397397 1.23928215062541
-3.95395395395395 1.24717149309911
-3.93393393393393 1.25506083557281
-3.91391391391391 1.26295017804651
-3.89389389389389 1.27083952052021
-3.87387387387387 1.2787288629939
-3.85385385385385 1.2866182054676
-3.83383383383383 1.2945075479413
-3.81381381381381 1.302396890415
-3.79379379379379 1.3102862328887
-3.77377377377377 1.3181755753624
-3.75375375375375 1.3260649178361
-3.73373373373373 1.3339542603098
-3.71371371371371 1.3418436027835
-3.69369369369369 1.3497329452572
-3.67367367367367 1.3576222877309
-3.65365365365365 1.3655116302046
-3.63363363363363 1.3734009726783
-3.61361361361361 1.381290315152
-3.59359359359359 1.3891796576257
-3.57357357357357 1.3970690000994
-3.55355355355355 1.40495834257309
-3.53353353353353 1.41284768504679
-3.51351351351351 1.42073702752049
-3.49349349349349 1.42862636999419
-3.47347347347347 1.43651571246789
-3.45345345345345 1.44440505494159
-3.43343343343343 1.45229439741529
-3.41341341341341 1.46018373988899
-3.39339339339339 1.46807308236269
-3.37337337337337 1.47596242483639
-3.35335335335335 1.48385176731009
-3.33333333333333 1.49174110978379
-3.31331331331331 1.49963045225749
-3.29329329329329 1.50751979473119
-3.27327327327327 1.51540913720489
-3.25325325325325 1.52329847967858
-3.23323323323323 1.53118782215228
-3.21321321321321 1.53907716462598
-3.19319319319319 1.54696650709968
-3.17317317317317 1.55485584957338
-3.15315315315315 1.56274519204708
-3.13313313313313 1.57063453452078
-3.11311311311311 1.57852387699448
-3.09309309309309 1.58641321946818
-3.07307307307307 1.59430256194188
-3.05305305305305 1.60219190441558
-3.03303303303303 1.61008124688928
-3.01301301301301 1.61797058936298
-2.99299299299299 1.62585993183668
-2.97297297297297 1.63374927431038
-2.95295295295295 1.64163861678408
-2.93293293293293 1.64952795925777
-2.91291291291291 1.65741730173147
-2.89289289289289 1.66530664420517
-2.87287287287287 1.67319598667887
-2.85285285285285 1.68108532915257
-2.83283283283283 1.68897467162627
-2.81281281281281 1.69686401409997
-2.79279279279279 1.70475335657367
-2.77277277277277 1.71264269904737
-2.75275275275275 1.72053204152107
-2.73273273273273 1.72842138399477
-2.71271271271271 1.73631072646847
-2.69269269269269 1.74420006894217
-2.67267267267267 1.75208941141587
-2.65265265265265 1.75997875388957
-2.63263263263263 1.76786809636326
-2.61261261261261 1.77575743883696
-2.59259259259259 1.78364678131066
-2.57257257257257 1.79153612378436
-2.55255255255255 1.79942546625806
-2.53253253253253 1.80731480873176
-2.51251251251251 1.81520415120546
-2.49249249249249 1.82309349367916
-2.47247247247247 1.83098283615286
-2.45245245245245 1.83887217862656
-2.43243243243243 1.84676152110026
-2.41241241241241 1.85465086357396
-2.39239239239239 1.86254020604766
-2.37237237237237 1.87042954852136
-2.35235235235235 1.87831889099506
-2.33233233233233 1.88620823346876
-2.31231231231231 1.89409757594245
-2.29229229229229 1.90198691841615
-2.27227227227227 1.90987626088985
-2.25225225225225 1.91776560336355
-2.23223223223223 1.92565494583725
-2.21221221221221 1.93354428831095
-2.19219219219219 1.94143363078465
-2.17217217217217 1.94932297325835
-2.15215215215215 1.95721231573205
-2.13213213213213 1.96510165820575
-2.11211211211211 1.97299100067945
-2.09209209209209 1.98088034315315
-2.07207207207207 1.98876968562685
-2.05205205205205 1.99665902810055
-2.03203203203203 2.00454837057425
-2.01201201201201 2.01243771304794
-1.99199199199199 2.02032705552164
-1.97197197197197 2.02821639799534
-1.95195195195195 2.03610574046904
-1.93193193193193 2.04399508294274
-1.91191191191191 2.05188442541644
-1.89189189189189 2.05977376789014
-1.87187187187187 2.06766311036384
-1.85185185185185 2.07555245283754
-1.83183183183183 2.08344179531124
-1.81181181181181 2.09133113778494
-1.79179179179179 2.09922048025864
-1.77177177177177 2.10710982273234
-1.75175175175175 2.11499916520604
-1.73173173173173 2.12288850767974
-1.71171171171171 2.13077785015344
-1.69169169169169 2.13866719262713
-1.67167167167167 2.14655653510083
-1.65165165165165 2.15444587757453
-1.63163163163163 2.16233522004823
-1.61161161161161 2.17022456252193
-1.59159159159159 2.17811390499563
-1.57157157157157 2.18600324746933
-1.55155155155155 2.19389258994303
-1.53153153153153 2.20178193241673
-1.51151151151151 2.20967127489043
-1.49149149149149 2.21756061736413
-1.47147147147147 2.22544995983783
-1.45145145145145 2.23333930231153
-1.43143143143143 2.24122864478523
-1.41141141141141 2.24911798725893
-1.39139139139139 2.25700732973262
-1.37137137137137 2.26489667220632
-1.35135135135135 2.27278601468002
-1.33133133133133 2.28067535715372
-1.31131131131131 2.28856469962742
-1.29129129129129 2.29645404210112
-1.27127127127127 2.30434338457482
-1.25125125125125 2.31223272704852
-1.23123123123123 2.32012206952222
-1.21121121121121 2.32801141199592
-1.19119119119119 2.33590075446962
-1.17117117117117 2.34379009694332
-1.15115115115115 2.35167943941702
-1.13113113113113 2.35956878189072
-1.11111111111111 2.36745812436442
-1.09109109109109 2.37534746683812
-1.07107107107107 2.38323680931181
-1.05105105105105 2.39112615178551
-1.03103103103103 2.39901549425921
-1.01101101101101 2.40690483673291
-0.990990990990991 2.41479417920661
-0.970970970970971 2.42268352168031
-0.950950950950951 2.43057286415401
-0.930930930930931 2.43846220662771
-0.910910910910911 2.44635154910141
-0.890890890890891 2.45424089157511
-0.870870870870871 2.46213023404881
-0.850850850850851 2.47001957652251
-0.830830830830831 2.47790891899621
-0.810810810810811 2.48579826146991
-0.790790790790791 2.49368760394361
-0.77077077077077 2.5015769464173
-0.75075075075075 2.509466288891
-0.73073073073073 2.5173556313647
-0.71071071071071 2.5252449738384
-0.69069069069069 2.5331343163121
-0.67067067067067 2.5410236587858
-0.65065065065065 2.5489130012595
-0.63063063063063 2.5568023437332
-0.61061061061061 2.5646916862069
-0.59059059059059 2.5725810286806
-0.57057057057057 2.5804703711543
-0.55055055055055 2.588359713628
-0.53053053053053 2.5962490561017
-0.51051051051051 2.6041383985754
-0.49049049049049 2.6120277410491
-0.47047047047047 2.61991708352279
-0.45045045045045 2.62780642599649
-0.43043043043043 2.63569576847019
-0.41041041041041 2.64358511094389
-0.39039039039039 2.65147445341759
-0.37037037037037 2.65936379589129
-0.35035035035035 2.66725313836499
-0.33033033033033 2.67514248083869
-0.31031031031031 2.68303182331239
-0.29029029029029 2.69092116578609
-0.27027027027027 2.69881050825979
-0.25025025025025 2.70669985073349
-0.23023023023023 2.71458919320719
-0.21021021021021 2.72247853568089
-0.19019019019019 2.73036787815459
-0.17017017017017 2.73825722062829
-0.15015015015015 2.74614656310198
-0.13013013013013 2.75403590557568
-0.11011011011011 2.76192524804938
-0.0900900900900901 2.76981459052308
-0.07007007007007 2.77770393299678
-0.05005005005005 2.78559327547048
-0.03003003003003 2.79348261794418
-0.01001001001001 2.80137196041788
0.01001001001001 2.80926130289158
0.03003003003003 2.81715064536528
0.05005005005005 2.82503998783898
0.07007007007007 2.83292933031268
0.0900900900900901 2.84081867278638
0.11011011011011 2.84870801526008
0.13013013013013 2.85659735773378
0.15015015015015 2.86448670020747
0.17017017017017 2.87237604268117
0.19019019019019 2.88026538515487
0.21021021021021 2.88815472762857
0.23023023023023 2.89604407010227
0.25025025025025 2.90393341257597
0.27027027027027 2.91182275504967
0.29029029029029 2.91971209752337
0.31031031031031 2.92760143999707
0.33033033033033 2.93549078247077
0.35035035035035 2.94338012494447
0.37037037037037 2.95126946741817
0.39039039039039 2.95915880989187
0.41041041041041 2.96704815236557
0.43043043043043 2.97493749483927
0.45045045045045 2.98282683731296
0.47047047047047 2.99071617978666
0.49049049049049 2.99860552226036
0.51051051051051 3.00649486473406
0.53053053053053 3.01438420720776
0.55055055055055 3.02227354968146
0.57057057057057 3.03016289215516
0.59059059059059 3.03805223462886
0.61061061061061 3.04594157710256
0.63063063063063 3.05383091957626
0.65065065065065 3.06172026204996
0.67067067067067 3.06960960452366
0.69069069069069 3.07749894699736
0.71071071071071 3.08538828947106
0.73073073073073 3.09327763194476
0.75075075075075 3.10116697441846
0.77077077077077 3.10905631689216
0.790790790790791 3.11694565936585
0.810810810810811 3.12483500183955
0.830830830830831 3.13272434431325
0.850850850850851 3.14061368678695
0.870870870870871 3.14850302926065
0.890890890890891 3.15639237173435
0.910910910910911 3.16428171420805
0.930930930930931 3.17217105668175
0.950950950950951 3.18006039915545
0.970970970970971 3.18794974162915
0.990990990990991 3.19583908410285
1.01101101101101 3.20372842657655
1.03103103103103 3.21161776905025
1.05105105105105 3.21950711152395
1.07107107107107 3.22739645399764
1.09109109109109 3.23528579647134
1.11111111111111 3.24317513894504
1.13113113113113 3.25106448141874
1.15115115115115 3.25895382389244
1.17117117117117 3.26684316636614
1.19119119119119 3.27473250883984
1.21121121121121 3.28262185131354
1.23123123123123 3.29051119378724
1.25125125125125 3.29840053626094
1.27127127127127 3.30628987873464
1.29129129129129 3.31417922120834
1.31131131131131 3.32206856368204
1.33133133133133 3.32995790615574
1.35135135135135 3.33784724862944
1.37137137137137 3.34573659110314
1.39139139139139 3.35362593357683
1.41141141141141 3.36151527605053
1.43143143143143 3.36940461852423
1.45145145145145 3.37729396099793
1.47147147147147 3.38518330347163
1.49149149149149 3.39307264594533
1.51151151151151 3.40096198841903
1.53153153153153 3.40885133089273
1.55155155155155 3.41674067336643
1.57157157157157 3.42463001584013
1.59159159159159 3.43251935831383
1.61161161161161 3.44040870078753
1.63163163163163 3.44829804326123
1.65165165165165 3.45618738573493
1.67167167167167 3.46407672820863
1.69169169169169 3.47196607068232
1.71171171171171 3.47985541315602
1.73173173173173 3.48774475562972
1.75175175175175 3.49563409810342
1.77177177177177 3.50352344057712
1.79179179179179 3.51141278305082
1.81181181181181 3.51930212552452
1.83183183183183 3.52719146799822
1.85185185185185 3.53508081047192
1.87187187187187 3.54297015294562
1.89189189189189 3.55085949541932
1.91191191191191 3.55874883789302
1.93193193193193 3.56663818036672
1.95195195195195 3.57452752284042
1.97197197197197 3.58241686531412
1.99199199199199 3.59030620778782
2.01201201201201 3.59819555026151
2.03203203203203 3.60608489273521
2.05205205205205 3.61397423520891
2.07207207207207 3.62186357768261
2.09209209209209 3.62975292015631
2.11211211211211 3.63764226263001
2.13213213213213 3.64553160510371
2.15215215215215 3.65342094757741
2.17217217217217 3.66131029005111
2.19219219219219 3.66919963252481
2.21221221221221 3.67708897499851
2.23223223223223 3.68497831747221
2.25225225225225 3.69286765994591
2.27227227227227 3.70075700241961
2.29229229229229 3.70864634489331
2.31231231231231 3.716535687367
2.33233233233233 3.7244250298407
2.35235235235235 3.7323143723144
2.37237237237237 3.7402037147881
2.39239239239239 3.7480930572618
2.41241241241241 3.7559823997355
2.43243243243243 3.7638717422092
2.45245245245245 3.7717610846829
2.47247247247247 3.7796504271566
2.49249249249249 3.7875397696303
2.51251251251251 3.795429112104
2.53253253253253 3.8033184545777
2.55255255255255 3.8112077970514
2.57257257257257 3.8190971395251
2.59259259259259 3.8269864819988
2.61261261261261 3.83487582447249
2.63263263263263 3.84276516694619
2.65265265265265 3.85065450941989
2.67267267267267 3.85854385189359
2.69269269269269 3.86643319436729
2.71271271271271 3.87432253684099
2.73273273273273 3.88221187931469
2.75275275275275 3.89010122178839
2.77277277277277 3.89799056426209
2.79279279279279 3.90587990673579
2.81281281281281 3.91376924920949
2.83283283283283 3.92165859168319
2.85285285285285 3.92954793415689
2.87287287287287 3.93743727663059
2.89289289289289 3.94532661910429
2.91291291291291 3.95321596157799
2.93293293293293 3.96110530405169
2.95295295295295 3.96899464652538
2.97297297297297 3.97688398899908
2.99299299299299 3.98477333147278
3.01301301301301 3.99266267394648
3.03303303303303 4.00055201642018
3.05305305305305 4.00844135889388
3.07307307307307 4.01633070136758
3.09309309309309 4.02422004384128
3.11311311311311 4.03210938631498
3.13313313313313 4.03999872878868
3.15315315315315 4.04788807126238
3.17317317317317 4.05577741373608
3.19319319319319 4.06366675620978
3.21321321321321 4.07155609868348
3.23323323323323 4.07944544115718
3.25325325325325 4.08733478363088
3.27327327327327 4.09522412610457
3.29329329329329 4.10311346857827
3.31331331331331 4.11100281105197
3.33333333333333 4.11889215352567
3.35335335335335 4.12678149599937
3.37337337337337 4.13467083847307
3.39339339339339 4.14256018094677
3.41341341341341 4.15044952342047
3.43343343343343 4.15833886589417
3.45345345345345 4.16622820836787
3.47347347347347 4.17411755084157
3.49349349349349 4.18200689331527
3.51351351351351 4.18989623578897
3.53353353353353 4.19778557826267
3.55355355355355 4.20567492073637
3.57357357357357 4.21356426321006
3.59359359359359 4.22145360568376
3.61361361361361 4.22934294815746
3.63363363363363 4.23723229063116
3.65365365365365 4.24512163310486
3.67367367367367 4.25301097557856
3.69369369369369 4.26090031805226
3.71371371371371 4.26878966052596
3.73373373373373 4.27667900299966
3.75375375375375 4.28456834547336
3.77377377377377 4.29245768794706
3.79379379379379 4.30034703042076
3.81381381381381 4.30823637289446
3.83383383383383 4.31612571536816
3.85385385385385 4.32401505784186
3.87387387387387 4.33190440031555
3.89389389389389 4.33979374278925
3.91391391391391 4.34768308526295
3.93393393393393 4.35557242773665
3.95395395395395 4.36346177021035
3.97397397397397 4.37135111268405
3.99399399399399 4.37924045515775
4.01401401401401 4.38712979763145
4.03403403403403 4.39501914010515
4.05405405405405 4.40290848257885
4.07407407407407 4.41079782505255
4.09409409409409 4.41868716752625
4.11411411411411 4.42657650999995
4.13413413413413 4.43446585247365
4.15415415415415 4.44235519494735
4.17417417417417 4.45024453742105
4.19419419419419 4.45813387989474
4.21421421421421 4.46602322236844
4.23423423423423 4.47391256484214
4.25425425425425 4.48180190731584
4.27427427427427 4.48969124978954
4.29429429429429 4.49758059226324
4.31431431431431 4.50546993473694
4.33433433433433 4.51335927721064
4.35435435435435 4.52124861968434
4.37437437437437 4.52913796215804
4.39439439439439 4.53702730463174
4.41441441441441 4.54491664710544
4.43443443443443 4.55280598957914
4.45445445445445 4.56069533205284
4.47447447447447 4.56858467452654
4.49449449449449 4.57647401700024
4.51451451451451 4.58436335947393
4.53453453453453 4.59225270194763
4.55455455455455 4.60014204442133
4.57457457457457 4.60803138689503
4.59459459459459 4.61592072936873
4.61461461461461 4.62381007184243
4.63463463463463 4.63169941431613
4.65465465465465 4.63958875678983
4.67467467467467 4.64747809926353
4.69469469469469 4.65536744173723
4.71471471471471 4.66325678421093
4.73473473473473 4.67114612668463
4.75475475475475 4.67903546915833
4.77477477477477 4.68692481163203
4.79479479479479 4.69481415410572
4.81481481481481 4.70270349657942
4.83483483483483 4.71059283905312
4.85485485485485 4.71848218152682
4.87487487487487 4.72637152400052
4.89489489489489 4.73426086647422
4.91491491491491 4.74215020894792
4.93493493493493 4.75003955142162
4.95495495495495 4.75792889389532
4.97497497497497 4.76581823636902
4.99499499499499 4.77370757884272
5.01501501501502 4.78159692131642
5.03503503503504 4.78948626379012
5.05505505505506 4.79737560626382
5.07507507507508 4.80526494873752
5.0950950950951 4.81315429121122
5.11511511511512 4.82104363368491
5.13513513513514 4.82893297615861
5.15515515515516 4.83682231863231
5.17517517517518 4.84471166110601
5.1951951951952 4.85260100357971
5.21521521521522 4.86049034605341
5.23523523523524 4.86837968852711
5.25525525525526 4.87626903100081
5.27527527527528 4.88415837347451
5.2952952952953 4.89204771594821
5.31531531531532 4.89993705842191
5.33533533533534 4.90782640089561
5.35535535535536 4.91571574336931
5.37537537537538 4.92360508584301
5.3953953953954 4.93149442831671
5.41541541541542 4.93938377079041
5.43543543543544 4.9472731132641
5.45545545545546 4.9551624557378
5.47547547547548 4.9630517982115
5.4954954954955 4.9709411406852
5.51551551551552 4.9788304831589
5.53553553553554 4.9867198256326
5.55555555555556 4.9946091681063
5.57557557557558 5.00249851058
5.5955955955956 5.0103878530537
5.61561561561562 5.0182771955274
5.63563563563564 5.0261665380011
5.65565565565566 5.0340558804748
5.67567567567568 5.0419452229485
5.6956956956957 5.0498345654222
5.71571571571572 5.05772390789589
5.73573573573574 5.06561325036959
5.75575575575576 5.07350259284329
5.77577577577578 5.08139193531699
5.7957957957958 5.08928127779069
5.81581581581582 5.09717062026439
5.83583583583584 5.10505996273809
5.85585585585586 5.11294930521179
5.87587587587588 5.12083864768549
5.8958958958959 5.12872799015919
5.91591591591592 5.13661733263289
5.93593593593594 5.14450667510659
5.95595595595596 5.15239601758029
5.97597597597598 5.16028536005399
5.995995995996 5.16817470252769
6.01601601601602 5.17606404500139
6.03603603603604 5.18395338747509
6.05605605605606 5.19184272994879
6.07607607607608 5.19973207242248
6.0960960960961 5.20762141489618
6.11611611611612 5.21551075736988
6.13613613613614 5.22340009984358
6.15615615615616 5.23128944231728
6.17617617617618 5.23917878479098
6.1961961961962 5.24706812726468
6.21621621621622 5.25495746973838
6.23623623623624 5.26284681221208
6.25625625625626 5.27073615468578
6.27627627627628 5.27862549715948
6.2962962962963 5.28651483963318
6.31631631631632 5.29440418210688
6.33633633633634 5.30229352458058
6.35635635635636 5.31018286705427
6.37637637637638 5.31807220952797
6.3963963963964 5.32596155200167
6.41641641641642 5.33385089447537
6.43643643643644 5.34174023694907
6.45645645645646 5.34962957942277
6.47647647647648 5.35751892189647
6.4964964964965 5.36540826437017
6.51651651651652 5.37329760684387
6.53653653653654 5.38118694931757
6.55655655655656 5.38907629179127
6.57657657657658 5.39696563426497
6.5965965965966 5.40485497673867
6.61661661661662 5.41274431921237
6.63663663663664 5.42063366168607
6.65665665665666 5.42852300415977
6.67667667667668 5.43641234663346
6.6966966966967 5.44430168910716
6.71671671671672 5.45219103158086
6.73673673673674 5.46008037405456
6.75675675675676 5.46796971652826
6.77677677677678 5.47585905900196
6.7967967967968 5.48374840147566
6.81681681681682 5.49163774394936
6.83683683683684 5.49952708642306
6.85685685685686 5.50741642889676
6.87687687687688 5.51530577137046
6.8968968968969 5.52319511384416
6.91691691691692 5.53108445631786
6.93693693693694 5.53897379879156
6.95695695695696 5.54686314126526
6.97697697697698 5.55475248373896
6.996996996997 5.56264182621265
7.01701701701702 5.57053116868635
7.03703703703704 5.57842051116005
7.05705705705706 5.58630985363375
7.07707707707708 5.59419919610745
7.0970970970971 5.60208853858115
7.11711711711712 5.60997788105485
7.13713713713714 5.61786722352855
7.15715715715716 5.62575656600225
7.17717717717718 5.63364590847595
7.1971971971972 5.64153525094965
7.21721721721722 5.64942459342335
7.23723723723724 5.65731393589705
7.25725725725726 5.66520327837075
7.27727727727728 5.67309262084444
7.2972972972973 5.68098196331814
7.31731731731732 5.68887130579184
7.33733733733734 5.69676064826554
7.35735735735736 5.70464999073924
7.37737737737738 5.71253933321294
7.3973973973974 5.72042867568664
7.41741741741742 5.72831801816034
7.43743743743744 5.73620736063404
7.45745745745746 5.74409670310774
7.47747747747748 5.75198604558144
7.4974974974975 5.75987538805514
7.51751751751752 5.76776473052884
7.53753753753754 5.77565407300254
7.55755755755756 5.78354341547624
7.57757757757758 5.79143275794994
7.5975975975976 5.79932210042363
7.61761761761762 5.80721144289733
7.63763763763764 5.81510078537103
7.65765765765766 5.82299012784473
7.67767767767768 5.83087947031843
7.6976976976977 5.83876881279213
7.71771771771772 5.84665815526583
7.73773773773774 5.85454749773953
7.75775775775776 5.86243684021323
7.77777777777778 5.87032618268693
7.7977977977978 5.87821552516063
7.81781781781782 5.88610486763433
7.83783783783784 5.89399421010803
7.85785785785786 5.90188355258173
7.87787787787788 5.90977289505543
7.8978978978979 5.91766223752913
7.91791791791792 5.92555158000282
7.93793793793794 5.93344092247652
7.95795795795796 5.94133026495022
7.97797797797798 5.94921960742392
7.997997997998 5.95710894989762
8.01801801801802 5.96499829237132
8.03803803803804 5.97288763484502
8.05805805805806 5.98077697731872
8.07807807807808 5.98866631979242
8.0980980980981 5.99655566226612
8.11811811811812 6.00444500473982
8.13813813813814 6.01233434721352
8.15815815815816 6.02022368968722
8.17817817817818 6.02811303216092
8.1981981981982 6.03600237463461
8.21821821821822 6.04389171710831
8.23823823823824 6.05178105958201
8.25825825825826 6.05967040205571
8.27827827827828 6.06755974452941
8.2982982982983 6.07544908700311
8.31831831831832 6.08333842947681
8.33833833833834 6.09122777195051
8.35835835835836 6.09911711442421
8.37837837837838 6.10700645689791
8.3983983983984 6.11489579937161
8.41841841841842 6.12278514184531
8.43843843843844 6.13067448431901
8.45845845845846 6.13856382679271
8.47847847847848 6.14645316926641
8.4984984984985 6.15434251174011
8.51851851851852 6.1622318542138
8.53853853853854 6.1701211966875
8.55855855855856 6.1780105391612
8.57857857857858 6.1858998816349
8.5985985985986 6.1937892241086
8.61861861861862 6.2016785665823
8.63863863863864 6.209567909056
8.65865865865866 6.2174572515297
8.67867867867868 6.2253465940034
8.6986986986987 6.2332359364771
8.71871871871872 6.2411252789508
8.73873873873874 6.2490146214245
8.75875875875876 6.2569039638982
8.77877877877878 6.2647933063719
8.7987987987988 6.2726826488456
8.81881881881882 6.2805719913193
8.83883883883884 6.28846133379299
8.85885885885886 6.29635067626669
8.87887887887888 6.30424001874039
8.8988988988989 6.31212936121409
8.91891891891892 6.32001870368779
8.93893893893894 6.32790804616149
8.95895895895896 6.33579738863519
8.97897897897898 6.34368673110889
8.998998998999 6.35157607358259
9.01901901901902 6.35946541605629
9.03903903903904 6.36735475852999
9.05905905905906 6.37524410100369
9.07907907907908 6.38313344347739
9.0990990990991 6.39102278595109
9.11911911911912 6.39891212842479
9.13913913913914 6.40680147089848
9.15915915915916 6.41469081337218
9.17917917917918 6.42258015584588
9.1991991991992 6.43046949831958
9.21921921921922 6.43835884079328
9.23923923923924 6.44624818326698
9.25925925925926 6.45413752574068
9.27927927927928 6.46202686821438
9.2992992992993 6.46991621068808
9.31931931931932 6.47780555316178
9.33933933933934 6.48569489563548
9.35935935935936 6.49358423810918
9.37937937937938 6.50147358058288
9.3993993993994 6.50936292305658
9.41941941941942 6.51725226553028
9.43943943943944 6.52514160800398
9.45945945945946 6.53303095047767
9.47947947947948 6.54092029295137
9.4994994994995 6.54880963542507
9.51951951951952 6.55669897789877
9.53953953953954 6.56458832037247
9.55955955955956 6.57247766284617
9.57957957957958 6.58036700531987
9.5995995995996 6.58825634779357
9.61961961961962 6.59614569026727
9.63963963963964 6.60403503274097
9.65965965965966 6.61192437521467
9.67967967967968 6.61981371768837
9.6996996996997 6.62770306016207
9.71971971971972 6.63559240263577
9.73973973973974 6.64348174510947
9.75975975975976 6.65137108758316
9.77977977977978 6.65926043005686
9.7997997997998 6.66714977253056
9.81981981981982 6.67503911500426
9.83983983983984 6.68292845747796
9.85985985985986 6.69081779995166
9.87987987987988 6.69870714242536
9.8998998998999 6.70659648489906
9.91991991991992 6.71448582737276
9.93993993993994 6.72237516984646
9.95995995995996 6.73026451232016
9.97997997997998 6.73815385479386
10 6.74604319726756
};
\addplot [line width=0.9pt, color0, mark=*, mark size=2, mark options={solid}]
table {%
4.6 4.6
};
\node at (axis cs:0.75,-0.5)[
  scale=0.9,
  anchor=base west,
  text=white!15.0!black,
  rotate=0.0
]{$\mathbf{x}$};
\node at (axis cs:4.6,3)[
  scale=0.9,
  anchor=base west,
  text=white!15.0!black,
  rotate=0.0
]{$\alpha \mathbf{x}$};
\node at (axis cs:7.5,7.5)[
  scale=0.9,
  anchor=base west,
  text=white!15.0!black,
  rotate=0.0
]{$\delta \mathbf{x}$};
\addplot [line width=0.9pt, white!10.0!black, mark=*, mark size=2, mark options={solid}]
table {%
0.1 0.1
};
\end{axis}

\end{tikzpicture}


==> figs/rot_mnist_brier.tex <==
%!TEX root = ../paper.tex

% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}
\definecolor{color1}{rgb}{0.870588235294118,0.56078431372549,0.0196078431372549}
\definecolor{color2}{rgb}{0.00784313725490196,0.619607843137255,0.450980392156863}
\definecolor{color3}{rgb}{0.835294117647059,0.368627450980392,0}
\definecolor{color4}{rgb}{0.8,0.470588235294118,0.737254901960784}

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\begin{axis}[
width=0.5\textwidth,
height=0.3\textwidth,
axis line style={white!15.0!black},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!80.0!black},
% xmajorticks=false,
xmin=0, xmax=180,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ymajorticks=false,
ymin=0, ymax=1.5,
ytick style={color=white!15.0!black},
xlabel={Angle},
ylabel={Brier score}
]
\addplot [very thick, color0]
table {%
0 0.00781412293650823
15 0.0259501588375447
30 0.176537412632689
45 0.594612529334294
60 1.04657915821736
75 1.22522100957458
90 1.30490721028484
105 1.287904170015
120 1.22116066005487
135 1.09074232083418
150 1.02092513877992
165 0.98789098647426
180 0.986961631915955
};
\addlegendentry{MAP}
\addplot [very thick, color1]
table {%
0 0.00757341162364879
15 0.0253799817553637
30 0.183623351712374
45 0.629574114566042
60 1.11315684172743
75 1.30347770997793
90 1.38379816954476
105 1.36735801544853
120 1.28990396725779
135 1.14646123668653
150 1.06815282941913
165 1.02726678090655
180 1.01738780868713
};
\addlegendentry{Temp}
\addplot [very thick, color2]
table {%
0 0.00923708850113416
15 0.0300196130524675
30 0.176866511134205
45 0.551196919971346
60 0.938088194720327
75 1.09160745387123
90 1.13573038927428
105 1.12611945145881
120 1.08166811174633
135 0.995944667295634
150 0.940955906957998
165 0.918333106599182
180 0.92176497973587
};
\addlegendentry{LLLA}
\addplot [very thick, color3]
table {%
0 0.0593668699665519
15 0.123624652220571
30 0.289016020475239
45 0.600480202610787
60 0.87411812929134
75 0.997567905269271
90 1.0318244716013
105 1.02277763687624
120 0.98614671122451
135 0.918896421210676
150 0.857149423781886
165 0.824006508575186
180 0.812544968176738
};
\addlegendentry{DLA}
\addplot [very thick, color4]
table {%
0 0.0257753595856141
15 0.0747279200848857
30 0.239708932315884
45 0.5690230380852
60 0.866850724531409
75 0.997352320032939
90 1.03448362811001
105 1.0247655589998
120 0.991887564234377
135 0.926128638092864
150 0.868974008531316
165 0.836844928886668
180 0.838264210815324
};
\addlegendentry{KFLA}
\end{axis}

\end{tikzpicture}


==> figs/sigm_vs_probit.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00784313725490196,0.243137254901961,1}
\definecolor{color1}{rgb}{1,0.486274509803922,0}

\begin{axis}[
% tick=none,
axis line style={white!15.0!black},
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=none},
% tick align=outside,
x grid style={white!80.0!black},
% xmajorticks=false,
xmin=-6, xmax=6,
xtick style={color=white!15.0!black},
% xtick={-10,-5,0,5,10},
% xticklabels={\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)},
y grid style={white!80.0!black},
% ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=white!15.0!black},
% ytick={0,0.2,0.4,0.6,0.8,1},
% yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\)}
]
\addplot [very thick, color0]
table {%
-6 0.00247262315663477
-5.87878787878788 0.00279036701241553
-5.75757575757576 0.00314881357767985
-5.63636363636364 0.0035531416132018
-5.51515151515152 0.00400917917699446
-5.39393939393939 0.00452348240474894
-5.27272727272727 0.00510342312821731
-5.15151515151515 0.00575728612190818
-5.03030303030303 0.00649437677983748
-4.90909090909091 0.00732514001428156
-4.78787878787879 0.00826129112949642
-4.66666666666667 0.00931595934506669
-4.54545454545454 0.0105038445132854
-4.42424242424242 0.0118413873771156
-4.3030303030303 0.0133469534307909
-4.18181818181818 0.015041030051032
-4.06060606060606 0.0169464360360077
-3.93939393939394 0.0190885419899234
-3.81818181818182 0.0214954990875339
-3.6969696969697 0.0241984726052492
-3.57575757575758 0.0272318751717449
-3.45454545454545 0.0306335929289963
-3.33333333333333 0.0344451956662112
-3.21212121212121 0.0387121194657664
-3.09090909090909 0.043483807471679
-2.96969696969697 0.0488137910767392
-2.84848484848485 0.0547596901883904
-2.72727272727273 0.0613831074034922
-2.60606060606061 0.0687493871116999
-2.48484848484848 0.0769272070795885
-2.36363636363636 0.0859879673992316
-2.24242424242424 0.0960049404230045
-2.12121212121212 0.107052146214177
-2 0.119202922022118
-1.87878787878788 0.132528162329632
-1.75757575757576 0.147094219092664
-1.63636363636364 0.162960470702322
-1.51515151515151 0.18017659335767
-1.39393939393939 0.198779599693007
-1.27272727272727 0.218790745446651
-1.15151515151515 0.240212443266024
-1.03030303030303 0.263025359639517
-0.909090909090909 0.287185901382503
-0.787878787878788 0.312624316165069
-0.666666666666666 0.339243631234183
-0.545454545454545 0.366919630745168
-0.424242424242424 0.395502022282888
-0.303030303030303 0.424816868062848
-0.181818181818182 0.45467026111148
-0.0606060606060606 0.484853120891315
0.0606060606060606 0.515146879108686
0.181818181818182 0.54532973888852
0.303030303030303 0.575183131937152
0.424242424242425 0.604497977717112
0.545454545454546 0.633080369254833
0.666666666666667 0.660756368765817
0.787878787878788 0.687375683834931
0.909090909090909 0.712814098617497
1.03030303030303 0.736974640360483
1.15151515151515 0.759787556733976
1.27272727272727 0.781209254553349
1.39393939393939 0.801220400306993
1.51515151515152 0.81982340664233
1.63636363636364 0.837039529297678
1.75757575757576 0.852905780907336
1.87878787878788 0.867471837670368
2 0.880797077977882
2.12121212121212 0.892947853785823
2.24242424242424 0.903995059576995
2.36363636363636 0.914012032600768
2.48484848484848 0.923072792920411
2.60606060606061 0.9312506128883
2.72727272727273 0.938616892596508
2.84848484848485 0.94524030981161
2.96969696969697 0.951186208923261
3.09090909090909 0.956516192528321
3.21212121212121 0.961287880534234
3.33333333333333 0.965554804333789
3.45454545454546 0.969366407071004
3.57575757575758 0.972768124828255
3.6969696969697 0.975801527394751
3.81818181818182 0.978504500912466
3.93939393939394 0.980911458010077
4.06060606060606 0.983053563963992
4.18181818181818 0.984958969948968
4.3030303030303 0.986653046569209
4.42424242424242 0.988158612622884
4.54545454545454 0.989496155486715
4.66666666666667 0.990684040654933
4.78787878787879 0.991738708870504
4.90909090909091 0.992674859985718
5.03030303030303 0.993505623220162
5.15151515151515 0.994242713878092
5.27272727272727 0.994896576871783
5.39393939393939 0.995476517595251
5.51515151515152 0.995990820823006
5.63636363636364 0.996446858386798
5.75757575757576 0.99685118642232
5.87878787878788 0.997209632987584
6 0.997527376843365
};
\addlegendentry{$\sigma(x)$}
\addplot [very thick, color1]
table {%
-6 8.4976237588279e-05
-5.87878787878788 0.000114808339479508
-5.75757575757576 0.000154268057872746
-5.63636363636364 0.000206162347062288
-5.51515151515152 0.000274017152916181
-5.39393939393939 0.000362231071690697
-5.27272727272727 0.000476253182724879
-5.15151515151515 0.000622786539441596
-5.03030303030303 0.000810018238527013
-4.90909090909091 0.00104787621389314
-4.78787878787879 0.0013483118995715
-4.66666666666667 0.00172560666108806
-4.54545454545454 0.00219669840567866
-4.42424242424242 0.00278152305902332
-4.3030303030303 0.00350336366760198
-4.18181818181818 0.00438919779792275
-4.06060606060606 0.00547003172425374
-3.93939393939394 0.00678120771433826
-3.81818181818182 0.00836266864840075
-3.6969696969697 0.0102591623702706
-3.57575757575758 0.0125203667157124
-3.45454545454545 0.0152009152466342
-3.33333333333333 0.0183603034971538
-3.21212121212121 0.0220626561573244
-3.09090909090909 0.0263763372129894
-2.96969696969697 0.0313733877260082
-2.84848484848485 0.0371287797363115
-2.72727272727273 0.0437194797013104
-2.60606060606061 0.0512233209021584
-2.48484848484848 0.0597176912142344
-2.36363636363636 0.0692780503627618
-2.24242424242424 0.079976298994519
-2.12121212121212 0.0918790302592093
-2 0.105045702721969
-1.87878787878788 0.119526780897653
-1.75757575757576 0.135361896068189
-1.63636363636364 0.152578084885646
-1.51515151515151 0.171188166180975
-1.39393939393939 0.191189317060238
-1.27272727272727 0.21256190753492
-1.15151515151515 0.235268648471172
-1.03030303030303 0.25925410055515
-0.909090909090909 0.284444582398707
-0.787878787878788 0.310748504134701
-0.666666666666666 0.338057139292574
-0.545454545454545 0.366245832940384
-0.424242424242424 0.395175628660873
-0.303030303030303 0.424695281590607
-0.181818181818182 0.454643610210763
-0.0606060606060606 0.484852126537465
0.0606060606060606 0.515147873462535
0.181818181818182 0.545356389789237
0.303030303030303 0.575304718409393
0.424242424242425 0.604824371339127
0.545454545454546 0.633754167059616
0.666666666666667 0.661942860707426
0.787878787878788 0.689251495865299
0.909090909090909 0.715555417601293
1.03030303030303 0.74074589944485
1.15151515151515 0.764731351528828
1.27272727272727 0.78743809246508
1.39393939393939 0.808810682939762
1.51515151515152 0.828811833819025
1.63636363636364 0.847421915114354
1.75757575757576 0.864638103931811
1.87878787878788 0.880473219102347
2 0.894954297278031
2.12121212121212 0.908120969740791
2.24242424242424 0.920023701005481
2.36363636363636 0.930721949637238
2.48484848484848 0.940282308785766
2.60606060606061 0.948776679097842
2.72727272727273 0.956280520298689
2.84848484848485 0.962871220263689
2.96969696969697 0.968626612273992
3.09090909090909 0.973623662787011
3.21212121212121 0.977937343842676
3.33333333333333 0.981639696502846
3.45454545454546 0.984799084753366
3.57575757575758 0.987479633284288
3.6969696969697 0.989740837629729
3.81818181818182 0.991637331351599
3.93939393939394 0.993218792285662
4.06060606060606 0.994529968275746
4.18181818181818 0.995610802202077
4.3030303030303 0.996496636332398
4.42424242424242 0.997218476940977
4.54545454545454 0.997803301594321
4.66666666666667 0.998274393338912
4.78787878787879 0.998651688100428
4.90909090909091 0.998952123786107
5.03030303030303 0.999189981761473
5.15151515151515 0.999377213460558
5.27272727272727 0.999523746817275
5.39393939393939 0.999637768928309
5.51515151515152 0.999725982847084
5.63636363636364 0.999793837652938
5.75757575757576 0.999845731942127
5.87878787878788 0.99988519166052
6 0.999915023762412
};
\addlegendentry{$\Phi(\pi/8 x)$}
\end{axis}

\end{tikzpicture}



==> figs/zdelta_laplace.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.26\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \delta\)},
xmajorticks=false,
xmin=0, xmax=40,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
% ymajorticks=false,
ymin=0, ymax=2.65813687443733,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,0.90503865480423)
--(axis cs:0,0.905038297176361)
--(axis cs:1,-0.120920419692993)
--(axis cs:2,-0.830900549888611)
--(axis cs:3,-0.806322395801544)
--(axis cs:4,-0.473646849393845)
--(axis cs:5,-0.494460582733154)
--(axis cs:6,-0.576881766319275)
--(axis cs:7,-0.572706282138824)
--(axis cs:8,-0.471340209245682)
--(axis cs:9,-0.181344792246819)
--(axis cs:10,-0.0889140740036964)
--(axis cs:11,-0.148112386465073)
--(axis cs:12,-0.222506776452065)
--(axis cs:13,-0.370525062084198)
--(axis cs:14,-0.3226038813591)
--(axis cs:15,-0.469069272279739)
--(axis cs:16,-0.478437870740891)
--(axis cs:17,-0.532117664813995)
--(axis cs:18,-0.515885174274445)
--(axis cs:19,-0.527222573757172)
--(axis cs:20,-0.525423049926758)
--(axis cs:21,-0.0572653412818909)
--(axis cs:22,-0.0561226010322571)
--(axis cs:23,-0.0543845817446709)
--(axis cs:24,-0.0890093892812729)
--(axis cs:25,-0.086185559630394)
--(axis cs:26,-0.0827085748314857)
--(axis cs:27,-0.082223929464817)
--(axis cs:28,-0.0780405551195145)
--(axis cs:29,-0.0734783634543419)
--(axis cs:30,-0.0686720237135887)
--(axis cs:31,-0.062778502702713)
--(axis cs:32,-0.058055967092514)
--(axis cs:33,-0.0289075076580048)
--(axis cs:34,-0.0248431488871574)
--(axis cs:35,-0.0207791030406952)
--(axis cs:36,-0.0173951387405396)
--(axis cs:37,-0.0142026916146278)
--(axis cs:38,-0.0115715935826302)
--(axis cs:39,-0.00343369692564011)
--(axis cs:40,-0.00890735536813736)
--(axis cs:40,0.181839793920517)
--(axis cs:40,0.181839793920517)
--(axis cs:39,0.175533026456833)
--(axis cs:38,0.185174286365509)
--(axis cs:37,0.188311547040939)
--(axis cs:36,0.19216912984848)
--(axis cs:35,0.196110039949417)
--(axis cs:34,0.200826644897461)
--(axis cs:33,0.205504238605499)
--(axis cs:32,0.238931864500046)
--(axis cs:31,0.244415730237961)
--(axis cs:30,0.251204371452332)
--(axis cs:29,0.256787419319153)
--(axis cs:28,0.262108862400055)
--(axis cs:27,0.267051041126251)
--(axis cs:26,0.267480194568634)
--(axis cs:25,0.271640002727509)
--(axis cs:24,0.275189161300659)
--(axis cs:23,0.234663903713226)
--(axis cs:22,0.237543761730194)
--(axis cs:21,0.239486753940582)
--(axis cs:20,0.741776704788208)
--(axis cs:19,0.74538642168045)
--(axis cs:18,0.734944522380829)
--(axis cs:17,0.77313095331192)
--(axis cs:16,0.721214294433594)
--(axis cs:15,0.712766230106354)
--(axis cs:14,0.551881194114685)
--(axis cs:13,0.60555511713028)
--(axis cs:12,0.445897996425629)
--(axis cs:11,0.366587668657303)
--(axis cs:10,0.306411653757095)
--(axis cs:9,0.408978044986725)
--(axis cs:8,0.723684310913086)
--(axis cs:7,0.886318266391754)
--(axis cs:6,0.919819355010986)
--(axis cs:5,0.830975532531738)
--(axis cs:4,0.828846454620361)
--(axis cs:3,1.30324387550354)
--(axis cs:2,1.5594300031662)
--(axis cs:1,2.49199223518372)
--(axis cs:0,0.90503865480423)
--cycle;

\addplot [very thick, color0]
table {%
0 0.905038475990295
1 1.18553590774536
2 0.364264726638794
3 0.248460724949837
4 0.17759981751442
5 0.168257459998131
6 0.171468794345856
7 0.156805977225304
8 0.126172035932541
9 0.113816633820534
10 0.108748786151409
11 0.109237633645535
12 0.111695602536201
13 0.11751501262188
14 0.114638656377792
15 0.121848486363888
16 0.121388226747513
17 0.120506636798382
18 0.109529696404934
19 0.109081946313381
20 0.108176797628403
21 0.0911107063293457
22 0.0907105803489685
23 0.090139664709568
24 0.0930898785591125
25 0.0927272140979767
26 0.0923858061432838
27 0.0924135521054268
28 0.0920341461896896
29 0.0916545316576958
30 0.0912661775946617
31 0.0908186137676239
32 0.0904379487037659
33 0.0882983654737473
34 0.087991751730442
35 0.087665468454361
36 0.0873869955539703
37 0.0870544239878654
38 0.0868013501167297
39 0.0860496684908867
40 0.0864662155508995
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_laplace_cifar10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=4.04492385983467,
ytick style={color=black},
ytick={0,1,2,3,4,5},
yticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,1.25902605056763)
--(axis cs:0,1.25902462005615)
--(axis cs:1,-0.0344418287277222)
--(axis cs:2,-0.778099894523621)
--(axis cs:3,-0.922915101051331)
--(axis cs:4,-0.501686692237854)
--(axis cs:5,-0.302503556013107)
--(axis cs:6,-0.217965677380562)
--(axis cs:7,-0.17725183069706)
--(axis cs:8,-0.154291659593582)
--(axis cs:9,-0.138997197151184)
--(axis cs:10,-0.127863436937332)
--(axis cs:11,-0.119409658014774)
--(axis cs:12,-0.112712860107422)
--(axis cs:13,-0.10738331079483)
--(axis cs:14,-0.103006713092327)
--(axis cs:15,-0.0993432179093361)
--(axis cs:16,-0.0963447317481041)
--(axis cs:17,-0.0938542932271957)
--(axis cs:18,-0.0917312279343605)
--(axis cs:19,-0.0898934081196785)
--(axis cs:20,-0.0883065909147263)
--(axis cs:21,-0.0869151502847672)
--(axis cs:22,-0.0856899172067642)
--(axis cs:23,-0.0846021994948387)
--(axis cs:24,-0.0836330279707909)
--(axis cs:25,-0.0827580094337463)
--(axis cs:26,-0.0819668024778366)
--(axis cs:27,-0.0812496915459633)
--(axis cs:28,-0.0805946663022041)
--(axis cs:29,-0.0799969211220741)
--(axis cs:30,-0.0794483050704002)
--(axis cs:31,-0.078941248357296)
--(axis cs:32,-0.0784734711050987)
--(axis cs:33,-0.0780403837561607)
--(axis cs:34,-0.0776382684707642)
--(axis cs:35,-0.0772633850574493)
--(axis cs:36,-0.0769113749265671)
--(axis cs:37,-0.076581135392189)
--(axis cs:38,-0.0762714371085167)
--(axis cs:39,-0.0759798213839531)
--(axis cs:40,-0.0757048279047012)
--(axis cs:41,-0.075445756316185)
--(axis cs:42,-0.0752010717988014)
--(axis cs:43,-0.0749697983264923)
--(axis cs:44,-0.0747494101524353)
--(axis cs:45,-0.0745404586195946)
--(axis cs:46,-0.0743418782949448)
--(axis cs:47,-0.074152946472168)
--(axis cs:48,-0.0739731118083)
--(axis cs:49,-0.0738015025854111)
--(axis cs:50,-0.0736372619867325)
--(axis cs:51,-0.0734802633523941)
--(axis cs:52,-0.0733300969004631)
--(axis cs:53,-0.0731839910149574)
--(axis cs:54,-0.0730419158935547)
--(axis cs:55,-0.0729054734110832)
--(axis cs:56,-0.0727744251489639)
--(axis cs:57,-0.0726484060287476)
--(axis cs:58,-0.0725272595882416)
--(axis cs:59,-0.0724104642868042)
--(axis cs:60,-0.0722978413105011)
--(axis cs:61,-0.0721895396709442)
--(axis cs:62,-0.0720851719379425)
--(axis cs:63,-0.0719843432307243)
--(axis cs:64,-0.0718870386481285)
--(axis cs:65,-0.071792908012867)
--(axis cs:66,-0.0717018693685532)
--(axis cs:67,-0.0716133639216423)
--(axis cs:68,-0.0715276524424553)
--(axis cs:69,-0.0714445114135742)
--(axis cs:70,-0.0713638514280319)
--(axis cs:71,-0.0712855458259583)
--(axis cs:72,-0.0712096095085144)
--(axis cs:73,-0.0711359158158302)
--(axis cs:74,-0.0710643455386162)
--(axis cs:75,-0.0709947496652603)
--(axis cs:76,-0.0709270760416985)
--(axis cs:77,-0.070861242711544)
--(axis cs:78,-0.0707971230149269)
--(axis cs:79,-0.0707347765564919)
--(axis cs:80,-0.0706740617752075)
--(axis cs:81,-0.0706149190664291)
--(axis cs:82,-0.0705571621656418)
--(axis cs:83,-0.0705008059740067)
--(axis cs:84,-0.0704458579421043)
--(axis cs:85,-0.0703923031687737)
--(axis cs:86,-0.0703401267528534)
--(axis cs:87,-0.0702891796827316)
--(axis cs:88,-0.0702395215630531)
--(axis cs:89,-0.0701910704374313)
--(axis cs:90,-0.0701437518000603)
--(axis cs:91,-0.0700975954532623)
--(axis cs:92,-0.0700525194406509)
--(axis cs:93,-0.0700084567070007)
--(axis cs:94,-0.0699654072523117)
--(axis cs:95,-0.0699232965707779)
--(axis cs:96,-0.0698820799589157)
--(axis cs:97,-0.0698417872190475)
--(axis cs:98,-0.0698023587465286)
--(axis cs:99,-0.0697637498378754)
--(axis cs:100,-0.0697259157896042)
--(axis cs:100,0.185603454709053)
--(axis cs:100,0.185603454709053)
--(axis cs:99,0.185706049203873)
--(axis cs:98,0.185810819268227)
--(axis cs:97,0.185917809605598)
--(axis cs:96,0.186027094721794)
--(axis cs:95,0.186138793826103)
--(axis cs:94,0.186252906918526)
--(axis cs:93,0.186369568109512)
--(axis cs:92,0.186488911509514)
--(axis cs:91,0.186611026525497)
--(axis cs:90,0.186735987663269)
--(axis cs:89,0.186863973736763)
--(axis cs:88,0.186994999647141)
--(axis cs:87,0.187129154801369)
--(axis cs:86,0.187266618013382)
--(axis cs:85,0.187407433986664)
--(axis cs:84,0.187551826238632)
--(axis cs:83,0.187699928879738)
--(axis cs:82,0.187851801514626)
--(axis cs:81,0.188007548451424)
--(axis cs:80,0.18816727399826)
--(axis cs:79,0.188331216573715)
--(axis cs:78,0.188499599695206)
--(axis cs:77,0.188672572374344)
--(axis cs:76,0.188850283622742)
--(axis cs:75,0.189032986760139)
--(axis cs:74,0.18922084569931)
--(axis cs:73,0.189414113759995)
--(axis cs:72,0.18961301445961)
--(axis cs:71,0.189817935228348)
--(axis cs:70,0.190029129385948)
--(axis cs:69,0.190246760845184)
--(axis cs:68,0.190471172332764)
--(axis cs:67,0.190702497959137)
--(axis cs:66,0.190941318869591)
--(axis cs:65,0.191187769174576)
--(axis cs:64,0.191442430019379)
--(axis cs:63,0.191705673933029)
--(axis cs:62,0.191978216171265)
--(axis cs:61,0.192260324954987)
--(axis cs:60,0.19255268573761)
--(axis cs:59,0.192856192588806)
--(axis cs:58,0.193170875310898)
--(axis cs:57,0.193497359752655)
--(axis cs:56,0.193836584687233)
--(axis cs:55,0.194189250469208)
--(axis cs:54,0.194556295871735)
--(axis cs:53,0.1949383020401)
--(axis cs:52,0.195335239171982)
--(axis cs:51,0.195747748017311)
--(axis cs:50,0.196178302168846)
--(axis cs:49,0.196628406643867)
--(axis cs:48,0.197098910808563)
--(axis cs:47,0.19759127497673)
--(axis cs:46,0.198107466101646)
--(axis cs:45,0.198649197816849)
--(axis cs:44,0.199218332767487)
--(axis cs:43,0.199817299842834)
--(axis cs:42,0.200447469949722)
--(axis cs:41,0.201112493872643)
--(axis cs:40,0.201815083622932)
--(axis cs:39,0.202558726072311)
--(axis cs:38,0.203346163034439)
--(axis cs:37,0.204181805253029)
--(axis cs:36,0.205070957541466)
--(axis cs:35,0.206018447875977)
--(axis cs:34,0.207028657197952)
--(axis cs:33,0.208110123872757)
--(axis cs:32,0.20927107334137)
--(axis cs:31,0.210520714521408)
--(axis cs:30,0.211868643760681)
--(axis cs:29,0.21332573890686)
--(axis cs:28,0.214908182621002)
--(axis cs:27,0.216632127761841)
--(axis cs:26,0.218517109751701)
--(axis cs:25,0.220586836338043)
--(axis cs:24,0.222865015268326)
--(axis cs:23,0.225384026765823)
--(axis cs:22,0.228186830878258)
--(axis cs:21,0.231319174170494)
--(axis cs:20,0.234843090176582)
--(axis cs:19,0.238827466964722)
--(axis cs:18,0.243382781744003)
--(axis cs:17,0.248629376292229)
--(axis cs:16,0.254725337028503)
--(axis cs:15,0.261936157941818)
--(axis cs:14,0.270592927932739)
--(axis cs:13,0.280982613563538)
--(axis cs:12,0.293685853481293)
--(axis cs:11,0.309593349695206)
--(axis cs:10,0.329921334981918)
--(axis cs:9,0.356848895549774)
--(axis cs:8,0.394057720899582)
--(axis cs:7,0.449176847934723)
--(axis cs:6,0.540980875492096)
--(axis cs:5,0.717103123664856)
--(axis cs:4,1.12716686725616)
--(axis cs:3,2.21324443817139)
--(axis cs:2,3.6751184463501)
--(axis cs:1,3.80836009979248)
--(axis cs:0,1.25902605056763)
--cycle;

\addplot [very thick, color0]
table {%
0 1.25902533531189
1 1.88695919513702
2 1.44850933551788
3 0.645164608955383
4 0.312740117311478
5 0.207299798727036
6 0.161507591605186
7 0.135962501168251
8 0.119883023202419
9 0.108925841748714
10 0.101028956472874
11 0.0950918421149254
12 0.0904864966869354
13 0.0867996513843536
14 0.0837931111454964
15 0.0812964662909508
16 0.07919030636549
17 0.0773875415325165
18 0.0758257731795311
19 0.0744670256972313
20 0.073268249630928
21 0.0722020119428635
22 0.0712484568357468
23 0.0703909173607826
24 0.0696159973740578
25 0.0689144134521484
26 0.0682751536369324
27 0.0676912143826485
28 0.0671567544341087
29 0.0666644051671028
30 0.0662101730704308
31 0.0657897368073463
32 0.0653988048434258
33 0.0650348737835884
34 0.0646951943635941
35 0.0643775314092636
36 0.0640797913074493
37 0.0638003349304199
38 0.0635373666882515
39 0.0632894560694695
40 0.0630551278591156
41 0.0628333687782288
42 0.0626231953501701
43 0.0624237507581711
44 0.0622344650328159
45 0.0620543733239174
46 0.0618827939033508
47 0.0617191605269909
48 0.0615629032254219
49 0.0614134520292282
50 0.0612705163657665
51 0.0611337386071682
52 0.0610025748610497
53 0.060877151787281
54 0.06075718998909
55 0.0606418922543526
56 0.0605310834944248
57 0.0604244731366634
58 0.0603218115866184
59 0.0602228604257107
60 0.0601274222135544
61 0.0600353926420212
62 0.0599465183913708
63 0.0598606690764427
64 0.0597776994109154
65 0.0596974268555641
66 0.0596197284758091
67 0.0595445707440376
68 0.0594717636704445
69 0.0594011247158051
70 0.0593326352536678
71 0.0592661909759045
72 0.0592017062008381
73 0.0591390952467918
74 0.0590782538056374
75 0.0590191148221493
76 0.0589616075158119
77 0.0589056685566902
78 0.0588512346148491
79 0.0587982162833214
80 0.0587466061115265
81 0.0586963146924973
82 0.0586473159492016
83 0.0585995614528656
84 0.0585529878735542
85 0.0585075691342354
86 0.058463241904974
87 0.0584199838340282
88 0.0583777353167534
89 0.0583364553749561
90 0.0582961216568947
91 0.0582567192614079
92 0.0582181997597218
93 0.0581805557012558
94 0.0581437535583973
95 0.0581077486276627
96 0.0580725036561489
97 0.0580380111932755
98 0.0580042265355587
99 0.057971153408289
100 0.0579387731850147
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_laplace_exp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \delta\)},
% xmajorticks=false,
xmin=0, xmax=5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
% ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
% ymajorticks=false,
ymin=0, ymax=2.53916919529438,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,0.0219685453921556)
--(axis cs:0,0.0219685453921556)
--(axis cs:0.5,-0.0674123466014862)
--(axis cs:1,-0.607250511646271)
--(axis cs:1.5,0.162355065345764)
--(axis cs:2,0.307832777500153)
--(axis cs:2.5,0.338212907314301)
--(axis cs:3,0.349962711334229)
--(axis cs:3.5,0.355404734611511)
--(axis cs:4,0.358366966247559)
--(axis cs:4.5,0.360324203968048)
--(axis cs:5,0.36173689365387)
--(axis cs:5,0.505383610725403)
--(axis cs:5,0.505383610725403)
--(axis cs:4.5,0.505611479282379)
--(axis cs:4,0.505985379219055)
--(axis cs:3.5,0.506758451461792)
--(axis cs:3,0.508505046367645)
--(axis cs:2.5,0.512943625450134)
--(axis cs:2,0.528801083564758)
--(axis cs:1.5,0.631482720375061)
--(axis cs:1,2.38933968544006)
--(axis cs:0.5,0.774030804634094)
--(axis cs:0,0.0219685453921556)
--cycle;

\addplot [very thick, color0]
table {%
0 0.0219685453921556
0.5 0.353309214115143
1 0.891044557094574
1.5 0.396918892860413
2 0.418316930532455
2.5 0.425578266382217
3 0.429233878850937
3.5 0.431081593036652
4 0.432176172733307
4.5 0.432967841625214
5 0.433560252189636
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_laplace_mnist.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.25\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmajorticks=false,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=9.33698750138283,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.0341857746243477)
--(axis cs:0,0.0341857522726059)
--(axis cs:1,3.49649953842163)
--(axis cs:2,0.990041255950928)
--(axis cs:3,0.0724620819091797)
--(axis cs:4,-0.226395964622498)
--(axis cs:5,-0.387587308883667)
--(axis cs:6,-0.480259895324707)
--(axis cs:7,-0.528812170028687)
--(axis cs:8,-0.550749719142914)
--(axis cs:9,-0.562396347522736)
--(axis cs:10,-0.566255807876587)
--(axis cs:11,-0.567384839057922)
--(axis cs:12,-0.566773235797882)
--(axis cs:13,-0.564986169338226)
--(axis cs:14,-0.562968909740448)
--(axis cs:15,-0.561141312122345)
--(axis cs:16,-0.559080839157104)
--(axis cs:17,-0.556962847709656)
--(axis cs:18,-0.554887652397156)
--(axis cs:19,-0.552903652191162)
--(axis cs:20,-0.550987541675568)
--(axis cs:21,-0.549073219299316)
--(axis cs:22,-0.547311186790466)
--(axis cs:23,-0.545728445053101)
--(axis cs:24,-0.544269800186157)
--(axis cs:25,-0.542874813079834)
--(axis cs:26,-0.54158478975296)
--(axis cs:27,-0.54032289981842)
--(axis cs:28,-0.539143085479736)
--(axis cs:29,-0.538008809089661)
--(axis cs:30,-0.536913633346558)
--(axis cs:31,-0.535892605781555)
--(axis cs:32,-0.534917175769806)
--(axis cs:33,-0.534001350402832)
--(axis cs:34,-0.533137083053589)
--(axis cs:35,-0.532307982444763)
--(axis cs:36,-0.53151661157608)
--(axis cs:37,-0.530765175819397)
--(axis cs:38,-0.530072689056396)
--(axis cs:39,-0.52941358089447)
--(axis cs:40,-0.528777003288269)
--(axis cs:41,-0.528176486492157)
--(axis cs:42,-0.527596712112427)
--(axis cs:43,-0.527030110359192)
--(axis cs:44,-0.526486039161682)
--(axis cs:45,-0.525946795940399)
--(axis cs:46,-0.525410413742065)
--(axis cs:47,-0.524899184703827)
--(axis cs:48,-0.524410247802734)
--(axis cs:49,-0.523938238620758)
--(axis cs:50,-0.523478806018829)
--(axis cs:50,1.22731781005859)
--(axis cs:50,1.22731781005859)
--(axis cs:49,1.23021650314331)
--(axis cs:48,1.23323464393616)
--(axis cs:47,1.23638129234314)
--(axis cs:46,1.23967802524567)
--(axis cs:45,1.24313855171204)
--(axis cs:44,1.24675238132477)
--(axis cs:43,1.25053203105927)
--(axis cs:42,1.25451064109802)
--(axis cs:41,1.25868940353394)
--(axis cs:40,1.26309776306152)
--(axis cs:39,1.26777017116547)
--(axis cs:38,1.27270615100861)
--(axis cs:37,1.27793872356415)
--(axis cs:36,1.28352403640747)
--(axis cs:35,1.28947174549103)
--(axis cs:34,1.29579520225525)
--(axis cs:33,1.30252456665039)
--(axis cs:32,1.30970621109009)
--(axis cs:31,1.31740546226501)
--(axis cs:30,1.32567059993744)
--(axis cs:29,1.33461892604828)
--(axis cs:28,1.34427881240845)
--(axis cs:27,1.35472142696381)
--(axis cs:26,1.3660786151886)
--(axis cs:25,1.37845921516418)
--(axis cs:24,1.39200580120087)
--(axis cs:23,1.40684056282043)
--(axis cs:22,1.42323243618011)
--(axis cs:21,1.44144511222839)
--(axis cs:20,1.46176052093506)
--(axis cs:19,1.48445391654968)
--(axis cs:18,1.50996458530426)
--(axis cs:17,1.53881466388702)
--(axis cs:16,1.5719051361084)
--(axis cs:15,1.61014771461487)
--(axis cs:14,1.65473389625549)
--(axis cs:13,1.70775508880615)
--(axis cs:12,1.77139449119568)
--(axis cs:11,1.84868991374969)
--(axis cs:10,1.94401359558105)
--(axis cs:9,2.06409478187561)
--(axis cs:8,2.21872663497925)
--(axis cs:7,2.4256055355072)
--(axis cs:6,2.70763421058655)
--(axis cs:5,3.11302375793457)
--(axis cs:4,3.75348424911499)
--(axis cs:3,4.88176965713501)
--(axis cs:2,6.85689687728882)
--(axis cs:1,8.8653507232666)
--(axis cs:0,0.0341857746243477)
--cycle;

\addplot [very thick, color0]
table {%
0 0.0341857634484768
1 6.1809253692627
2 3.92346906661987
3 2.47711586952209
4 1.76354420185089
5 1.36271822452545
6 1.11368715763092
7 0.948396682739258
8 0.83398848772049
9 0.750849187374115
10 0.688878893852234
11 0.640652537345886
12 0.602310597896576
13 0.571384489536285
14 0.545882523059845
15 0.524503171443939
16 0.506412148475647
17 0.490925908088684
18 0.47753843665123
19 0.46577513217926
20 0.455386459827423
21 0.446185976266861
22 0.437960624694824
23 0.430556029081345
24 0.423868030309677
25 0.417792230844498
26 0.412246882915497
27 0.40719923377037
28 0.402567833662033
29 0.398305058479309
30 0.394378483295441
31 0.390756398439407
32 0.387394487857819
33 0.384261578321457
34 0.381329029798508
35 0.37858185172081
36 0.376003682613373
37 0.373586744070053
38 0.371316730976105
39 0.36917832493782
40 0.36716040968895
41 0.365256428718567
42 0.363456934690475
43 0.361750960350037
44 0.360133171081543
45 0.358595848083496
46 0.357133775949478
47 0.355741024017334
48 0.354412198066711
49 0.353139102458954
50 0.35191947221756
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_laplace_svhn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=10000,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={\(\displaystyle 0\),\(\displaystyle 2000\),\(\displaystyle 4000\),\(\displaystyle 6000\),\(\displaystyle 8000\),\(\displaystyle 10000\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=3.81608088165522,
ytick style={color=black},
ytick={0,0.5,1,1.5,2,2.5,3,3.5,4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\),\(\displaystyle 1.5\),\(\displaystyle 2.0\),\(\displaystyle 2.5\),\(\displaystyle 3.0\),\(\displaystyle 3.5\),\(\displaystyle 4.0\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,3.61746048927307)
--(axis cs:0,3.61745619773865)
--(axis cs:100,-0.199281096458435)
--(axis cs:200,-0.278109192848206)
--(axis cs:300,-0.29714423418045)
--(axis cs:400,-0.306665599346161)
--(axis cs:500,-0.313012301921844)
--(axis cs:600,-0.317947864532471)
--(axis cs:700,-0.321850299835205)
--(axis cs:800,-0.325155317783356)
--(axis cs:900,-0.328005194664001)
--(axis cs:1000,-0.330498218536377)
--(axis cs:1100,-0.332695662975311)
--(axis cs:1200,-0.334602057933807)
--(axis cs:1300,-0.33627724647522)
--(axis cs:1400,-0.337767720222473)
--(axis cs:1500,-0.339081168174744)
--(axis cs:1600,-0.340222001075745)
--(axis cs:1700,-0.341244101524353)
--(axis cs:1800,-0.342142641544342)
--(axis cs:1900,-0.342935800552368)
--(axis cs:2000,-0.343651652336121)
--(axis cs:2100,-0.344303905963898)
--(axis cs:2200,-0.344901740550995)
--(axis cs:2300,-0.345447838306427)
--(axis cs:2400,-0.345948219299316)
--(axis cs:2500,-0.346409738063812)
--(axis cs:2600,-0.346835553646088)
--(axis cs:2700,-0.347232520580292)
--(axis cs:2800,-0.347603499889374)
--(axis cs:2900,-0.34794944524765)
--(axis cs:3000,-0.348273754119873)
--(axis cs:3100,-0.348576545715332)
--(axis cs:3200,-0.348857581615448)
--(axis cs:3300,-0.349122136831284)
--(axis cs:3400,-0.349372148513794)
--(axis cs:3500,-0.349608659744263)
--(axis cs:3600,-0.349832892417908)
--(axis cs:3700,-0.350045561790466)
--(axis cs:3800,-0.350247591733932)
--(axis cs:3900,-0.350439876317978)
--(axis cs:4000,-0.350621402263641)
--(axis cs:4100,-0.350794404745102)
--(axis cs:4200,-0.350959628820419)
--(axis cs:4300,-0.351117432117462)
--(axis cs:4400,-0.351268410682678)
--(axis cs:4500,-0.351412862539291)
--(axis cs:4600,-0.351551324129105)
--(axis cs:4700,-0.351683974266052)
--(axis cs:4800,-0.35181137919426)
--(axis cs:4900,-0.351933658123016)
--(axis cs:5000,-0.352051317691803)
--(axis cs:5100,-0.352164506912231)
--(axis cs:5200,-0.352273434400558)
--(axis cs:5300,-0.352378457784653)
--(axis cs:5400,-0.352479487657547)
--(axis cs:5500,-0.352576434612274)
--(axis cs:5600,-0.352669894695282)
--(axis cs:5700,-0.352760195732117)
--(axis cs:5800,-0.352847546339035)
--(axis cs:5900,-0.352931886911392)
--(axis cs:6000,-0.353013634681702)
--(axis cs:6100,-0.353092730045319)
--(axis cs:6200,-0.3531693816185)
--(axis cs:6300,-0.353243559598923)
--(axis cs:6400,-0.353315562009811)
--(axis cs:6500,-0.353385329246521)
--(axis cs:6600,-0.353453099727631)
--(axis cs:6700,-0.353518813848495)
--(axis cs:6800,-0.353582710027695)
--(axis cs:6900,-0.353644818067551)
--(axis cs:7000,-0.353705167770386)
--(axis cs:7100,-0.353763788938522)
--(axis cs:7200,-0.353820830583572)
--(axis cs:7300,-0.353876322507858)
--(axis cs:7400,-0.35393026471138)
--(axis cs:7500,-0.353982985019684)
--(axis cs:7600,-0.354034185409546)
--(axis cs:7700,-0.35408416390419)
--(axis cs:7800,-0.354132950305939)
--(axis cs:7900,-0.354180455207825)
--(axis cs:8000,-0.35422670841217)
--(axis cs:8100,-0.354271501302719)
--(axis cs:8200,-0.354315131902695)
--(axis cs:8300,-0.354357808828354)
--(axis cs:8400,-0.354399085044861)
--(axis cs:8500,-0.354439318180084)
--(axis cs:8600,-0.354478716850281)
--(axis cs:8700,-0.354517072439194)
--(axis cs:8800,-0.354554533958435)
--(axis cs:8900,-0.354591220617294)
--(axis cs:9000,-0.354627221822739)
--(axis cs:9100,-0.354662299156189)
--(axis cs:9200,-0.354696691036224)
--(axis cs:9300,-0.3547303378582)
--(axis cs:9400,-0.354763329029083)
--(axis cs:9500,-0.354795575141907)
--(axis cs:9600,-0.354827105998993)
--(axis cs:9700,-0.354858100414276)
--(axis cs:9800,-0.354888468980789)
--(axis cs:9900,-0.354918122291565)
--(axis cs:10000,-0.354947358369827)
--(axis cs:10000,1.31719064712524)
--(axis cs:10000,1.31719064712524)
--(axis cs:9900,1.31731951236725)
--(axis cs:9800,1.31745135784149)
--(axis cs:9700,1.31758570671082)
--(axis cs:9600,1.31772303581238)
--(axis cs:9500,1.31786334514618)
--(axis cs:9400,1.31800675392151)
--(axis cs:9300,1.31815314292908)
--(axis cs:9200,1.31830286979675)
--(axis cs:9100,1.31845605373383)
--(axis cs:9000,1.3186126947403)
--(axis cs:8900,1.31877279281616)
--(axis cs:8800,1.31893682479858)
--(axis cs:8700,1.31910455226898)
--(axis cs:8600,1.31927645206451)
--(axis cs:8500,1.3194522857666)
--(axis cs:8400,1.31963241100311)
--(axis cs:8300,1.31981694698334)
--(axis cs:8200,1.32000589370728)
--(axis cs:8100,1.3201996088028)
--(axis cs:8000,1.32039833068848)
--(axis cs:7900,1.32060194015503)
--(axis cs:7800,1.32081079483032)
--(axis cs:7700,1.32102513313293)
--(axis cs:7600,1.32124531269073)
--(axis cs:7500,1.32147169113159)
--(axis cs:7400,1.32170414924622)
--(axis cs:7300,1.32194328308105)
--(axis cs:7200,1.32218933105469)
--(axis cs:7100,1.32244229316711)
--(axis cs:7000,1.32270288467407)
--(axis cs:6900,1.32297110557556)
--(axis cs:6800,1.32324743270874)
--(axis cs:6700,1.32353234291077)
--(axis cs:6600,1.32382607460022)
--(axis cs:6500,1.32412922382355)
--(axis cs:6400,1.32444214820862)
--(axis cs:6300,1.32476532459259)
--(axis cs:6200,1.32509922981262)
--(axis cs:6100,1.32544445991516)
--(axis cs:6000,1.32580149173737)
--(axis cs:5900,1.32617104053497)
--(axis cs:5800,1.32655394077301)
--(axis cs:5700,1.32695066928864)
--(axis cs:5600,1.32736206054688)
--(axis cs:5500,1.32778906822205)
--(axis cs:5400,1.32823252677917)
--(axis cs:5300,1.32869279384613)
--(axis cs:5200,1.32917141914368)
--(axis cs:5100,1.32966959476471)
--(axis cs:5000,1.33018851280212)
--(axis cs:4900,1.33072924613953)
--(axis cs:4800,1.33129370212555)
--(axis cs:4700,1.33188319206238)
--(axis cs:4600,1.33249938488007)
--(axis cs:4500,1.33314406871796)
--(axis cs:4400,1.33381950855255)
--(axis cs:4300,1.33452773094177)
--(axis cs:4200,1.3352712392807)
--(axis cs:4100,1.33605289459229)
--(axis cs:4000,1.33687567710876)
--(axis cs:3900,1.33774268627167)
--(axis cs:3800,1.33865666389465)
--(axis cs:3700,1.33962273597717)
--(axis cs:3600,1.34064543247223)
--(axis cs:3500,1.34172976016998)
--(axis cs:3400,1.34288167953491)
--(axis cs:3300,1.34410750865936)
--(axis cs:3200,1.34541487693787)
--(axis cs:3100,1.34681129455566)
--(axis cs:3000,1.34830391407013)
--(axis cs:2900,1.34990501403809)
--(axis cs:2800,1.35162782669067)
--(axis cs:2700,1.35348653793335)
--(axis cs:2600,1.35549855232239)
--(axis cs:2500,1.35768389701843)
--(axis cs:2400,1.36006295681)
--(axis cs:2300,1.36266398429871)
--(axis cs:2200,1.36551737785339)
--(axis cs:2100,1.36866235733032)
--(axis cs:2000,1.37214863300323)
--(axis cs:1900,1.37603330612183)
--(axis cs:1800,1.38038492202759)
--(axis cs:1700,1.38528168201447)
--(axis cs:1600,1.39083456993103)
--(axis cs:1500,1.39720380306244)
--(axis cs:1400,1.40455830097198)
--(axis cs:1300,1.41316640377045)
--(axis cs:1200,1.42339110374451)
--(axis cs:1100,1.43570828437805)
--(axis cs:1000,1.45079779624939)
--(axis cs:900,1.46971166133881)
--(axis cs:800,1.49401712417603)
--(axis cs:700,1.52619886398315)
--(axis cs:600,1.57045245170593)
--(axis cs:500,1.63416814804077)
--(axis cs:400,1.73217988014221)
--(axis cs:300,1.89662027359009)
--(axis cs:200,2.21109914779663)
--(axis cs:100,2.95754528045654)
--(axis cs:0,3.61746048927307)
--cycle;

\addplot [very thick, color0]
table {%
0 3.61745834350586
100 1.3791321516037
200 0.966495037078857
300 0.799737989902496
400 0.712757170200348
500 0.660577952861786
600 0.626252293586731
700 0.602174282073975
800 0.584430932998657
900 0.570853233337402
1000 0.560149788856506
1100 0.551506340503693
1200 0.544394552707672
1300 0.538444578647614
1400 0.533395290374756
1500 0.529061317443848
1600 0.525306284427643
1700 0.522018790245056
1800 0.519121110439301
1900 0.516548752784729
2000 0.514248490333557
2100 0.512179255485535
2200 0.510307848453522
2300 0.508608043193817
2400 0.507057368755341
2500 0.505637049674988
2600 0.504331529140472
2700 0.503127038478851
2800 0.502012193202972
2900 0.500977754592896
3000 0.500015079975128
3100 0.499117374420166
3200 0.498278617858887
3300 0.497492700815201
3400 0.496754765510559
3500 0.49606055021286
3600 0.495406270027161
3700 0.494788587093353
3800 0.494204550981522
3900 0.493651419878006
4000 0.493127167224884
4100 0.492629259824753
4200 0.492155820131302
4300 0.491705119609833
4400 0.491275548934937
4500 0.490865617990494
4600 0.490474015474319
4700 0.490099608898163
4800 0.489741176366806
4900 0.489397823810577
5000 0.489068567752838
5100 0.488752543926239
5200 0.48844900727272
5300 0.4881571829319
5400 0.487876504659653
5500 0.487606346607208
5600 0.487346112728119
5700 0.487095236778259
5800 0.486853212118149
5900 0.486619561910629
6000 0.486393928527832
6100 0.486175835132599
6200 0.485964894294739
6300 0.485760897397995
6400 0.485563308000565
6500 0.485371947288513
6600 0.485186517238617
6700 0.485006779432297
6800 0.484832376241684
6900 0.484663158655167
7000 0.484498858451843
7100 0.484339267015457
7200 0.484184235334396
7300 0.484033495187759
7400 0.483886927366257
7500 0.483744323253632
7600 0.483605563640594
7700 0.483470469713211
7800 0.483338892459869
7900 0.483210742473602
8000 0.483085811138153
8100 0.482964068651199
8200 0.482845395803452
8300 0.482729583978653
8400 0.482616662979126
8500 0.482506453990936
8600 0.482398867607117
8700 0.482293754816055
8800 0.482191145420074
8900 0.482090801000595
9000 0.48199275135994
9100 0.481896877288818
9200 0.481803119182587
9300 0.4817114174366
9400 0.48162168264389
9500 0.481533885002136
9600 0.481447994709015
9700 0.481363832950592
9800 0.48128142952919
9900 0.481200695037842
10000 0.481121629476547
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_map.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\fontsize{8}{9}\selectfont]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.26\textwidth,
height=0.23\textwidth,
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
% xlabel={\(\displaystyle \delta\)},
xmajorticks=false,
xmin=0, xmax=40,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={Abs. logit},
% ymajorticks=false,
ymin=0, ymax=484.985790252686,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,2.94754600524902)
--(axis cs:0,2.94754314422607)
--(axis cs:1,-0.767542362213135)
--(axis cs:2,-3.69651985168457)
--(axis cs:3,-7.02665328979492)
--(axis cs:4,-10.2227935791016)
--(axis cs:5,-13.4786949157715)
--(axis cs:6,-16.6781349182129)
--(axis cs:7,-19.8060913085938)
--(axis cs:8,-22.9405212402344)
--(axis cs:9,-26.0917167663574)
--(axis cs:10,-29.2240219116211)
--(axis cs:11,-32.371696472168)
--(axis cs:12,-35.5400886535645)
--(axis cs:13,-38.7061195373535)
--(axis cs:14,-41.8264007568359)
--(axis cs:15,-44.9658317565918)
--(axis cs:16,-48.1151123046875)
--(axis cs:17,-51.2697830200195)
--(axis cs:18,-54.4349517822266)
--(axis cs:19,-57.6080703735352)
--(axis cs:20,-60.7841873168945)
--(axis cs:21,-63.9270324707031)
--(axis cs:22,-67.0752029418945)
--(axis cs:23,-70.2225799560547)
--(axis cs:24,-73.3713760375977)
--(axis cs:25,-76.5224609375)
--(axis cs:26,-79.6749572753906)
--(axis cs:27,-82.8280258178711)
--(axis cs:28,-85.9840469360352)
--(axis cs:29,-89.1404724121094)
--(axis cs:30,-92.2972183227539)
--(axis cs:31,-95.454345703125)
--(axis cs:32,-98.6116790771484)
--(axis cs:33,-101.769714355469)
--(axis cs:34,-104.927963256836)
--(axis cs:35,-108.086456298828)
--(axis cs:36,-111.244979858398)
--(axis cs:37,-114.402542114258)
--(axis cs:38,-117.560028076172)
--(axis cs:39,-120.717407226562)
--(axis cs:40,-123.874740600586)
--(axis cs:40,455.992431640625)
--(axis cs:40,455.992431640625)
--(axis cs:39,444.515869140625)
--(axis cs:38,433.039337158203)
--(axis cs:37,421.562744140625)
--(axis cs:36,410.086181640625)
--(axis cs:35,398.609100341797)
--(axis cs:34,387.132080078125)
--(axis cs:33,375.6552734375)
--(axis cs:32,364.1787109375)
--(axis cs:31,352.702697753906)
--(axis cs:30,341.226959228516)
--(axis cs:29,329.751495361328)
--(axis cs:28,318.276397705078)
--(axis cs:27,306.801727294922)
--(axis cs:26,295.329132080078)
--(axis cs:25,283.857055664062)
--(axis cs:24,272.386047363281)
--(axis cs:23,260.916320800781)
--(axis cs:22,249.447204589844)
--(axis cs:21,237.9765625)
--(axis cs:20,226.509765625)
--(axis cs:19,215.020263671875)
--(axis cs:18,203.530349731445)
--(axis cs:17,192.043731689453)
--(axis cs:16,180.562515258789)
--(axis cs:15,169.084609985352)
--(axis cs:14,157.613174438477)
--(axis cs:13,146.155059814453)
--(axis cs:12,134.666763305664)
--(axis cs:11,123.176445007324)
--(axis cs:10,111.698219299316)
--(axis cs:9,100.227890014648)
--(axis cs:8,88.7461547851562)
--(axis cs:7,77.2740631103516)
--(axis cs:6,65.8065795898438)
--(axis cs:5,54.291187286377)
--(axis cs:4,42.7452621459961)
--(axis cs:3,31.2342872619629)
--(axis cs:2,19.6021251678467)
--(axis cs:1,7.87259721755981)
--(axis cs:0,2.94754600524902)
--cycle;

\addplot [very thick, color0]
table {%
0 2.94754457473755
1 3.55252742767334
2 7.95280265808105
3 12.103816986084
4 16.2612342834473
5 20.4062461853027
6 24.5642242431641
7 28.7339859008789
8 32.9028167724609
9 37.0680885314941
10 41.2370986938477
11 45.4023742675781
12 49.5633354187012
13 53.7244682312012
14 57.8933868408203
15 62.0593910217285
16 66.2237014770508
17 70.3869705200195
18 74.5476989746094
19 78.7060928344727
20 82.8627853393555
21 87.0247650146484
22 91.1859970092773
23 95.3468780517578
24 99.5073318481445
25 103.667297363281
26 107.827087402344
27 111.986854553223
28 116.146171569824
29 120.305511474609
30 124.464866638184
31 128.624176025391
32 132.783508300781
33 136.942779541016
34 141.102066040039
35 145.261322021484
36 149.420608520508
37 153.580093383789
38 157.739654541016
39 161.899230957031
40 166.058853149414
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_map_cifar10.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=100,
xtick style={color=black},
xtick={0,20,40,60,80,100},
xticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=139.18200969696,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140},
yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\),\(\displaystyle 140\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,9.37903308868408)
--(axis cs:0,9.37902736663818)
--(axis cs:1,-3.67677068710327)
--(axis cs:2,-4.90318059921265)
--(axis cs:3,-3.7726616859436)
--(axis cs:4,-3.48325705528259)
--(axis cs:5,-3.80330204963684)
--(axis cs:6,-4.19234752655029)
--(axis cs:7,-4.62979698181152)
--(axis cs:8,-5.09119033813477)
--(axis cs:9,-5.56675910949707)
--(axis cs:10,-6.04953956604004)
--(axis cs:11,-6.53457307815552)
--(axis cs:12,-7.01904010772705)
--(axis cs:13,-7.50876379013062)
--(axis cs:14,-7.99940156936646)
--(axis cs:15,-8.48921680450439)
--(axis cs:16,-8.98315620422363)
--(axis cs:17,-9.48023223876953)
--(axis cs:18,-9.97933578491211)
--(axis cs:19,-10.4783754348755)
--(axis cs:20,-10.9797668457031)
--(axis cs:21,-11.4826612472534)
--(axis cs:22,-11.9869899749756)
--(axis cs:23,-12.4923238754272)
--(axis cs:24,-12.9986877441406)
--(axis cs:25,-13.5050859451294)
--(axis cs:26,-14.0117721557617)
--(axis cs:27,-14.5189208984375)
--(axis cs:28,-15.0258617401123)
--(axis cs:29,-15.533317565918)
--(axis cs:30,-16.0409622192383)
--(axis cs:31,-16.5487899780273)
--(axis cs:32,-17.0570201873779)
--(axis cs:33,-17.5654296875)
--(axis cs:34,-18.0739860534668)
--(axis cs:35,-18.5825996398926)
--(axis cs:36,-19.0909805297852)
--(axis cs:37,-19.5992469787598)
--(axis cs:38,-20.1075973510742)
--(axis cs:39,-20.6159420013428)
--(axis cs:40,-21.1243534088135)
--(axis cs:41,-21.6329364776611)
--(axis cs:42,-22.1416435241699)
--(axis cs:43,-22.6505317687988)
--(axis cs:44,-23.1593475341797)
--(axis cs:45,-23.668270111084)
--(axis cs:46,-24.1772842407227)
--(axis cs:47,-24.686393737793)
--(axis cs:48,-25.1955966949463)
--(axis cs:49,-25.7049179077148)
--(axis cs:50,-26.2142658233643)
--(axis cs:51,-26.7236156463623)
--(axis cs:52,-27.2330760955811)
--(axis cs:53,-27.7421360015869)
--(axis cs:54,-28.2507495880127)
--(axis cs:55,-28.7594242095947)
--(axis cs:56,-29.2681179046631)
--(axis cs:57,-29.776819229126)
--(axis cs:58,-30.2855548858643)
--(axis cs:59,-30.794303894043)
--(axis cs:60,-31.3030471801758)
--(axis cs:61,-31.8118286132812)
--(axis cs:62,-32.3206939697266)
--(axis cs:63,-32.8295440673828)
--(axis cs:64,-33.3384437561035)
--(axis cs:65,-33.8473510742188)
--(axis cs:66,-34.3562660217285)
--(axis cs:67,-34.8650093078613)
--(axis cs:68,-35.3737411499023)
--(axis cs:69,-35.8825035095215)
--(axis cs:70,-36.3912315368652)
--(axis cs:71,-36.8999557495117)
--(axis cs:72,-37.4087104797363)
--(axis cs:73,-37.9174652099609)
--(axis cs:74,-38.4262504577637)
--(axis cs:75,-38.9350433349609)
--(axis cs:76,-39.4438247680664)
--(axis cs:77,-39.9526062011719)
--(axis cs:78,-40.4613876342773)
--(axis cs:79,-40.9702033996582)
--(axis cs:80,-41.4790153503418)
--(axis cs:81,-41.9878425598145)
--(axis cs:82,-42.4966354370117)
--(axis cs:83,-43.0054473876953)
--(axis cs:84,-43.5142555236816)
--(axis cs:85,-44.0230979919434)
--(axis cs:86,-44.5319709777832)
--(axis cs:87,-45.0408554077148)
--(axis cs:88,-45.5497665405273)
--(axis cs:89,-46.058708190918)
--(axis cs:90,-46.5676574707031)
--(axis cs:91,-47.0766410827637)
--(axis cs:92,-47.5856132507324)
--(axis cs:93,-48.0946235656738)
--(axis cs:94,-48.6036338806152)
--(axis cs:95,-49.1126441955566)
--(axis cs:96,-49.6216850280762)
--(axis cs:97,-50.1307258605957)
--(axis cs:98,-50.6398048400879)
--(axis cs:99,-51.1488838195801)
--(axis cs:100,-51.6579856872559)
--(axis cs:100,130.094390869141)
--(axis cs:100,130.094390869141)
--(axis cs:99,128.81672668457)
--(axis cs:98,127.539077758789)
--(axis cs:97,126.261444091797)
--(axis cs:96,124.983810424805)
--(axis cs:95,123.706207275391)
--(axis cs:94,122.428619384766)
--(axis cs:93,121.151031494141)
--(axis cs:92,119.873458862305)
--(axis cs:91,118.595932006836)
--(axis cs:90,117.318420410156)
--(axis cs:89,116.04093170166)
--(axis cs:88,114.763450622559)
--(axis cs:87,113.485984802246)
--(axis cs:86,112.208541870117)
--(axis cs:85,110.931106567383)
--(axis cs:84,109.653717041016)
--(axis cs:83,108.376373291016)
--(axis cs:82,107.09903717041)
--(axis cs:81,105.821731567383)
--(axis cs:80,104.544403076172)
--(axis cs:79,103.267105102539)
--(axis cs:78,101.989814758301)
--(axis cs:77,100.712554931641)
--(axis cs:76,99.4353103637695)
--(axis cs:75,98.1580657958984)
--(axis cs:74,96.8808135986328)
--(axis cs:73,95.6035919189453)
--(axis cs:72,94.3264007568359)
--(axis cs:71,93.0492324829102)
--(axis cs:70,91.7721252441406)
--(axis cs:69,90.4950408935547)
--(axis cs:68,89.2179641723633)
--(axis cs:67,87.9408721923828)
--(axis cs:66,86.663818359375)
--(axis cs:65,85.3866729736328)
--(axis cs:64,84.1095733642578)
--(axis cs:63,82.8324890136719)
--(axis cs:62,81.5555038452148)
--(axis cs:61,80.2785491943359)
--(axis cs:60,79.0016860961914)
--(axis cs:59,77.7249374389648)
--(axis cs:58,76.4482116699219)
--(axis cs:57,75.1715240478516)
--(axis cs:56,73.894905090332)
--(axis cs:55,72.6183395385742)
--(axis cs:54,71.3418731689453)
--(axis cs:53,70.0654983520508)
--(axis cs:52,68.7889404296875)
--(axis cs:51,67.5122146606445)
--(axis cs:50,66.2356185913086)
--(axis cs:49,64.9591217041016)
--(axis cs:48,63.682731628418)
--(axis cs:47,62.4064636230469)
--(axis cs:46,61.1303482055664)
--(axis cs:45,59.8543891906738)
--(axis cs:44,58.5785827636719)
--(axis cs:43,57.3029594421387)
--(axis cs:42,56.0274314880371)
--(axis cs:41,54.7521896362305)
--(axis cs:40,53.4771423339844)
--(axis cs:39,52.2023391723633)
--(axis cs:38,50.9276962280273)
--(axis cs:37,49.6532325744629)
--(axis cs:36,48.379035949707)
--(axis cs:35,47.1050071716309)
--(axis cs:34,45.8310127258301)
--(axis cs:33,44.5573425292969)
--(axis cs:32,43.284065246582)
--(axis cs:31,42.01123046875)
--(axis cs:30,40.7389450073242)
--(axis cs:29,39.4672393798828)
--(axis cs:28,38.1962127685547)
--(axis cs:27,36.9259948730469)
--(axis cs:26,35.6563949584961)
--(axis cs:25,34.3878288269043)
--(axis cs:24,33.1198883056641)
--(axis cs:23,31.8526649475098)
--(axis cs:22,30.5867900848389)
--(axis cs:21,29.3221244812012)
--(axis cs:20,28.0592041015625)
--(axis cs:19,26.7979469299316)
--(axis cs:18,25.5393486022949)
--(axis cs:17,24.2822189331055)
--(axis cs:16,23.0275020599365)
--(axis cs:15,21.7766609191895)
--(axis cs:14,20.5316009521484)
--(axis cs:13,19.2880420684814)
--(axis cs:12,18.0483741760254)
--(axis cs:11,16.8170909881592)
--(axis cs:10,15.5903987884521)
--(axis cs:9,14.3714027404785)
--(axis cs:8,13.1679992675781)
--(axis cs:7,11.9889049530029)
--(axis cs:6,10.8511371612549)
--(axis cs:5,9.79980564117432)
--(axis cs:4,9.03621101379395)
--(axis cs:3,10.0300197601318)
--(axis cs:2,14.7767219543457)
--(axis cs:1,16.9762496948242)
--(axis cs:0,9.37903308868408)
--cycle;

\addplot [very thick, color0]
table {%
0 9.37903022766113
1 6.64973974227905
2 4.93677091598511
3 3.1286792755127
4 2.77647709846497
5 2.99825167655945
6 3.32939481735229
7 3.67955422401428
8 4.03840446472168
9 4.40232181549072
10 4.77042961120605
11 5.14125871658325
12 5.51466655731201
13 5.88963937759399
14 6.26609945297241
15 6.64372158050537
16 7.02217292785645
17 7.40099382400513
18 7.78000640869141
19 8.15978527069092
20 8.53971862792969
21 8.91973209381104
22 9.29990005493164
23 9.68017101287842
24 10.0606002807617
25 10.4413709640503
26 10.8223114013672
27 11.2035369873047
28 11.5851764678955
29 11.9669609069824
30 12.3489923477173
31 12.7312202453613
32 13.1135234832764
33 13.4959573745728
34 13.878514289856
35 14.2612037658691
36 14.6440277099609
37 15.0269918441772
38 15.4100494384766
39 15.7931995391846
40 16.1763935089111
41 16.5596256256104
42 16.9428939819336
43 17.3262138366699
44 17.7096176147461
45 18.0930595397949
46 18.4765319824219
47 18.860034942627
48 19.2435665130615
49 19.6271018981934
50 20.0106754302979
51 20.3943004608154
52 20.7779331207275
53 21.1616802215576
54 21.545560836792
55 21.9294567108154
56 22.3133945465088
57 22.6973514556885
58 23.0813274383545
59 23.4653167724609
60 23.8493194580078
61 24.2333602905273
62 24.6174068450928
63 25.0014743804932
64 25.3855628967285
65 25.769660949707
66 26.1537742614746
67 26.5379333496094
68 26.9221096038818
69 27.3062705993652
70 27.6904487609863
71 28.0746383666992
72 28.4588432312012
73 28.8430633544922
74 29.2272834777832
75 29.6115093231201
76 29.9957408905029
77 30.3799724578857
78 30.7642154693604
79 31.1484489440918
80 31.5326957702637
81 31.9169425964355
82 32.3012008666992
83 32.6854629516602
84 33.0697288513184
85 33.4540061950684
86 33.8382835388184
87 34.2225646972656
88 34.6068420410156
89 34.9911117553711
90 35.3753814697266
91 35.7596473693848
92 36.1439247131348
93 36.5282020568848
94 36.9124946594238
95 37.2967796325684
96 37.6810646057129
97 38.065357208252
98 38.449634552002
99 38.8339195251465
100 39.218204498291
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_map_exp.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
axis line style={white!15.0!black},
tick align=outside,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \delta\)},
% xmajorticks=false,
xmin=0, xmax=5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
% ymajorticks=false,
ymin=0, ymax=200.040047264099,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=color0, opacity=0.15]
(axis cs:0,1.23254799842834)
--(axis cs:0,1.23254728317261)
--(axis cs:0.5,2.82409286499023)
--(axis cs:1,-0.113491058349609)
--(axis cs:1.5,0.275970458984375)
--(axis cs:2,10.6689357757568)
--(axis cs:2.5,21.1209144592285)
--(axis cs:3,31.6556587219238)
--(axis cs:3.5,42.1640510559082)
--(axis cs:4,52.5973930358887)
--(axis cs:4.5,62.998119354248)
--(axis cs:5,73.4295196533203)
--(axis cs:5,190.508926391602)
--(axis cs:5,190.508926391602)
--(axis cs:4.5,167.425064086914)
--(axis cs:4,144.318466186523)
--(axis cs:3.5,121.272766113281)
--(axis cs:3,98.2893676757812)
--(axis cs:2.5,75.2570495605469)
--(axis cs:2,52.240966796875)
--(axis cs:1.5,29.4915733337402)
--(axis cs:1,9.52192878723145)
--(axis cs:0.5,7.826979637146)
--(axis cs:0,1.23254799842834)
--cycle;

\addplot [very thick, color0]
table {%
0 1.23254764080048
0.5 5.32553625106812
1 4.70421886444092
1.5 14.8837718963623
2 31.4549522399902
2.5 48.1889839172363
3 64.9725112915039
3.5 81.7184066772461
4 98.4579315185547
4.5 115.21159362793
5 131.969223022461
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_map_mnist.tex <==
%!TEX root = ../paper.tex
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[trim axis left, trim axis right]

\tikzstyle{every node}=[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=0.25\textwidth,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={\(\displaystyle \delta\)},
xmajorticks=false,
xmin=0, xmax=50,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=134.671233177185,
ytick style={color=black}
]
\path [fill=color0, fill opacity=0.15]
(axis cs:0,0.0481724217534065)
--(axis cs:0,0.0481723994016647)
--(axis cs:1,4.10570526123047)
--(axis cs:2,2.5446343421936)
--(axis cs:3,0.438688278198242)
--(axis cs:4,-1.71264839172363)
--(axis cs:5,-3.7335958480835)
--(axis cs:6,-5.57994270324707)
--(axis cs:7,-7.26525497436523)
--(axis cs:8,-8.81864547729492)
--(axis cs:9,-10.2916479110718)
--(axis cs:10,-11.698169708252)
--(axis cs:11,-13.0596084594727)
--(axis cs:12,-14.3881559371948)
--(axis cs:13,-15.6906595230103)
--(axis cs:14,-16.975040435791)
--(axis cs:15,-18.2460289001465)
--(axis cs:16,-19.5060443878174)
--(axis cs:17,-20.7569828033447)
--(axis cs:18,-22.0004386901855)
--(axis cs:19,-23.2381706237793)
--(axis cs:20,-24.4710578918457)
--(axis cs:21,-25.6994705200195)
--(axis cs:22,-26.9245300292969)
--(axis cs:23,-28.1468200683594)
--(axis cs:24,-29.3663635253906)
--(axis cs:25,-30.5834865570068)
--(axis cs:26,-31.798677444458)
--(axis cs:27,-33.0118255615234)
--(axis cs:28,-34.2235641479492)
--(axis cs:29,-35.4338302612305)
--(axis cs:30,-36.6427116394043)
--(axis cs:31,-37.850471496582)
--(axis cs:32,-39.0571823120117)
--(axis cs:33,-40.2630043029785)
--(axis cs:34,-41.467903137207)
--(axis cs:35,-42.6719436645508)
--(axis cs:36,-43.8751907348633)
--(axis cs:37,-45.0777626037598)
--(axis cs:38,-46.2798309326172)
--(axis cs:39,-47.4813232421875)
--(axis cs:40,-48.682201385498)
--(axis cs:41,-49.8826637268066)
--(axis cs:42,-51.0826072692871)
--(axis cs:43,-52.2820320129395)
--(axis cs:44,-53.4810485839844)
--(axis cs:45,-54.6796417236328)
--(axis cs:46,-55.8778305053711)
--(axis cs:47,-57.0758094787598)
--(axis cs:48,-58.2735443115234)
--(axis cs:49,-59.4710311889648)
--(axis cs:50,-60.6682243347168)
--(axis cs:50,125.369354248047)
--(axis cs:50,125.369354248047)
--(axis cs:49,123.024772644043)
--(axis cs:48,120.680221557617)
--(axis cs:47,118.335754394531)
--(axis cs:46,115.99146270752)
--(axis cs:45,113.647445678711)
--(axis cs:44,111.303512573242)
--(axis cs:43,108.959716796875)
--(axis cs:42,106.616073608398)
--(axis cs:41,104.272521972656)
--(axis cs:40,101.929092407227)
--(axis cs:39,99.5859069824219)
--(axis cs:38,97.2427825927734)
--(axis cs:37,94.8998413085938)
--(axis cs:36,92.5572128295898)
--(axis cs:35,90.2148666381836)
--(axis cs:34,87.8727035522461)
--(axis cs:33,85.5307922363281)
--(axis cs:32,83.1890335083008)
--(axis cs:31,80.8476333618164)
--(axis cs:30,78.5066833496094)
--(axis cs:29,76.1663208007812)
--(axis cs:28,73.8264007568359)
--(axis cs:27,71.4869689941406)
--(axis cs:26,69.1482238769531)
--(axis cs:25,66.8098373413086)
--(axis cs:24,64.4721603393555)
--(axis cs:23,62.1352233886719)
--(axis cs:22,59.7990341186523)
--(axis cs:21,57.4637680053711)
--(axis cs:20,55.1295280456543)
--(axis cs:19,52.7963905334473)
--(axis cs:18,50.4644813537598)
--(axis cs:17,48.1341857910156)
--(axis cs:16,45.8062057495117)
--(axis cs:15,43.4800720214844)
--(axis cs:14,41.156307220459)
--(axis cs:13,38.8355255126953)
--(axis cs:12,36.5174293518066)
--(axis cs:11,34.2016563415527)
--(axis cs:10,31.8882102966309)
--(axis cs:9,29.5757293701172)
--(axis cs:8,27.2602729797363)
--(axis cs:7,24.9452934265137)
--(axis cs:6,22.6091632843018)
--(axis cs:5,20.2458190917969)
--(axis cs:4,17.8510303497314)
--(axis cs:3,15.4306163787842)
--(axis cs:2,13.0763702392578)
--(axis cs:1,11.2176380157471)
--(axis cs:0,0.0481724217534065)
--cycle;

\addplot [very thick, color0]
table {%
0 0.0481724105775356
1 7.66167163848877
2 7.81050252914429
3 7.93465232849121
4 8.06919097900391
5 8.25611209869385
6 8.51461029052734
7 8.84001922607422
8 9.2208137512207
9 9.64204120635986
10 10.0950202941895
11 10.57102394104
12 11.0646371841431
13 11.5724325180054
14 12.0906324386597
15 12.6170206069946
16 13.1500797271729
17 13.6886005401611
18 14.2320203781128
19 14.779109954834
20 15.3292350769043
21 15.8821477890015
22 16.4372520446777
23 16.9942016601562
24 17.5528984069824
25 18.1131763458252
26 18.6747722625732
27 19.2375736236572
28 19.801420211792
29 20.3662452697754
30 20.9319877624512
31 21.4985809326172
32 22.0659255981445
33 22.6338920593262
34 23.2024021148682
35 23.7714595794678
36 24.3410110473633
37 24.9110374450684
38 25.4814758300781
39 26.0522918701172
40 26.6234474182129
41 27.1949272155762
42 27.7667350769043
43 28.3388404846191
44 28.9112339019775
45 29.4839000701904
46 30.0568180084229
47 30.6299705505371
48 31.2033386230469
49 31.7768726348877
50 32.3505668640137
};
\end{axis}

\end{tikzpicture}


==> figs/zdelta_map_svhn.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.00392156862745098,0.450980392156863,0.698039215686274}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle \delta\)},
xmin=0, xmax=10000,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={\(\displaystyle 0\),\(\displaystyle 2000\),\(\displaystyle 4000\),\(\displaystyle 6000\),\(\displaystyle 8000\),\(\displaystyle 10000\)},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle |z(\delta \mathbf{x})|\)},
ymin=0, ymax=416.719384765625,
ytick style={color=black},
ytick={0,100,200,300,400,500},
yticklabels={\(\displaystyle 0\),\(\displaystyle 100\),\(\displaystyle 200\),\(\displaystyle 300\),\(\displaystyle 400\),\(\displaystyle 500\)}
]
\path [fill=color0, fill opacity=0.15, semithick]
(axis cs:0,8.56375598907471)
--(axis cs:0,8.56375026702881)
--(axis cs:100,-0.483428478240967)
--(axis cs:200,-1.6213264465332)
--(axis cs:300,-2.95701551437378)
--(axis cs:400,-4.34452438354492)
--(axis cs:500,-5.74123382568359)
--(axis cs:600,-7.13895416259766)
--(axis cs:700,-8.53465366363525)
--(axis cs:800,-9.92795276641846)
--(axis cs:900,-11.3192768096924)
--(axis cs:1000,-12.7094564437866)
--(axis cs:1100,-14.099009513855)
--(axis cs:1200,-15.4869346618652)
--(axis cs:1300,-16.8737545013428)
--(axis cs:1400,-18.2599048614502)
--(axis cs:1500,-19.6450691223145)
--(axis cs:1600,-21.0287971496582)
--(axis cs:1700,-22.4118766784668)
--(axis cs:1800,-23.7939052581787)
--(axis cs:1900,-25.1747303009033)
--(axis cs:2000,-26.5548610687256)
--(axis cs:2100,-27.9345054626465)
--(axis cs:2200,-29.3137741088867)
--(axis cs:2300,-30.6925106048584)
--(axis cs:2400,-32.0707855224609)
--(axis cs:2500,-33.4487800598145)
--(axis cs:2600,-34.826488494873)
--(axis cs:2700,-36.2040405273438)
--(axis cs:2800,-37.5814514160156)
--(axis cs:2900,-38.9586296081543)
--(axis cs:3000,-40.3356399536133)
--(axis cs:3100,-41.7124404907227)
--(axis cs:3200,-43.0888862609863)
--(axis cs:3300,-44.4651832580566)
--(axis cs:3400,-45.8414001464844)
--(axis cs:3500,-47.2175331115723)
--(axis cs:3600,-48.5935897827148)
--(axis cs:3700,-49.9695739746094)
--(axis cs:3800,-51.3454971313477)
--(axis cs:3900,-52.7213745117188)
--(axis cs:4000,-54.0970764160156)
--(axis cs:4100,-55.4726943969727)
--(axis cs:4200,-56.848274230957)
--(axis cs:4300,-58.2238121032715)
--(axis cs:4400,-59.5993194580078)
--(axis cs:4500,-60.9747848510742)
--(axis cs:4600,-62.3502082824707)
--(axis cs:4700,-63.7256011962891)
--(axis cs:4800,-65.100959777832)
--(axis cs:4900,-66.4762725830078)
--(axis cs:5000,-67.8515930175781)
--(axis cs:5100,-69.2268524169922)
--(axis cs:5200,-70.6021194458008)
--(axis cs:5300,-71.9773483276367)
--(axis cs:5400,-73.3525314331055)
--(axis cs:5500,-74.7276458740234)
--(axis cs:5600,-76.1027221679688)
--(axis cs:5700,-77.477783203125)
--(axis cs:5800,-78.8528366088867)
--(axis cs:5900,-80.2278518676758)
--(axis cs:6000,-81.6028442382812)
--(axis cs:6100,-82.9778366088867)
--(axis cs:6200,-84.3528137207031)
--(axis cs:6300,-85.7277755737305)
--(axis cs:6400,-87.1027221679688)
--(axis cs:6500,-88.4776763916016)
--(axis cs:6600,-89.8526000976562)
--(axis cs:6700,-91.2274932861328)
--(axis cs:6800,-92.602409362793)
--(axis cs:6900,-93.9773178100586)
--(axis cs:7000,-95.352180480957)
--(axis cs:7100,-96.72705078125)
--(axis cs:7200,-98.101921081543)
--(axis cs:7300,-99.4767761230469)
--(axis cs:7400,-100.851623535156)
--(axis cs:7500,-102.226448059082)
--(axis cs:7600,-103.601264953613)
--(axis cs:7700,-104.976089477539)
--(axis cs:7800,-106.350891113281)
--(axis cs:7900,-107.725708007812)
--(axis cs:8000,-109.100486755371)
--(axis cs:8100,-110.475212097168)
--(axis cs:8200,-111.849952697754)
--(axis cs:8300,-113.224662780762)
--(axis cs:8400,-114.599327087402)
--(axis cs:8500,-115.973907470703)
--(axis cs:8600,-117.348495483398)
--(axis cs:8700,-118.72306060791)
--(axis cs:8800,-120.097633361816)
--(axis cs:8900,-121.472213745117)
--(axis cs:9000,-122.846794128418)
--(axis cs:9100,-124.221343994141)
--(axis cs:9200,-125.595909118652)
--(axis cs:9300,-126.970428466797)
--(axis cs:9400,-128.344970703125)
--(axis cs:9500,-129.719512939453)
--(axis cs:9600,-131.094055175781)
--(axis cs:9700,-132.468627929688)
--(axis cs:9800,-133.843139648438)
--(axis cs:9900,-135.217681884766)
--(axis cs:10000,-136.592163085938)
--(axis cs:10000,390.371215820312)
--(axis cs:10000,390.371215820312)
--(axis cs:9900,386.497161865234)
--(axis cs:9800,382.623046875)
--(axis cs:9700,378.748962402344)
--(axis cs:9600,374.874877929688)
--(axis cs:9500,371.000823974609)
--(axis cs:9400,367.126770019531)
--(axis cs:9300,363.252716064453)
--(axis cs:9200,359.378692626953)
--(axis cs:9100,355.504638671875)
--(axis cs:9000,351.630615234375)
--(axis cs:8900,347.756591796875)
--(axis cs:8800,343.882598876953)
--(axis cs:8700,340.008605957031)
--(axis cs:8600,336.134643554688)
--(axis cs:8500,332.260650634766)
--(axis cs:8400,328.386688232422)
--(axis cs:8300,324.5126953125)
--(axis cs:8200,320.638702392578)
--(axis cs:8100,316.764678955078)
--(axis cs:8000,312.890686035156)
--(axis cs:7900,309.016723632812)
--(axis cs:7800,305.142700195312)
--(axis cs:7700,301.268737792969)
--(axis cs:7600,297.394775390625)
--(axis cs:7500,293.520812988281)
--(axis cs:7400,289.646881103516)
--(axis cs:7300,285.772979736328)
--(axis cs:7200,281.899078369141)
--(axis cs:7100,278.025177001953)
--(axis cs:7000,274.151336669922)
--(axis cs:6900,270.277496337891)
--(axis cs:6800,266.403656005859)
--(axis cs:6700,262.529846191406)
--(axis cs:6600,258.656097412109)
--(axis cs:6500,254.782333374023)
--(axis cs:6400,250.908630371094)
--(axis cs:6300,247.034912109375)
--(axis cs:6200,243.161254882812)
--(axis cs:6100,239.28759765625)
--(axis cs:6000,235.414001464844)
--(axis cs:5900,231.540435791016)
--(axis cs:5800,227.666870117188)
--(axis cs:5700,223.793365478516)
--(axis cs:5600,219.919891357422)
--(axis cs:5500,216.046463012695)
--(axis cs:5400,212.173065185547)
--(axis cs:5300,208.299682617188)
--(axis cs:5200,204.426330566406)
--(axis cs:5100,200.553024291992)
--(axis cs:5000,196.679779052734)
--(axis cs:4900,192.806594848633)
--(axis cs:4800,188.933471679688)
--(axis cs:4700,185.060394287109)
--(axis cs:4600,181.187393188477)
--(axis cs:4500,177.314453125)
--(axis cs:4400,173.441604614258)
--(axis cs:4300,169.568817138672)
--(axis cs:4200,165.696136474609)
--(axis cs:4100,161.823547363281)
--(axis cs:4000,157.951080322266)
--(axis cs:3900,154.078704833984)
--(axis cs:3800,150.206359863281)
--(axis cs:3700,146.334136962891)
--(axis cs:3600,142.462066650391)
--(axis cs:3500,138.590148925781)
--(axis cs:3400,134.718383789062)
--(axis cs:3300,130.846801757812)
--(axis cs:3200,126.975433349609)
--(axis cs:3100,123.104209899902)
--(axis cs:3000,119.233070373535)
--(axis cs:2900,115.36213684082)
--(axis cs:2800,111.491455078125)
--(axis cs:2700,107.621032714844)
--(axis cs:2600,103.750961303711)
--(axis cs:2500,99.8813171386719)
--(axis cs:2400,96.0120391845703)
--(axis cs:2300,92.1432266235352)
--(axis cs:2200,88.2748489379883)
--(axis cs:2100,84.4069519042969)
--(axis cs:2000,80.5397415161133)
--(axis cs:1900,76.6733093261719)
--(axis cs:1800,72.8076629638672)
--(axis cs:1700,68.9427032470703)
--(axis cs:1600,65.0787811279297)
--(axis cs:1500,61.2164573669434)
--(axis cs:1400,57.3556442260742)
--(axis cs:1300,53.4971084594727)
--(axis cs:1200,49.6417655944824)
--(axis cs:1100,45.7902030944824)
--(axis cs:1000,41.9432373046875)
--(axis cs:900,38.103157043457)
--(axis cs:800,34.271915435791)
--(axis cs:700,30.4522933959961)
--(axis cs:600,26.6490478515625)
--(axis cs:500,22.869945526123)
--(axis cs:400,19.1290283203125)
--(axis cs:300,15.4522438049316)
--(axis cs:200,11.9101409912109)
--(axis cs:100,8.77251625061035)
--(axis cs:0,8.56375598907471)
--cycle;

\addplot [very thick, color0]
table {%
0 8.56375312805176
100 4.14454412460327
200 5.14440727233887
300 6.24761438369751
400 7.39225196838379
500 8.56435585021973
600 9.75504684448242
700 10.9588193893433
800 12.1719808578491
900 13.391939163208
1000 14.6168909072876
1100 15.8455972671509
1200 17.0774154663086
1300 18.3116779327393
1400 19.5478687286377
1500 20.7856941223145
1600 22.0249938964844
1700 23.2654151916504
1800 24.5068798065186
1900 25.74928855896
2000 26.9924411773682
2100 28.2362213134766
2200 29.4805374145508
2300 30.7253589630127
2400 31.9706268310547
2500 33.2162666320801
2600 34.4622383117676
2700 35.70849609375
2800 36.9550018310547
2900 38.2017555236816
3000 39.4487152099609
3100 40.6958847045898
3200 41.9432716369629
3300 43.1908073425293
3400 44.4384918212891
3500 45.6863059997559
3600 46.9342422485352
3700 48.1822814941406
3800 49.4304275512695
3900 50.6786651611328
4000 51.927001953125
4100 53.1754302978516
4200 54.4239349365234
4300 55.6725044250488
4400 56.921142578125
4500 58.1698379516602
4600 59.4185905456543
4700 60.6673965454102
4800 61.9162521362305
4900 63.1651573181152
5000 64.4140930175781
5100 65.6630859375
5200 66.9121017456055
5300 68.1611709594727
5400 69.410270690918
5500 70.6594085693359
5600 71.9085845947266
5700 73.1577911376953
5800 74.4070205688477
5900 75.6562881469727
6000 76.9055786132812
6100 78.1548843383789
6200 79.4042205810547
6300 80.6535720825195
6400 81.9029541015625
6500 83.1523284912109
6600 84.4017486572266
6700 85.6511840820312
6800 86.9006271362305
6900 88.1500930786133
7000 89.3995742797852
7100 90.6490631103516
7200 91.8985824584961
7300 93.1481018066406
7400 94.3976287841797
7500 95.6471786499023
7600 96.8967514038086
7700 98.1463165283203
7800 99.3959045410156
7900 100.6455078125
8000 101.89510345459
8100 103.144737243652
8200 104.394371032715
8300 105.644020080566
8400 106.893684387207
8500 108.143371582031
8600 109.39306640625
8700 110.642768859863
8800 111.892478942871
8900 113.142196655273
9000 114.391914367676
9100 115.641647338867
9200 116.891395568848
9300 118.141143798828
9400 119.390892028809
9500 120.640647888184
9600 121.890403747559
9700 123.140174865723
9800 124.389953613281
9900 125.639739990234
10000 126.889518737793
};
\end{axis}

\end{tikzpicture}

